A Taxonomic Study of Asteroid Families from KMTNet-SAAO Multi-band Photometry

We present here multi-band photometry for over 2000 Main-belt asteroids. For each target we report the probabilistic taxonomy using the measured V-R and V-I colors in combination with a machine-learning generated decision surface in color-color space. Through this method we classify >85% of our targets as one the four main Bus-DeMeo complexes: S-, C-, X-, or D-type. Roughly one third of our targets have a known associated dynamic family with 69 families represented in our data. Within uncertainty our results show no discernible difference in taxonomic distribution between family members and non-family members. Nine of the 69 families represented in our observed sample had 20 or more members present and therefore we investigate the taxonomy of these families in more detail and find excellent agreement with literature. Out of these 9 well-sampled families, our data show that the Themis, Koronis, Hygiea, Massalia, and Eunomia families display a high degree of taxonomic homogeneity and that the Vesta, Flora, Nysa-Polana, and Eos families show a significant level of mixture in taxonomies. Using the taxonomic purity and the degree of dispersion in observed colors for each of the 9 well-sampled collisional families we also speculate which of these families potentially originated from a differentiated parent body and/or is a family with a possible undetermined nested family. Additionally, we obtained sufficient photometric data for 433 of our targets to extract reliable rotation periods and observe no obvious correlation between rotation properties and family membership.

==> all_data_tex.txt <==
0001&(1999 TE21)&2458051.26416&4:08&18.3&20.39&0.01$\pm$0.03&0.05$\pm$0.04&$\geq$0.35&$\geq$249&0.293&0.546&0.156&0.004&X&-\\
0002&(2001 QK328)&2457691.46127&2:00&18.0&20.75&0.13$\pm$0.10&0.14$\pm$0.15&$\geq$0.62&$\geq$121&0.727&0.053&0.076&0.143&S&-\\
0003&(2001 VH3)&2458048.25593&5:28&16.1&20.83&-0.01$\pm$0.04&0.04$\pm$0.03&$\geq$0.44&$\geq$329&0.205&0.650&0.144&0.001&X&-\\
0004&(2002 QK91)&2457691.46127&2:00&17.8&20.77&0.08$\pm$0.10&0.03$\pm$0.17&$\geq$0.35&$\geq$121&0.474&0.098&0.317&0.111&-&-\\
0005&(2003 NF13)&2457690.42183&1:37&17.2&19.72&0.09$\pm$0.04&0.11$\pm$0.06&$\geq$0.23&$\geq$97&0.842&0.065&0.010&0.083&S&-\\
0006&(2003 QF115)&2457691.38580&1:45&17.6&20.40&0.07$\pm$0.05&0.07$\pm$0.08&$\geq$0.57&$\geq$106&0.630&0.139&0.139&0.093&S&-\\
0007&(2003 SO9)&2457722.38685&1:43&17.3&20.11&0.00$\pm$0.04&-0.02$\pm$0.07&$\geq$0.23&$\geq$103&0.141&0.234&0.613&0.012&C&-\\
0008&(2005 SN286)&2457691.46127&2:00&16.9&20.80&-0.13$\pm$0.14&-0.06$\pm$0.14&$\geq$0.37&$\geq$121&0.062&0.230&0.662&0.045&C&-\\
0009&(2005 SQ51)&2457722.38400&1:47&18.0&20.26&0.09$\pm$0.06&0.10$\pm$0.08&$\geq$0.25&$\geq$107&0.787&0.075&0.046&0.093&S&-\\
0010&(2006 AN29)&2457690.35201&1:34&17.9&20.07&0.13$\pm$0.05&0.21$\pm$0.06&$\geq$0.42&$\geq$95&0.864&0.004&0.000&0.132&S&-\\
0011&(2006 QN54)&2458050.25465&5:29&18.2&20.73&0.05$\pm$0.03&0.03$\pm$0.04&0.64$\pm$0.11&313$\pm$53&0.689&0.128&0.182&0.001&S&-\\
0012&(2006 RK11)&2458055.26304&5:17&16.4&19.74&0.01$\pm$0.02&-0.01$\pm$0.03&$\geq$0.19&$\geq$318&0.134&0.147&0.719&0.000&C&-\\
0013&(2006 SH410)&2458051.28597&4:37&17.5&21.28&0.04$\pm$0.05&0.11$\pm$0.06&$\geq$0.30&$\geq$278&0.517&0.238&0.037&0.208&S&-\\
0014&(2006 SO114)&2458054.26480&4:55&18.1&20.41&0.01$\pm$0.11&-0.04$\pm$0.08&$\geq$0.27&$\geq$295&0.269&0.175&0.550&0.006&C&-\\
0015&(2006 TT123)&2458048.26028&5:22&17.2&20.99&-0.06$\pm$0.05&-0.03$\pm$0.04&$\geq$0.33&$\geq$323&0.011&0.291&0.698&0.000&C&-\\
0016&(2006 TU68)&2458048.25593&5:28&15.5&20.69&-0.02$\pm$0.06&0.05$\pm$0.03&$\geq$0.21&$\geq$329&0.209&0.725&0.065&0.001&X&-\\
0017&(2006 UG215)&2457692.44645&1:00&17.9&19.13&-0.01$\pm$0.04&0.01$\pm$0.05&$\geq$0.06&$\geq$60&0.104&0.443&0.451&0.002&-&-\\
0018&(2007 PT43)&2457690.42183&2:19&16.9&19.86&-0.00$\pm$0.05&-0.04$\pm$0.06&$\geq$0.66&$\geq$139&0.102&0.186&0.712&0.000&C&-\\
0019&(2007 UJ101)&2458054.26480&5:20&18.5&20.11&0.14$\pm$0.04&0.15$\pm$0.05&$\geq$0.36&$\geq$321&0.988&0.001&0.000&0.011&S&-\\
0020&(2008 TO52)&2458051.28168&4:43&17.1&21.03&-0.03$\pm$0.04&-0.06$\pm$0.05&$\geq$0.38&$\geq$284&0.021&0.146&0.833&0.000&C&-\\
0021&(2009 BO64)&2457691.46411&1:56&16.7&20.52&0.11$\pm$0.07&0.19$\pm$0.09&$\geq$0.46&$\geq$117&0.731&0.036&0.006&0.227&S&-\\
0022&(2009 SV352)&2457690.33738&1:57&18.1&20.31&-0.01$\pm$0.05&0.02$\pm$0.06&$\geq$0.34&$\geq$118&0.162&0.446&0.379&0.013&-&-\\
0023&(2009 UJ34)&2457692.44645&1:00&18.8&20.11&0.07$\pm$0.05&0.10$\pm$0.07&$\geq$0.16&$\geq$60&0.711&0.123&0.041&0.125&S&-\\
0024&(2010 XF19)&2458163.46671&3:42&17.8&20.77&0.05$\pm$0.04&0.08$\pm$0.05&$\geq$0.35&$\geq$223&0.664&0.205&0.055&0.075&S&-\\
0025&(2011 QA50)&2458167.40537&1:17&13.6&21.06&0.08$\pm$0.06&0.09$\pm$0.07&$\geq$0.19&$\geq$77&0.696&0.143&0.060&0.101&S&-\\
0026&(2011 SP232)&2457724.38316&1:08&16.5&20.53&0.06$\pm$0.06&0.11$\pm$0.07&$\geq$0.34&$\geq$69&0.603&0.167&0.047&0.184&S&-\\
0027&(2011 UU176)&2457691.37970&1:54&16.6&21.00&0.08$\pm$0.10&-0.07$\pm$0.11&$\geq$0.26&$\geq$114&0.396&0.067&0.526&0.011&C&-\\
0028&(2011 WJ33)&2457692.38892&1:20&15.5&20.18&0.02$\pm$0.04&0.10$\pm$0.04&$\geq$0.16&$\geq$80&0.369&0.471&0.017&0.143&-&-\\
0029&(2012 JN22)&2458047.25601&5:24&16.6&20.72&0.05$\pm$0.03&0.06$\pm$0.04&$\geq$0.32&$\geq$324&0.728&0.197&0.070&0.005&S&-\\
0030&(2012 LB9)&2458050.25874&5:20&17.0&21.02&0.09$\pm$0.05&0.09$\pm$0.07&$\geq$0.36&$\geq$321&0.837&0.055&0.038&0.070&S&-\\
0031&(2012 PO23)&2458168.40251&3:15&17.9&19.76&0.01$\pm$0.05&-0.06$\pm$0.05&$\geq$0.33&$\geq$196&0.097&0.060&0.844&0.000&C&-\\
0032&(2012 SO37)&2458051.27285&4:56&16.7&21.00&0.05$\pm$0.06&0.10$\pm$0.05&$\geq$0.33&$\geq$297&0.551&0.299&0.028&0.123&S&-\\
0033&(2012 VR96)&2457692.44645&1:00&17.2&19.21&0.05$\pm$0.04&0.00$\pm$0.06&$\geq$0.16&$\geq$60&0.468&0.124&0.402&0.005&-&-\\
0034&(2012 XC136)&2457730.42038&1:30&17.4&19.91&0.07$\pm$0.04&0.07$\pm$0.05&$\geq$0.25&$\geq$90&0.778&0.148&0.050&0.024&S&-\\
0035&(2013 AH24)&2457724.34608&0:51&17.6&20.50&0.36$\pm$0.12&-0.10$\pm$0.27&$\geq$0.51&$\geq$51&0.793&0.000&0.207&0.001&S&-\\
0036&(2013 AJ160)&2458165.40164&5:19&16.7&21.14&0.01$\pm$0.08&0.01$\pm$0.06&$\geq$0.32&$\geq$320&0.340&0.308&0.341&0.012&-&-\\
0037&(2013 GK130)&2458164.41350&4:21&15.4&20.51&-0.13$\pm$0.07&-0.19$\pm$0.05&1.07$\pm$0.09&400$\pm$93&0.000&0.000&1.000&0.000&C&-\\
0038&(2013 VR15)&2458049.25597&5:24&16.9&20.80&0.09$\pm$0.03&0.13$\pm$0.04&$\geq$0.31&$\geq$325&0.924&0.021&0.000&0.056&S&-\\
0039&(2014 DH97)&2457722.38400&1:45&16.6&20.53&0.05$\pm$0.06&-0.07$\pm$0.09&$\geq$0.32&$\geq$105&0.243&0.059&0.694&0.004&C&-\\
0040&(2014 JD45)&2457722.38400&1:47&16.1&19.99&0.01$\pm$0.03&-0.02$\pm$0.06&$\geq$0.32&$\geq$107&0.134&0.210&0.650&0.005&C&-\\
0041&(2014 UP20)&2458049.26046&5:18&18.3&21.08&0.02$\pm$0.07&-0.01$\pm$0.06&$\geq$0.61&$\geq$318&0.309&0.217&0.468&0.006&-&-\\
0042&(2015 CT41)&2458047.25601&5:24&16.7&20.64&0.05$\pm$0.03&0.06$\pm$0.04&$\geq$0.35&$\geq$324&0.699&0.225&0.068&0.008&S&-\\
0043&(2015 DQ37)&2458051.28168&4:43&17.7&20.87&0.13$\pm$0.03&0.19$\pm$0.04&$\geq$0.28&$\geq$284&0.952&0.000&0.000&0.048&S&-\\
0044&(2015 DZ16)&2458049.25597&5:21&17.1&20.57&-0.06$\pm$0.04&-0.09$\pm$0.04&0.81$\pm$0.09&410$\pm$92&0.000&0.024&0.976&0.000&C&-\\
0045&(2015 EW7)&2458048.25593&5:28&17.0&21.54&0.04$\pm$0.07&-0.07$\pm$0.10&$\geq$0.41&$\geq$329&0.237&0.097&0.653&0.012&C&-\\
0046&(2015 OM90)&2458166.40297&2:45&17.3&20.14&0.06$\pm$0.03&0.10$\pm$0.04&$\geq$0.28&$\geq$165&0.741&0.185&0.009&0.065&S&-\\
0047&(2016 PB75)&2457690.33738&1:55&17.7&20.11&-0.06$\pm$0.09&-0.03$\pm$0.07&$\geq$0.31&$\geq$116&0.086&0.276&0.636&0.002&C&-\\
0048&(2016 PY5)&2458165.40164&5:07&17.6&20.70&0.03$\pm$0.07&-0.09$\pm$0.10&0.99$\pm$0.10&303$\pm$68&0.177&0.086&0.732&0.005&C&-\\
0049&(2016 SK21)&2457690.33738&1:57&17.7&20.35&0.13$\pm$0.06&0.19$\pm$0.06&$\geq$0.38&$\geq$118&0.877&0.007&0.000&0.116&S&-\\
0050&(2016 UA23)&2457692.39380&1:11&19.4&20.83&0.08$\pm$0.07&0.06$\pm$0.10&$\geq$0.15&$\geq$71&0.649&0.098&0.170&0.083&S&-\\
0051&(2016 UG69)&2457692.39079&1:13&17.9&20.43&-0.09$\pm$0.05&-0.10$\pm$0.07&$\geq$0.22&$\geq$73&0.001&0.094&0.905&0.000&C&-\\
0052&(2016 UG72)&2457692.39079&1:17&17.9&20.72&-0.07$\pm$0.06&0.02$\pm$0.08&$\geq$0.27&$\geq$77&0.031&0.577&0.354&0.038&X&-\\
0053&(2016 UG75)&2457692.38892&1:20&17.1&20.87&-0.02$\pm$0.05&-0.05$\pm$0.07&$\geq$0.55&$\geq$80&0.060&0.206&0.731&0.002&C&-\\
0054&(2016 UG83)&2457692.38892&1:20&18.8&20.22&0.03$\pm$0.04&0.05$\pm$0.05&$\geq$0.18&$\geq$80&0.412&0.383&0.170&0.035&-&-\\
0055&(2016 UM15)&2457692.38892&1:20&17.2&20.69&0.05$\pm$0.05&0.11$\pm$0.07&$\geq$0.20&$\geq$80&0.571&0.208&0.041&0.181&S&-\\
0056&(2016 UO69)&2457692.38892&1:20&17.7&20.49&0.01$\pm$0.04&0.02$\pm$0.07&$\geq$0.40&$\geq$80&0.238&0.363&0.368&0.031&-&-\\
0057&(2016 UR73)&2457692.39380&1:12&18.7&20.45&0.00$\pm$0.05&0.04$\pm$0.06&$\geq$0.36&$\geq$73&0.228&0.452&0.280&0.040&-&-\\
0058&(2016 US77)&2457692.38892&1:20&18.2&20.40&-0.00$\pm$0.04&-0.00$\pm$0.05&$\geq$0.17&$\geq$80&0.151&0.331&0.516&0.003&C&-\\
0059&(2016 US92)&2457692.39079&1:17&19.5&20.73&0.06$\pm$0.07&0.09$\pm$0.07&$\geq$0.13&$\geq$77&0.616&0.201&0.071&0.111&S&-\\
0060&(2016 UY57)&2457692.38892&1:20&18.9&20.70&0.03$\pm$0.05&0.05$\pm$0.06&$\geq$0.53&$\geq$80&0.449&0.303&0.205&0.043&-&-\\
0061&(2017 BG12)&2457802.39311&0:45&16.7&20.13&0.09$\pm$0.05&0.09$\pm$0.10&$\geq$0.18&$\geq$46&0.761&0.044&0.087&0.108&S&-\\
0062&(2017 SA32)&2458048.25593&5:28&17.1&20.71&-0.11$\pm$0.04&-0.12$\pm$0.03&$\geq$0.35&$\geq$329&0.000&0.000&1.000&0.000&C&-\\
0063&(2017 TB9)&2458049.25597&5:24&16.7&20.72&-0.00$\pm$0.03&-0.01$\pm$0.04&0.45$\pm$0.08&170$\pm$17&0.081&0.227&0.692&0.000&C&-\\
0064&(2017 TQ8)&2458050.25465&5:29&15.3&19.82&-0.08$\pm$0.02&-0.10$\pm$0.02&0.53$\pm$0.06&659$\pm$123&0.000&0.000&1.000&0.000&C&-\\
0065&(2017 UB21)&2458049.25597&5:24&15.9&21.13&0.08$\pm$0.04&0.18$\pm$0.04&$\geq$0.48&$\geq$325&0.660&0.017&0.000&0.322&S&-\\
0066&(2017 UC22)&2458050.29150&4:36&17.7&21.16&-0.01$\pm$0.05&0.01$\pm$0.08&$\geq$0.49&$\geq$276&0.139&0.388&0.439&0.035&-&-\\
0067&(2017 UD20)&2458049.25597&5:18&18.1&21.15&0.01$\pm$0.07&-0.25$\pm$0.08&0.95$\pm$0.12&212$\pm$27&0.005&0.001&0.993&0.000&C&-\\
0068&(2017 UE21)&2458049.25597&5:24&18.8&21.03&0.01$\pm$0.08&-0.02$\pm$0.08&0.71$\pm$0.11&311$\pm$63&0.255&0.220&0.512&0.014&C&-\\
0069&(2017 UG24)&2458051.27722&4:50&16.8&20.90&0.13$\pm$0.03&0.20$\pm$0.04&$\geq$0.40&$\geq$290&0.944&0.000&0.000&0.056&S&-\\
0070&(2017 UN19)&2458050.25465&5:29&16.7&19.98&0.05$\pm$0.02&0.05$\pm$0.02&0.20$\pm$0.06&186$\pm$18&0.905&0.077&0.018&0.000&S&-\\
0071&(2017 UN24)&2458051.27285&4:56&16.7&20.96&0.03$\pm$0.04&0.12$\pm$0.04&$\geq$0.31&$\geq$297&0.433&0.311&0.007&0.249&-&-\\
0072&(2017 UW19)&2458048.26028&5:16&17.7&21.36&0.04$\pm$0.05&0.03$\pm$0.06&$\geq$0.48&$\geq$316&0.464&0.224&0.297&0.016&-&-\\
0073&(2017 UX23)&2458051.27285&4:56&17.7&21.03&0.14$\pm$0.04&0.16$\pm$0.04&$\geq$0.33&$\geq$297&0.962&0.001&0.000&0.037&S&-\\
0074&100832 (1998 HS10)&2457692.38892&1:20&16.3&19.56&-0.04$\pm$0.02&-0.03$\pm$0.03&$\geq$0.15&$\geq$80&0.001&0.335&0.664&0.000&C&-\\
0075&101083 (1998 RK27)&2458167.40537&1:17&15.1&21.22&0.14$\pm$0.06&0.24$\pm$0.07&$\geq$0.18&$\geq$77&0.831&0.004&0.000&0.165&S&-\\
0076&10144 (1994 AB2)&2458055.26304&5:17&13.0&17.56&0.07$\pm$0.01&0.09$\pm$0.01&0.29$\pm$0.03&231$\pm$32&0.984&0.016&0.000&0.000&S&-\\
0077&101909 (1999 RU6)&2458049.25597&5:24&16.5&19.41&-0.02$\pm$0.01&-0.04$\pm$0.02&$\geq$0.16&$\geq$325&0.000&0.037&0.963&0.000&C&-\\
0078&102079 (1999 RV147)&2458167.40537&1:20&15.8&19.29&0.10$\pm$0.02&0.12$\pm$0.03&0.12$\pm$0.04&87$\pm$21&0.992&0.002&0.000&0.006&S&-\\
0079&10221 Kubrick (1997 UM9)&2457724.28943&1:08&13.9&17.94&0.14$\pm$0.02&0.11$\pm$0.03&$\geq$0.08&$\geq$68&1.000&0.000&0.000&0.000&S&-\\
0080&102316 (1999 TN100)&2458049.25597&5:24&16.5&19.14&0.08$\pm$0.01&0.06$\pm$0.01&0.26$\pm$0.03&412$\pm$108&0.998&0.002&0.000&0.000&S&-\\
0081&102405 (1999 TP172)&2458164.41350&4:21&16.3&20.38&0.09$\pm$0.03&0.08$\pm$0.03&0.77$\pm$0.08&265$\pm$47&0.981&0.017&0.000&0.001&S&-\\
0082&10263 Vadimsimona (1976 SE5)&2457796.45814&0:33&12.9&15.89&0.00$\pm$0.04&0.07$\pm$0.06&$\geq$0.03&$\geq$33&0.249&0.515&0.144&0.091&X&-\\
0083&10301 Kataoka (1989 FH)&2458050.25465&4:38&14.5&18.27&0.07$\pm$0.01&0.08$\pm$0.01&0.31$\pm$0.04&316$\pm$66&0.996&0.004&0.000&0.000&S&-\\
0084&103139 (1999 XS205)&2458050.25465&5:29&15.3&18.55&-0.05$\pm$0.01&-0.09$\pm$0.01&$\geq$0.07&$\geq$329&0.000&0.000&1.000&0.000&C&-\\
0085&103246 (2000 AQ4)&2458166.40297&2:45&15.6&19.45&-0.06$\pm$0.02&-0.05$\pm$0.03&$\geq$0.08&$\geq$165&0.000&0.186&0.814&0.000&C&-\\
0086&103360 (2000 AS94)&2458166.40297&2:45&16.2&19.48&0.14$\pm$0.02&-0.08$\pm$0.03&$\geq$0.12&$\geq$165&0.589&0.000&0.411&0.000&S&-\\
0087&103469 (2000 AK211)&2457798.46669&0:53&15.1&19.52&0.10$\pm$0.12&0.19$\pm$0.20&$\geq$0.31&$\geq$53&0.599&0.074&0.106&0.220&S&-\\
0088&10435 Tjeerd (6064 P-L)&2457690.33738&1:57&13.6&17.57&0.09$\pm$0.02&0.11$\pm$0.05&0.28$\pm$0.04&235$\pm$44&0.981&0.001&0.001&0.017&S&-\\
0089&10461 Dawilliams (1978 XU)&2457728.49022&0:57&13.9&17.59&0.02$\pm$0.05&-0.02$\pm$0.06&$\geq$0.32&$\geq$58&0.224&0.186&0.584&0.005&C&-\\
0090&104989 (2000 JH84)&2458049.26469&5:12&15.1&19.60&-0.06$\pm$0.01&-0.06$\pm$0.02&$\geq$0.12&$\geq$312&0.000&0.025&0.975&0.000&C&-\\
0091&105014 (2000 KK13)&2458050.25465&5:29&15.3&20.15&0.07$\pm$0.02&0.09$\pm$0.02&$\geq$0.18&$\geq$329&0.943&0.053&0.000&0.005&S&-\\
0092&105087 (2000 KB79)&2458047.25601&5:24&14.7&19.25&-0.03$\pm$0.01&-0.05$\pm$0.02&$\geq$0.27&$\geq$324&0.000&0.027&0.973&0.000&C&-\\
0093&105280 (2000 QD35)&2458168.40251&3:15&15.0&18.82&0.01$\pm$0.03&0.03$\pm$0.04&$\geq$0.10&$\geq$196&0.293&0.397&0.309&0.001&-&-\\
0094&105555 (2000 RK53)&2457724.31706&0:28&14.6&19.07&0.03$\pm$0.05&0.07$\pm$0.06&$\geq$0.08&$\geq$28&0.448&0.343&0.124&0.086&-&-\\
0095&105770 (2000 SA108)&2458164.41350&4:21&15.9&21.21&-0.07$\pm$0.05&-0.07$\pm$0.05&$\geq$0.46&$\geq$261&0.003&0.131&0.866&0.000&C&-\\
0096&105786 (2000 SD120)&2457722.38400&1:47&16.9&19.13&0.06$\pm$0.03&0.09$\pm$0.03&$\geq$0.12&$\geq$107&0.854&0.118&0.003&0.025&S&-\\
0097&105934 (2000 SM224)&2457724.28943&1:08&15.1&20.38&0.09$\pm$0.09&0.08$\pm$0.13&1.23$\pm$0.15&136$\pm$25&0.597&0.107&0.165&0.131&S&-\\
0098&105981 (2000 SS268)&2457730.42646&1:21&15.0&18.66&0.01$\pm$0.03&0.03$\pm$0.04&$\geq$0.12&$\geq$81&0.261&0.397&0.342&0.001&-&-\\
0099&106131 (2000 TO39)&2457690.33738&1:57&15.0&19.15&0.03$\pm$0.02&0.12$\pm$0.03&$\geq$0.11&$\geq$118&0.379&0.437&0.001&0.183&-&-\\
0100&106169 (2000 TP67)&2458166.40297&2:45&15.8&19.79&0.06$\pm$0.03&0.05$\pm$0.03&0.23$\pm$0.05&156$\pm$29&0.832&0.128&0.039&0.001&S&-\\
0101&106303 (2000 UO87)&2457691.46127&1:56&14.8&19.36&0.05$\pm$0.04&0.03$\pm$0.04&$\geq$0.35&$\geq$116&0.618&0.172&0.206&0.004&S&-\\
0102&106330 (2000 UU104)&2457692.44645&1:00&14.3&17.77&0.04$\pm$0.04&0.15$\pm$0.06&$\geq$0.02&$\geq$60&0.387&0.153&0.005&0.454&-&-\\
0103&106357 (2000 VD5)&2457724.28943&1:08&14.9&19.97&-0.02$\pm$0.05&-0.06$\pm$0.08&$\geq$0.20&$\geq$68&0.053&0.183&0.758&0.005&C&-\\
0104&106373 (2000 VP11)&2457724.34310&0:55&14.9&18.75&-0.05$\pm$0.04&-0.05$\pm$0.05&$\geq$0.12&$\geq$55&0.007&0.209&0.784&0.000&C&-\\
0105&10709 Ottofranz (1982 BE1)&2458047.25601&5:24&13.4&16.91&0.09$\pm$0.01&0.13$\pm$0.01&$\geq$0.14&$\geq$324&1.000&0.000&0.000&0.000&S&-\\
0106&107199 (2001 BA32)&2458047.25601&5:24&16.3&18.63&-0.00$\pm$0.01&0.02$\pm$0.02&0.12$\pm$0.04&311$\pm$52&0.014&0.571&0.416&0.000&X&-\\
0107&107205 (2001 BW33)&2458049.25597&5:24&16.4&20.25&-0.06$\pm$0.02&-0.08$\pm$0.03&0.27$\pm$0.06&302$\pm$55&0.000&0.021&0.979&0.000&C&-\\
0108&107506 (2001 DM49)&2458048.25593&5:28&16.0&20.14&0.06$\pm$0.04&0.15$\pm$0.02&$\geq$0.26&$\geq$329&0.657&0.064&0.000&0.279&S&-\\
0109&107529 (2001 DB65)&2458055.29438&4:29&16.7&20.57&-0.10$\pm$0.11&-0.07$\pm$0.07&$\geq$0.39&$\geq$269&0.038&0.108&0.854&0.000&C&-\\
0110&107578 (2001 DB96)&2457691.42249&0:52&16.1&20.03&0.02$\pm$0.09&0.06$\pm$0.09&$\geq$0.28&$\geq$53&0.390&0.324&0.173&0.113&-&-\\
0111&107633 (2001 EA12)&2458054.26480&5:20&16.2&20.35&-0.02$\pm$0.09&-0.07$\pm$0.09&$\geq$0.38&$\geq$321&0.098&0.150&0.748&0.004&C&-\\
0112&10800 (1992 OM8)&2458054.26480&5:23&14.4&18.35&0.05$\pm$0.01&0.08$\pm$0.01&$\geq$0.15&$\geq$324&0.846&0.154&0.000&0.000&S&-\\
0113&108280 (2001 HA60)&2458163.46671&3:42&15.8&20.05&-0.07$\pm$0.02&-0.09$\pm$0.03&$\geq$0.32&$\geq$223&0.000&0.006&0.994&0.000&C&-\\
0114&108477 (2001 KL58)&2457796.29214&1:07&15.0&19.85&0.17$\pm$0.10&0.17$\pm$0.10&$\geq$0.29&$\geq$68&0.851&0.027&0.015&0.108&S&-\\
0115&10889 (1997 AO1)&2458048.25593&5:28&11.7&17.46&0.04$\pm$0.04&0.14$\pm$0.01&$\geq$0.06&$\geq$329&0.531&0.132&0.000&0.337&S&-\\
0116&10919 Pepikzicha (1998 AQ8)&2457798.46669&0:53&13.8&17.88&0.04$\pm$0.03&0.11$\pm$0.05&$\geq$0.10&$\geq$53&0.516&0.292&0.018&0.174&S&-\\
0117&10922 (1998 BG2)&2457692.38892&1:20&13.8&16.69&0.08$\pm$0.02&0.10$\pm$0.03&$\geq$0.10&$\geq$80&0.986&0.010&0.000&0.004&S&-\\
0118&109513 (2001 QQ236)&2458049.25597&4:14&14.5&18.84&0.03$\pm$0.01&0.08$\pm$0.02&$\geq$0.28&$\geq$254&0.321&0.679&0.000&0.000&X&-\\
0119&109686 (2001 RF31)&2458054.26480&5:23&14.9&19.60&0.07$\pm$0.07&0.10$\pm$0.04&0.37$\pm$0.07&222$\pm$29&0.686&0.242&0.012&0.060&S&-\\
0120&109691 (2001 RR35)&2458048.25593&5:22&14.8&19.43&0.11$\pm$0.04&0.12$\pm$0.02&0.60$\pm$0.04&366$\pm$78&0.965&0.025&0.000&0.010&S&-\\
0121&109943 (2001 SY42)&2458051.26416&5:09&15.7&19.38&0.05$\pm$0.01&0.02$\pm$0.02&$\geq$0.13&$\geq$309&0.901&0.001&0.097&0.000&S&-\\
0122&111559 (2002 AN2)&2458050.25465&5:29&14.3&17.21&-0.01$\pm$0.01&-0.01$\pm$0.01&0.17$\pm$0.03&659$\pm$109&0.000&0.104&0.896&0.000&C&-\\
0123&111618 (2002 AR114)&2457691.37970&1:54&14.8&18.79&-0.03$\pm$0.04&-0.01$\pm$0.05&$\geq$0.09&$\geq$114&0.033&0.410&0.557&0.001&C&-\\
0124&11184 Postma (1998 HJ9)&2458165.40164&5:19&12.7&17.64&-0.04$\pm$0.01&-0.07$\pm$0.01&0.11$\pm$0.03&318$\pm$80&0.000&0.002&0.998&0.000&C&-\\
0125&111913 Davidgans (2002 GD)&2457690.42183&2:19&14.7&19.04&0.06$\pm$0.03&0.09$\pm$0.04&0.65$\pm$0.09&279$\pm$49&0.793&0.158&0.006&0.043&S&-\\
0126&111920 (2002 GX11)&2458049.25597&5:24&15.4&20.13&-0.08$\pm$0.02&-0.10$\pm$0.02&0.37$\pm$0.05&218$\pm$28&0.000&0.001&1.000&0.000&C&-\\
0127&112061 (2002 JT14)&2458049.25597&4:49&15.5&20.09&-0.02$\pm$0.02&0.01$\pm$0.02&0.24$\pm$0.05&209$\pm$29&0.009&0.625&0.367&0.000&X&-\\
0128&112219 (2002 KV)&2458055.27192&5:05&16.1&19.57&0.10$\pm$0.02&0.04$\pm$0.02&$\geq$0.31&$\geq$305&1.000&0.000&0.000&0.000&S&-\\
0129&112371 (2002 NV20)&2457690.38513&0:48&16.3&19.39&0.09$\pm$0.05&0.06$\pm$0.07&$\geq$0.16&$\geq$49&0.826&0.061&0.082&0.032&S&-\\
0130&113130 (2002 RA85)&2457691.37970&1:54&15.0&17.97&-0.07$\pm$0.02&-0.09$\pm$0.02&0.31$\pm$0.05&229$\pm$41&0.000&0.004&0.996&0.000&C&-\\
0131&114041 (2002 VM11)&2457724.34904&0:46&17.2&19.55&-0.08$\pm$0.06&-0.12$\pm$0.08&$\geq$0.25&$\geq$47&0.003&0.086&0.911&0.000&C&-\\
0132&114058 (2002 VX22)&2458168.40251&3:22&16.3&19.62&0.07$\pm$0.03&0.14$\pm$0.04&$\geq$0.10&$\geq$202&0.765&0.053&0.001&0.181&S&-\\
0133&114215 (2002 VM110)&2458164.41350&4:21&15.3&19.25&0.09$\pm$0.01&0.11$\pm$0.02&0.15$\pm$0.04&202$\pm$31&1.000&0.000&0.000&0.000&S&-\\
0134&114235 (2002 VZ133)&2457691.46127&2:00&16.2&19.40&0.11$\pm$0.03&0.11$\pm$0.04&$\geq$0.15&$\geq$121&0.984&0.006&0.000&0.010&S&-\\
0135&114612 (2003 DV12)&2458163.46671&3:42&15.4&20.18&-0.03$\pm$0.07&-0.00$\pm$0.05&0.25$\pm$0.07&171$\pm$28&0.148&0.380&0.471&0.001&-&-\\
0136&114756 (2003 HC45)&2457692.38892&1:20&16.0&19.46&0.04$\pm$0.02&0.04$\pm$0.03&$\geq$0.25&$\geq$80&0.658&0.199&0.141&0.002&S&-\\
0137&114761 (2003 HN47)&2457692.38892&1:20&15.2&20.46&0.06$\pm$0.04&0.08$\pm$0.05&$\geq$0.86&$\geq$80&0.707&0.193&0.050&0.050&S&-\\
0138&115056 (2003 RZ6)&2458165.40164&5:19&15.6&20.14&0.07$\pm$0.02&0.12$\pm$0.02&$\geq$0.36&$\geq$320&0.950&0.025&0.000&0.025&S&-\\
0139&115082 (2003 SP6)&2458053.25946&4:21&16.3&19.15&-0.06$\pm$0.15&0.05$\pm$0.08&$\geq$0.36&$\geq$262&0.245&0.450&0.242&0.063&-&-\\
0140&115435 (2003 TM4)&2458054.26480&5:23&15.6&19.36&-0.03$\pm$0.02&-0.02$\pm$0.03&0.43$\pm$0.06&227$\pm$30&0.001&0.305&0.694&0.000&C&-\\
0141&115529 (2003 UG49)&2458165.40164&5:19&15.6&19.95&0.06$\pm$0.02&0.09$\pm$0.02&0.49$\pm$0.05&242$\pm$35&0.904&0.094&0.000&0.002&S&-\\
0142&115568 (2003 UZ82)&2457765.28694&1:01&15.5&19.80&-0.04$\pm$0.07&-0.01$\pm$0.10&$\geq$0.22&$\geq$62&0.086&0.348&0.532&0.035&C&-\\
0143&115637 (2003 UH126)&2457691.54720&1:27&15.2&18.86&0.02$\pm$0.03&0.08$\pm$0.05&$\geq$0.11&$\geq$87&0.292&0.533&0.076&0.100&X&-\\
0144&115835 (2003 UD260)&2457800.44661&0:54&15.5&19.07&-0.06$\pm$0.09&-0.02$\pm$0.17&$\geq$0.41&$\geq$54&0.077&0.267&0.526&0.129&C&-\\
0145&11625 Francelinda (1996 UL1)&2458055.26304&5:17&13.7&18.24&0.10$\pm$0.05&0.30$\pm$0.01&$\geq$0.17&$\geq$318&0.649&0.000&0.000&0.351&S&-\\
0146&11628 Katuhikoikeda (1996 VB5)&2457692.44645&1:00&13.9&16.49&0.06$\pm$0.03&0.11$\pm$0.05&$\geq$0.08&$\geq$60&0.730&0.137&0.009&0.124&S&-\\
0147&116303 (2003 YK61)&2457802.50174&0:55&16.0&19.66&0.03$\pm$0.06&-0.03$\pm$0.07&$\geq$0.21&$\geq$55&0.250&0.160&0.583&0.007&C&-\\
0148&116619 (2004 BY117)&2457691.46127&2:00&15.7&19.25&-0.02$\pm$0.03&0.04$\pm$0.04&$\geq$0.52&$\geq$121&0.051&0.738&0.209&0.002&X&-\\
0149&11662 (1997 GL23)&2457692.44645&1:00&13.3&17.31&-0.09$\pm$0.04&-0.09$\pm$0.04&$\geq$0.15&$\geq$60&0.000&0.034&0.966&0.000&C&-\\
0150&116899 (2004 FB142)&2457692.38892&1:02&16.4&19.10&0.08$\pm$0.03&-0.10$\pm$0.03&$\geq$0.66&$\geq$63&0.043&0.000&0.957&0.000&C&-\\
0151&11735 (1998 KN56)&2458163.46671&3:42&13.8&19.14&0.05$\pm$0.02&0.08$\pm$0.02&0.26$\pm$0.04&446$\pm$115&0.818&0.179&0.000&0.002&S&-\\
0152&11780 Thunder Bay (1942 TB)&2457768.50255&2:00&13.1&17.89&0.05$\pm$0.06&0.05$\pm$0.07&$\geq$0.18&$\geq$120&0.558&0.188&0.203&0.051&S&-\\
0153&117873 (2212 P-L)&2458165.40164&5:19&16.8&20.07&0.06$\pm$0.05&0.15$\pm$0.02&0.70$\pm$0.06&351$\pm$78&0.573&0.075&0.000&0.352&S&-\\
0154&118195 (1994 SP7)&2457692.44645&1:00&15.4&19.95&-0.04$\pm$0.05&-0.09$\pm$0.07&$\geq$0.13&$\geq$60&0.014&0.099&0.887&0.000&C&-\\
0155&11820 Mikiyasato (1981 EP38)&2458168.40251&3:18&14.1&19.24&0.03$\pm$0.03&0.07$\pm$0.04&0.42$\pm$0.07&398$\pm$233&0.487&0.395&0.081&0.037&-&-\\
0156&118239 (1997 KX)&2457722.42167&0:52&14.2&19.35&0.10$\pm$0.03&0.17$\pm$0.04&$\geq$0.12&$\geq$53&0.851&0.004&0.000&0.145&S&-\\
0157&118308 (1998 VT7)&2457798.50513&1:09&16.3&19.46&0.26$\pm$0.12&0.23$\pm$0.14&$\geq$0.35&$\geq$69&0.945&0.006&0.005&0.045&S&-\\
0158&11840 (1986 QR2)&2457766.28699&2:15&13.9&17.93&0.02$\pm$0.03&-0.01$\pm$0.03&$\geq$0.28&$\geq$135&0.190&0.067&0.743&0.000&C&-\\
0159&11880 (1990 QQ4)&2458051.26003&5:15&13.4&17.11&-0.05$\pm$0.01&-0.08$\pm$0.01&0.11$\pm$0.03&439$\pm$121&0.000&0.000&1.000&0.000&C&-\\
0160&119183 (2001 QV82)&2458055.26304&5:11&16.0&18.64&0.07$\pm$0.01&0.10$\pm$0.01&0.10$\pm$0.03&272$\pm$50&0.989&0.011&0.000&0.000&S&-\\
0161&119202 (2001 QN128)&2457691.37970&1:54&16.2&19.92&-0.02$\pm$0.03&0.01$\pm$0.04&$\geq$0.23&$\geq$114&0.058&0.525&0.416&0.001&X&-\\
0162&119254 (2001 RL28)&2457722.38400&1:47&16.1&18.16&0.06$\pm$0.02&0.07$\pm$0.02&0.07$\pm$0.04&122$\pm$35&0.881&0.116&0.003&0.000&S&-\\
0163&119463 (2001 TL208)&2458048.25593&5:28&15.8&19.66&0.05$\pm$0.04&0.12$\pm$0.02&0.56$\pm$0.04&279$\pm$41&0.722&0.211&0.000&0.067&S&-\\
0164&119707 (2001 XA185)&2457724.38316&1:06&15.6&19.91&-0.05$\pm$0.07&-0.15$\pm$0.06&$\geq$0.15&$\geq$66&0.006&0.009&0.985&0.000&C&-\\
0165&119853 (2002 CR75)&2457692.38892&1:20&16.0&19.57&0.03$\pm$0.03&0.03$\pm$0.03&$\geq$0.14&$\geq$80&0.558&0.211&0.231&0.000&S&-\\
0166&120148 (2003 GO51)&2458049.25597&5:24&15.7&20.11&0.07$\pm$0.02&0.09$\pm$0.02&$\geq$0.37&$\geq$325&0.912&0.086&0.000&0.002&S&-\\
0167&120446 (1981 EF21)&2457690.42183&2:10&15.9&20.11&0.03$\pm$0.06&0.03$\pm$0.07&$\geq$0.44&$\geq$130&0.377&0.271&0.316&0.036&-&-\\
0168&120550 (1995 BS10)&2458048.25593&5:28&16.3&19.49&0.06$\pm$0.04&0.13$\pm$0.02&0.26$\pm$0.04&370$\pm$80&0.763&0.101&0.000&0.137&S&-\\
0169&120593 (1995 SR62)&2458051.26860&5:02&16.4&20.67&-0.03$\pm$0.03&-0.01$\pm$0.04&0.52$\pm$0.09&237$\pm$33&0.017&0.448&0.535&0.000&C&-\\
0170&120728 (1997 SG32)&2458163.46671&3:42&16.0&19.98&-0.02$\pm$0.02&0.00$\pm$0.04&0.62$\pm$0.05&269$\pm$55&0.018&0.428&0.554&0.000&C&-\\
0171&120933 (1998 SL147)&2458051.26860&5:02&16.6&18.50&-0.06$\pm$0.01&-0.08$\pm$0.01&$\geq$0.12&$\geq$303&0.000&0.000&1.000&0.000&C&-\\
0172&120968 (1998 VH32)&2457690.42183&2:21&16.3&18.23&0.16$\pm$0.02&0.22$\pm$0.03&0.20$\pm$0.06&187$\pm$45&0.999&0.000&0.000&0.001&S&-\\
0173&121079 (1999 FP4)&2457798.50513&1:09&16.6&19.16&0.28$\pm$0.10&0.37$\pm$0.08&$\geq$0.29&$\geq$69&0.982&0.000&0.000&0.018&S&-\\
0174&121245 (1999 RO51)&2457692.44645&1:00&15.6&18.84&0.02$\pm$0.04&0.08$\pm$0.05&$\geq$0.10&$\geq$60&0.386&0.461&0.070&0.082&-&-\\
0175&12125 Jamesjones (1999 RS4)&2457724.34310&0:55&13.4&18.34&-0.05$\pm$0.04&-0.08$\pm$0.04&$\geq$0.05&$\geq$55&0.002&0.058&0.940&0.000&C&-\\
0176&121344 (1999 TB29)&2457692.44971&0:55&15.4&18.37&0.09$\pm$0.05&0.22$\pm$0.06&$\geq$0.70&$\geq$55&0.594&0.005&0.000&0.401&S&-\\
0177&121986 (2000 ER180)&2457802.50174&0:55&16.0&19.93&0.02$\pm$0.08&-0.08$\pm$0.15&$\geq$0.81&$\geq$55&0.175&0.124&0.656&0.045&C&-\\
0178&122120 (2000 JJ15)&2457724.38316&1:08&16.5&20.47&0.02$\pm$0.08&-0.03$\pm$0.07&$\geq$0.27&$\geq$69&0.272&0.167&0.558&0.004&C&-\\
0179&122184 (2000 KA58)&2457722.38400&1:47&15.9&19.59&0.08$\pm$0.03&0.16$\pm$0.04&$\geq$0.18&$\geq$107&0.782&0.008&0.000&0.210&S&-\\
0180&122195 (2000 LU2)&2457802.42659&0:37&16.4&20.10&-0.08$\pm$0.06&-0.11$\pm$0.06&$\geq$0.08&$\geq$37&0.002&0.062&0.937&0.000&C&-\\
0181&122770 (2000 SB75)&2458049.25597&5:24&15.3&19.11&0.06$\pm$0.01&0.07$\pm$0.01&0.27$\pm$0.03&182$\pm$18&0.945&0.055&0.000&0.000&S&-\\
0182&122842 (2000 SC122)&2457690.33738&1:57&14.3&18.57&0.06$\pm$0.02&0.12$\pm$0.03&0.35$\pm$0.05&235$\pm$40&0.824&0.061&0.000&0.115&S&-\\
0183&123257 (2000 UT73)&2458051.26416&5:09&15.6&18.75&0.06$\pm$0.04&0.10$\pm$0.02&$\geq$0.41&$\geq$309&0.725&0.267&0.000&0.008&S&-\\
0184&123621 (2000 YK27)&2457687.38022&3:03&14.6&19.18&-0.11$\pm$0.02&-0.11$\pm$0.02&0.18$\pm$0.04&233$\pm$59&0.000&0.000&1.000&0.000&C&-\\
0185&123934 (2001 EU14)&2457730.42038&1:30&14.5&19.56&0.06$\pm$0.04&0.10$\pm$0.04&$\geq$0.28&$\geq$90&0.706&0.199&0.017&0.078&S&-\\
0186&123946 (2001 ER23)&2458166.40297&2:54&14.7&19.33&0.07$\pm$0.02&0.12$\pm$0.03&0.54$\pm$0.04&208$\pm$43&0.899&0.046&0.000&0.055&S&-\\
0187&124619 (2001 SC49)&2457802.50174&0:46&15.8&20.19&0.13$\pm$0.10&-0.04$\pm$0.23&$\geq$0.22&$\geq$47&0.521&0.025&0.403&0.050&S&-\\
0188&12463 (1997 AL7)&2458050.25465&5:29&13.7&17.43&0.09$\pm$0.01&0.11$\pm$0.01&0.28$\pm$0.04&158$\pm$14&1.000&0.000&0.000&0.000&S&-\\
0189&124729 (2001 SB173)&2458165.40164&5:19&12.7&20.46&-0.00$\pm$0.02&0.07$\pm$0.03&$\geq$0.46&$\geq$320&0.096&0.846&0.051&0.007&X&-\\
0190&124802 (2001 SO278)&2457798.46669&0:53&15.9&19.00&0.19$\pm$0.08&0.04$\pm$0.10&$\geq$0.19&$\geq$53&0.911&0.010&0.068&0.010&S&-\\
0191&125016 (2001 TJ174)&2457692.38892&1:20&16.6&19.85&0.07$\pm$0.03&-0.03$\pm$0.05&$\geq$0.11&$\geq$80&0.503&0.007&0.490&0.000&S&-\\
0192&125131 (2001 UU57)&2458054.26480&5:20&16.8&20.26&-0.07$\pm$0.11&-0.04$\pm$0.09&$\geq$0.33&$\geq$321&0.103&0.246&0.640&0.010&C&-\\
0193&12523 (1998 HH100)&2457802.50174&0:55&13.2&18.25&-0.03$\pm$0.03&-0.03$\pm$0.04&$\geq$0.14&$\geq$55&0.008&0.217&0.775&0.000&C&-\\
0194&125533 (2001 WK85)&2458054.26480&3:51&17.3&20.71&0.07$\pm$0.06&0.07$\pm$0.06&$\geq$0.31&$\geq$232&0.659&0.200&0.075&0.067&S&-\\
0195&125831 (2001 XU176)&2458053.25946&4:21&15.9&19.06&0.11$\pm$0.02&0.16$\pm$0.02&$\geq$0.37&$\geq$262&0.984&0.000&0.000&0.016&S&-\\
0196&125969 (2001 YL13)&2457802.50174&0:55&16.2&19.81&0.08$\pm$0.08&-0.07$\pm$0.10&$\geq$0.14&$\geq$55&0.385&0.045&0.564&0.006&C&-\\
0197&12616 Lochner (4874 P-L)&2457692.38892&1:20&14.7&17.87&0.06$\pm$0.02&0.09$\pm$0.03&$\geq$0.13&$\geq$80&0.904&0.088&0.000&0.008&S&-\\
0198&12667 (1979 DF)&2457692.38892&1:20&13.3&17.46&-0.09$\pm$0.02&-0.09$\pm$0.03&$\geq$0.37&$\geq$80&0.000&0.003&0.998&0.000&C&-\\
0199&126672 (2002 CL215)&2457692.44645&1:00&16.4&20.00&0.06$\pm$0.06&0.16$\pm$0.07&$\geq$0.17&$\geq$60&0.498&0.116&0.006&0.380&-&-\\
0200&126830 (2002 ES61)&2458164.41350&4:21&15.9&19.77&0.10$\pm$0.02&0.11$\pm$0.02&$\geq$0.26&$\geq$261&0.999&0.000&0.000&0.000&S&-\\
0201&127038 (2002 GR35)&2458055.27192&4:58&16.2&20.41&0.03$\pm$0.07&0.10$\pm$0.06&$\geq$0.42&$\geq$299&0.429&0.366&0.051&0.154&-&-\\
0202&127138 (2002 GD112)&2458049.25597&5:21&15.7&20.32&-0.05$\pm$0.02&-0.04$\pm$0.03&1.02$\pm$0.06&541$\pm$114&0.000&0.184&0.816&0.000&C&-\\
0203&127467 (2002 RX41)&2457690.33738&1:57&17.0&19.61&0.03$\pm$0.03&0.10$\pm$0.04&$\geq$0.18&$\geq$118&0.401&0.454&0.013&0.131&-&-\\
0204&127495 (2002 TW30)&2457691.37970&0:59&15.6&19.37&-0.08$\pm$0.03&-0.10$\pm$0.05&$\geq$0.24&$\geq$60&0.000&0.043&0.957&0.000&C&-\\
0205&127664 (2003 DV14)&2458054.26480&5:20&14.7&19.81&-0.05$\pm$0.03&-0.08$\pm$0.04&$\geq$0.29&$\geq$321&0.000&0.064&0.936&0.000&C&-\\
0206&12768 (1994 EQ1)&2457690.33738&1:05&14.2&17.19&0.06$\pm$0.02&0.05$\pm$0.03&$\geq$0.07&$\geq$66&0.930&0.060&0.010&0.000&S&-\\
0207&127772 (2003 FO52)&2458047.25601&5:24&16.2&20.88&0.09$\pm$0.04&0.07$\pm$0.04&0.51$\pm$0.10&517$\pm$122&0.916&0.051&0.021&0.012&S&-\\
0208&128419 (2004 LK29)&2457692.44645&1:00&16.6&19.89&-0.06$\pm$0.04&-0.10$\pm$0.06&$\geq$0.14&$\geq$60&0.002&0.082&0.916&0.000&C&-\\
0209&128736 (2004 RJ156)&2458165.45124&3:58&16.6&21.20&0.12$\pm$0.06&0.09$\pm$0.07&0.86$\pm$0.12&297$\pm$70&0.890&0.034&0.035&0.040&S&-\\
0210&12880 Juliegrady (1998 QM25)&2457691.37970&1:54&14.6&19.25&0.07$\pm$0.03&0.11$\pm$0.03&$\geq$0.42&$\geq$114&0.856&0.083&0.000&0.061&S&-\\
0211&129419 (2619 T-3)&2457691.42249&0:52&14.4&19.55&-0.01$\pm$0.05&0.05$\pm$0.06&$\geq$0.13&$\geq$53&0.193&0.511&0.246&0.050&X&-\\
0212&129442 (1981 EC15)&2458163.46671&3:42&15.8&18.68&0.07$\pm$0.01&0.12$\pm$0.02&$\geq$0.18&$\geq$223&0.982&0.003&0.000&0.015&S&-\\
0213&129924 (1999 TK127)&2457722.38400&1:47&16.2&19.23&0.04$\pm$0.02&0.06$\pm$0.03&$\geq$0.39&$\geq$107&0.645&0.271&0.080&0.004&S&-\\
0214&129925 (1999 TM127)&2457692.38892&1:20&15.7&19.43&0.07$\pm$0.02&0.12$\pm$0.04&$\geq$0.17&$\geq$80&0.895&0.038&0.001&0.066&S&-\\
0215&129929 (1999 TV141)&2458167.40537&1:20&15.7&20.01&-0.04$\pm$0.03&-0.08$\pm$0.05&$\geq$0.18&$\geq$81&0.001&0.086&0.913&0.000&C&-\\
0216&13033 Gardon (1989 TB5)&2457728.49022&0:57&13.9&18.41&0.12$\pm$0.05&0.06$\pm$0.07&$\geq$0.40&$\geq$58&0.917&0.022&0.046&0.015&S&-\\
0217&130870 (2000 VK1)&2457692.38892&1:20&15.1&17.27&0.08$\pm$0.02&0.13$\pm$0.03&0.28$\pm$0.03&160$\pm$30&0.961&0.004&0.000&0.035&S&-\\
0218&130953 (2000 WT79)&2457724.28943&1:08&16.2&20.07&0.17$\pm$0.06&0.26$\pm$0.07&$\geq$0.17&$\geq$68&0.924&0.001&0.000&0.075&S&-\\
0219&130967 (2000 WX112)&2457724.34310&0:55&15.5&18.99&0.08$\pm$0.04&0.04$\pm$0.05&$\geq$0.12&$\geq$55&0.832&0.050&0.107&0.011&S&-\\
0220&131062 (2000 YG69)&2458168.40251&3:22&16.1&19.05&0.03$\pm$0.03&0.03$\pm$0.04&0.17$\pm$0.05&176$\pm$133&0.503&0.225&0.271&0.001&S&-\\
0221&131104 (2001 AN28)&2458049.25597&5:24&15.3&20.21&0.07$\pm$0.02&0.10$\pm$0.02&0.43$\pm$0.05&650$\pm$124&0.933&0.059&0.000&0.008&S&-\\
0222&131166 (2001 CK30)&2457692.44645&1:00&15.6&20.27&-0.02$\pm$0.13&0.13$\pm$0.09&$\geq$0.45&$\geq$60&0.285&0.383&0.067&0.265&-&-\\
0223&131205 (2001 DK36)&2457690.38513&0:48&15.6&19.76&0.16$\pm$0.08&0.13$\pm$0.12&$\geq$0.22&$\geq$49&0.879&0.020&0.039&0.063&S&-\\
0224&13133 Jandecleir (1994 PL34)&2457724.28943&1:08&14.7&18.84&0.17$\pm$0.02&0.19$\pm$0.04&0.94$\pm$0.04&136$\pm$26&1.000&0.000&0.000&0.000&S&-\\
0225&131367 (2001 KS16)&2457800.44661&0:54&14.8&19.48&-0.04$\pm$0.11&0.10$\pm$0.12&$\geq$0.34&$\geq$54&0.199&0.368&0.189&0.243&-&-\\
0226&131530 (2001 UO79)&2458054.26480&5:01&16.6&19.93&-0.05$\pm$0.03&-0.11$\pm$0.05&0.34$\pm$0.07&204$\pm$31&0.000&0.029&0.971&0.000&C&-\\
0227&131740 (2001 YH117)&2457802.50174&0:55&16.4&20.04&0.03$\pm$0.09&-0.06$\pm$0.11&$\geq$0.19&$\geq$55&0.255&0.127&0.601&0.018&C&-\\
0228&13194 (1997 CA1)&2458166.40297&2:54&14.6&17.90&0.09$\pm$0.01&0.10$\pm$0.02&$\geq$0.20&$\geq$175&1.000&0.000&0.000&0.000&S&-\\
0229&13198 Banpeiyu (1997 DT)&2457722.38400&1:47&15.2&18.64&0.08$\pm$0.02&0.10$\pm$0.03&0.15$\pm$0.06&214$\pm$37&0.971&0.019&0.000&0.009&S&-\\
0230&132515 (2002 JT48)&2457724.34161&0:57&15.6&19.94&0.21$\pm$0.08&0.07$\pm$0.10&$\geq$0.25&$\geq$58&0.968&0.004&0.022&0.007&S&-\\
0231&132695 (2002 NV34)&2457724.28943&1:08&15.7&20.45&0.15$\pm$0.07&0.22$\pm$0.12&$\geq$0.69&$\geq$68&0.865&0.010&0.009&0.117&S&-\\
0232&133983 (2004 TV282)&2458163.46671&3:42&16.2&19.64&0.06$\pm$0.02&0.07$\pm$0.02&$\geq$0.58&$\geq$223&0.886&0.111&0.002&0.001&S&-\\
0233&134158 (2005 AJ75)&2458055.26304&5:11&16.2&20.51&0.00$\pm$0.07&0.12$\pm$0.07&$\geq$0.44&$\geq$312&0.279&0.397&0.037&0.288&-&-\\
0234&134892 (2000 SY256)&2458163.46671&3:42&14.8&19.40&0.10$\pm$0.02&0.13$\pm$0.02&$\geq$0.12&$\geq$223&0.997&0.000&0.000&0.003&S&-\\
0235&134906 (2000 XO33)&2458166.40297&2:54&16.1&19.42&-0.02$\pm$0.02&-0.04$\pm$0.03&0.15$\pm$0.05&160$\pm$31&0.001&0.079&0.920&0.000&C&-\\
0236&13520 Felicienrops (1990 VC6)&2457796.44027&0:58&13.2&17.11&-0.03$\pm$0.04&-0.02$\pm$0.04&$\geq$0.05&$\geq$59&0.034&0.343&0.623&0.000&C&-\\
0237&135659 (2002 LE51)&2458047.25601&5:24&16.4&20.12&0.10$\pm$0.02&-0.08$\pm$0.03&$\geq$0.18&$\geq$324&0.189&0.000&0.811&0.000&C&-\\
0238&135693 (2002 OB26)&2458163.46671&3:42&16.1&19.72&0.02$\pm$0.02&0.01$\pm$0.03&$\geq$0.17&$\geq$223&0.292&0.159&0.549&0.000&C&-\\
0239&135884 (2002 TF49)&2458166.40297&2:48&15.1&19.79&0.08$\pm$0.03&0.16$\pm$0.03&0.36$\pm$0.07&298$\pm$68&0.834&0.006&0.000&0.160&S&-\\
0240&135905 (2002 TR90)&2458163.46671&3:42&15.4&20.08&-0.01$\pm$0.03&0.05$\pm$0.03&0.90$\pm$0.05&446$\pm$73&0.081&0.804&0.114&0.002&X&-\\
0241&135983 (2002 UD9)&2458163.46671&3:42&15.4&20.71&-0.00$\pm$0.05&-0.01$\pm$0.06&$\geq$0.58&$\geq$223&0.154&0.322&0.519&0.005&C&-\\
0242&135993 (2002 VP2)&2458165.40164&5:19&15.6&20.02&-0.02$\pm$0.02&0.01$\pm$0.02&0.58$\pm$0.06&216$\pm$28&0.005&0.539&0.456&0.000&X&-\\
0243&136094 (2003 BC51)&2457692.44645&1:00&16.9&19.74&0.06$\pm$0.05&0.11$\pm$0.06&$\geq$0.43&$\geq$60&0.630&0.168&0.025&0.177&S&-\\
0244&136218 (2003 WR73)&2458164.41350&4:21&16.6&20.42&0.09$\pm$0.03&0.08$\pm$0.03&0.93$\pm$0.08&279$\pm$54&0.966&0.029&0.001&0.004&S&-\\
0245&136331 (2004 BG108)&2458049.25597&5:24&14.4&19.70&-0.06$\pm$0.01&-0.12$\pm$0.02&$\geq$0.13&$\geq$325&0.000&0.000&1.000&0.000&C&-\\
0246&136341 (2004 CO23)&2458167.40537&1:20&15.7&20.31&0.12$\pm$0.03&0.12$\pm$0.04&$\geq$0.20&$\geq$81&0.988&0.003&0.000&0.009&S&-\\
0247&136412 (2005 BG25)&2457724.38316&1:08&16.0&19.50&0.15$\pm$0.05&0.10$\pm$0.05&$\geq$0.36&$\geq$69&0.979&0.011&0.001&0.010&S&-\\
0248&136729 (1995 UR57)&2457692.38892&1:20&15.9&19.42&0.05$\pm$0.02&0.12$\pm$0.03&$\geq$0.05&$\geq$80&0.707&0.143&0.001&0.150&S&-\\
0249&13707 (1998 QS9)&2458168.40251&3:22&13.2&17.90&0.08$\pm$0.02&0.11$\pm$0.03&0.19$\pm$0.04&196$\pm$134&0.965&0.016&0.000&0.020&S&-\\
0250&137246 (1999 RN63)&2457722.38400&1:47&17.0&20.02&-0.01$\pm$0.04&-0.06$\pm$0.05&$\geq$0.18&$\geq$107&0.029&0.098&0.873&0.000&C&-\\
0251&137277 (1999 RT164)&2458165.41480&5:00&16.0&19.67&0.09$\pm$0.01&-0.09$\pm$0.02&$\geq$0.17&$\geq$301&0.044&0.000&0.956&0.000&C&-\\
0252&137286 (1999 RR186)&2458164.41350&4:21&16.7&20.21&0.05$\pm$0.02&0.04$\pm$0.03&$\geq$0.22&$\geq$261&0.836&0.091&0.073&0.000&S&-\\
0253&137380 (1999 TO144)&2457692.39719&1:08&16.4&18.98&0.04$\pm$0.02&0.07$\pm$0.03&$\geq$0.07&$\geq$68&0.693&0.274&0.025&0.009&S&-\\
0254&137589 (1999 VR149)&2458054.26480&5:20&16.6&19.17&-0.06$\pm$0.07&0.01$\pm$0.03&$\geq$0.18&$\geq$321&0.072&0.627&0.301&0.000&X&-\\
0255&137873 (2000 AC91)&2458048.25593&5:28&16.5&19.34&0.10$\pm$0.04&0.18$\pm$0.01&$\geq$0.12&$\geq$329&0.755&0.000&0.000&0.245&S&-\\
0256&138732 (2000 SG191)&2457724.28943&1:08&15.3&20.37&-0.01$\pm$0.08&0.00$\pm$0.11&$\geq$0.60&$\geq$68&0.188&0.288&0.454&0.070&-&-\\
0257&138777 (2000 SX330)&2458050.25465&5:29&15.3&19.32&-0.05$\pm$0.01&-0.08$\pm$0.02&0.49$\pm$0.04&619$\pm$122&0.000&0.001&0.999&0.000&C&-\\
0258&138812 (2000 TY54)&2458163.46671&3:33&16.1&20.64&-0.07$\pm$0.04&-0.09$\pm$0.05&$\geq$0.26&$\geq$214&0.001&0.083&0.916&0.000&C&-\\
0259&138848 (2000 WD1)&2457724.28943&1:08&17.1&20.44&0.15$\pm$0.06&0.05$\pm$0.10&$\geq$0.36&$\geq$68&0.874&0.011&0.098&0.018&S&-\\
0260&138949 (2001 BS58)&2458050.25465&2:33&16.4&19.57&0.05$\pm$0.02&0.01$\pm$0.03&$\geq$0.33&$\geq$153&0.671&0.043&0.286&0.000&S&-\\
0261&13911 (1979 QT1)&2457724.38316&1:08&14.6&18.68&0.05$\pm$0.02&0.10$\pm$0.03&$\geq$0.14&$\geq$69&0.767&0.157&0.003&0.074&S&-\\
0262&139310 (2001 KQ22)&2458048.25593&5:28&16.1&19.77&0.06$\pm$0.04&0.02$\pm$0.02&$\geq$0.22&$\geq$329&0.818&0.060&0.122&0.000&S&-\\
0263&139331 (2001 KW44)&2458047.25601&5:24&15.7&20.52&0.11$\pm$0.03&0.15$\pm$0.03&0.55$\pm$0.09&649$\pm$116&0.988&0.000&0.000&0.012&S&-\\
0264&139494 (2001 PE31)&2457800.44661&0:54&16.1&20.18&0.05$\pm$0.16&0.32$\pm$0.16&$\geq$0.51&$\geq$54&0.481&0.073&0.017&0.429&-&-\\
0265&139791 (2001 RR6)&2457692.38892&1:20&15.1&19.20&0.04$\pm$0.02&0.02$\pm$0.03&$\geq$0.06&$\geq$80&0.582&0.119&0.299&0.000&S&-\\
0266&139821 (2001 RM28)&2458163.46671&3:42&16.3&20.77&-0.08$\pm$0.05&-0.09$\pm$0.07&$\geq$0.95&$\geq$223&0.001&0.120&0.879&0.000&C&-\\
0267&139826 (2001 RJ32)&2457798.46669&0:53&15.3&18.56&-0.06$\pm$0.06&-0.06$\pm$0.07&$\geq$0.11&$\geq$53&0.018&0.239&0.740&0.003&C&-\\
0268&139858 (2001 RW61)&2457690.33738&1:05&15.6&20.58&0.11$\pm$0.07&0.11$\pm$0.08&$\geq$0.37&$\geq$66&0.794&0.071&0.028&0.107&S&-\\
0269&139987 (2001 SJ32)&2457724.34904&0:46&15.7&19.50&0.06$\pm$0.08&0.12$\pm$0.10&$\geq$0.16&$\geq$47&0.510&0.173&0.090&0.227&S&-\\
0270&140028 (2001 SZ61)&2458053.25946&4:21&15.1&19.56&0.09$\pm$0.05&0.19$\pm$0.04&0.45$\pm$0.08&187$\pm$27&0.667&0.009&0.000&0.323&S&-\\
0271&140391 (2001 TQ55)&2457724.28943&1:08&15.1&19.62&-0.13$\pm$0.04&-0.12$\pm$0.07&$\geq$0.19&$\geq$68&0.000&0.051&0.949&0.000&C&-\\
0272&14053 (1995 YS25)&2457692.44645&1:00&16.4&19.42&0.13$\pm$0.04&0.29$\pm$0.06&$\geq$0.05&$\geq$60&0.842&0.000&0.000&0.158&S&-\\
0273&14070 (1996 JC1)&2458049.25597&5:24&13.1&17.38&0.09$\pm$0.01&0.17$\pm$0.01&$\geq$0.14&$\geq$325&0.993&0.000&0.000&0.007&S&-\\
0274&140709 (2001 US82)&2458163.46671&3:42&15.7&19.86&0.09$\pm$0.02&0.08$\pm$0.03&$\geq$0.16&$\geq$223&0.991&0.009&0.000&0.000&S&-\\
0275&140785 (2001 UG140)&2458047.25601&5:24&15.0&20.23&0.05$\pm$0.02&0.11$\pm$0.03&$\geq$0.20&$\geq$324&0.742&0.191&0.000&0.068&S&-\\
0276&140871 (2001 VH15)&2458053.25946&4:21&15.0&19.60&-0.05$\pm$0.09&0.13$\pm$0.07&$\geq$0.52&$\geq$262&0.153&0.501&0.035&0.311&X&-\\
0277&140940 (2001 VR90)&2457687.38022&3:03&14.8&18.19&-0.09$\pm$0.01&-0.05$\pm$0.02&$\geq$0.13&$\geq$183&0.000&0.059&0.941&0.000&C&-\\
0278&140958 (2001 VT103)&2457724.28943&1:08&14.9&19.79&-0.01$\pm$0.04&-0.07$\pm$0.06&$\geq$0.24&$\geq$68&0.036&0.114&0.850&0.000&C&-\\
0279&140990 (2001 WP19)&2458167.40537&1:20&15.7&20.70&0.02$\pm$0.05&0.08$\pm$0.06&$\geq$0.18&$\geq$81&0.395&0.374&0.114&0.117&-&-\\
0280&141174 (2001 XS151)&2457690.33738&1:57&15.4&19.41&0.05$\pm$0.03&0.08$\pm$0.04&$\geq$0.23&$\geq$118&0.706&0.248&0.015&0.030&S&-\\
0281&141237 (2001 XE251)&2457690.33738&1:57&15.5&18.92&-0.04$\pm$0.02&-0.02$\pm$0.02&$\geq$0.12&$\geq$118&0.000&0.402&0.598&0.000&C&-\\
0282&141312 (2001 YU121)&2457692.44645&1:00&14.7&18.97&0.01$\pm$0.04&0.07$\pm$0.05&$\geq$0.11&$\geq$60&0.294&0.509&0.109&0.088&X&-\\
0283&141371 (2002 AJ49)&2458055.26304&5:14&15.6&19.72&-0.05$\pm$0.02&-0.07$\pm$0.03&$\geq$0.24&$\geq$315&0.000&0.040&0.960&0.000&C&-\\
0284&14154 Negrelli (1998 SZ106)&2457692.38892&1:20&14.4&17.92&0.08$\pm$0.02&0.15$\pm$0.03&$\geq$0.15&$\geq$80&0.906&0.001&0.000&0.092&S&-\\
0285&141588 (2002 HY2)&2458164.41350&4:21&16.9&19.58&0.08$\pm$0.02&0.08$\pm$0.02&$\geq$0.10&$\geq$261&0.988&0.012&0.000&0.000&S&-\\
0286&142018 (2002 PK173)&2458054.26480&5:20&17.0&20.25&0.09$\pm$0.05&0.07$\pm$0.05&$\geq$0.23&$\geq$321&0.857&0.095&0.026&0.022&S&-\\
0287&142022 (2002 QE1)&2458163.46671&3:42&17.0&20.20&-0.01$\pm$0.02&0.01$\pm$0.04&$\geq$0.16&$\geq$223&0.076&0.416&0.507&0.001&C&-\\
0288&142476 (2002 TW17)&2458049.25597&5:24&16.2&19.67&-0.02$\pm$0.01&0.02$\pm$0.02&0.15$\pm$0.05&197$\pm$23&0.005&0.730&0.264&0.000&X&-\\
0289&142547 (2002 TT52)&2457691.37970&1:54&16.2&18.14&0.12$\pm$0.02&0.14$\pm$0.03&$\geq$0.15&$\geq$114&0.999&0.000&0.000&0.001&S&-\\
0290&142640 (2002 TK187)&2458164.41350&4:21&15.5&19.67&-0.01$\pm$0.02&0.03$\pm$0.02&0.71$\pm$0.04&295$\pm$60&0.030&0.753&0.216&0.000&X&-\\
0291&143105 (2002 XS21)&2457802.40209&0:32&14.9&19.24&0.08$\pm$0.04&0.16$\pm$0.05&$\geq$0.09&$\geq$33&0.699&0.034&0.001&0.266&S&-\\
0292&14332 (1981 EX26)&2457692.38892&1:20&14.5&17.76&0.05$\pm$0.02&0.07$\pm$0.03&$\geq$0.04&$\geq$80&0.756&0.231&0.011&0.002&S&-\\
0293&144099 (2004 BO61)&2458164.41350&4:21&15.9&20.51&0.06$\pm$0.03&0.09$\pm$0.03&0.67$\pm$0.07&522$\pm$111&0.821&0.150&0.003&0.026&S&-\\
0294&144164 (2004 BY103)&2458047.25601&5:24&15.7&20.00&0.08$\pm$0.02&0.01$\pm$0.02&$\geq$0.15&$\geq$324&0.958&0.000&0.042&0.000&S&-\\
0295&144524 (2004 ER79)&2457801.38674&1:43&15.4&19.03&0.14$\pm$0.05&0.16$\pm$0.06&$\geq$0.13&$\geq$104&0.935&0.005&0.001&0.059&S&-\\
0296&144613 (2004 FJ58)&2458051.26860&4:53&15.5&20.45&-0.07$\pm$0.03&-0.11$\pm$0.03&$\geq$0.29&$\geq$293&0.000&0.001&0.999&0.000&C&-\\
0297&144743 (2004 GD61)&2457690.33738&1:26&15.3&19.97&-0.05$\pm$0.04&-0.00$\pm$0.05&$\geq$0.23&$\geq$87&0.009&0.544&0.446&0.001&X&-\\
0298&144854 (2004 KA10)&2457798.41862&1:06&15.1&19.16&0.09$\pm$0.07&0.20$\pm$0.09&$\geq$0.24&$\geq$67&0.597&0.051&0.004&0.348&S&-\\
0299&145886 (1999 TY98)&2457690.42183&2:21&16.2&19.25&0.03$\pm$0.04&-0.00$\pm$0.04&$\geq$0.19&$\geq$142&0.373&0.143&0.484&0.001&-&-\\
0300&145931 (1999 XO5)&2457692.44645&1:00&16.7&18.95&0.07$\pm$0.04&0.06$\pm$0.05&$\geq$0.08&$\geq$60&0.754&0.128&0.089&0.029&S&-\\
0301&145971 (2000 AG38)&2457724.34310&0:55&16.3&20.11&0.14$\pm$0.08&0.17$\pm$0.13&$\geq$0.30&$\geq$55&0.819&0.026&0.036&0.119&S&-\\
0302&146076 (2000 GR158)&2458164.41350&4:21&16.6&19.49&-0.03$\pm$0.01&-0.09$\pm$0.02&$\geq$0.15&$\geq$261&0.000&0.000&1.000&0.000&C&-\\
0303&146719 (2001 WQ83)&2457724.39853&0:46&15.7&20.04&0.03$\pm$0.07&0.10$\pm$0.09&$\geq$0.31&$\geq$47&0.416&0.259&0.109&0.216&-&-\\
0304&146925 (2002 CM265)&2457724.38316&1:08&14.3&19.57&0.05$\pm$0.03&0.11$\pm$0.04&$\geq$0.14&$\geq$69&0.635&0.190&0.007&0.167&S&-\\
0305&147057 (2002 RY106)&2458167.40537&1:20&15.4&20.58&0.11$\pm$0.04&0.01$\pm$0.11&0.63$\pm$0.06&161$\pm$27&0.701&0.013&0.262&0.024&S&-\\
0306&147347 (2003 BL71)&2458048.25593&5:28&15.9&20.42&0.05$\pm$0.05&0.13$\pm$0.03&0.31$\pm$0.06&497$\pm$118&0.600&0.184&0.000&0.215&S&-\\
0307&147397 Bobhazel (2003 FO7)&2458165.40164&5:19&15.8&19.91&0.11$\pm$0.02&0.16$\pm$0.02&$\geq$0.22&$\geq$320&0.995&0.000&0.000&0.005&S&-\\
0308&147458 (2004 BY42)&2457730.42038&1:30&16.8&19.46&0.07$\pm$0.04&-0.02$\pm$0.04&$\geq$0.30&$\geq$90&0.546&0.015&0.439&0.000&S&-\\
0309&148085 (1999 CW46)&2458048.25593&5:28&16.1&20.96&-0.00$\pm$0.06&0.08$\pm$0.04&$\geq$0.33&$\geq$329&0.276&0.630&0.049&0.045&X&-\\
0310&148429 (2000 WM165)&2457730.42038&1:30&15.3&19.32&0.10$\pm$0.04&0.18$\pm$0.04&$\geq$0.17&$\geq$90&0.833&0.003&0.000&0.164&S&-\\
0311&149183 (2002 JV75)&2457722.38400&1:47&15.3&20.08&0.01$\pm$0.04&0.15$\pm$0.05&$\geq$0.17&$\geq$107&0.193&0.330&0.004&0.473&-&-\\
0312&149649 (2004 FR43)&2457724.34310&0:55&16.3&19.91&0.21$\pm$0.07&0.13$\pm$0.13&$\geq$0.49&$\geq$55&0.961&0.002&0.021&0.016&S&-\\
0313&149729 (2004 KA4)&2457724.39556&0:50&14.9&19.48&0.08$\pm$0.04&0.06$\pm$0.05&$\geq$0.36&$\geq$51&0.861&0.074&0.057&0.009&S&-\\
0314&150008 (2005 UD216)&2457724.38316&1:08&15.2&19.43&0.06$\pm$0.03&0.08$\pm$0.04&$\geq$0.20&$\geq$69&0.754&0.188&0.017&0.041&S&-\\
0315&150198 (1998 RE25)&2458166.40297&2:45&14.9&20.89&0.10$\pm$0.07&0.09$\pm$0.10&0.83$\pm$0.11&331$\pm$56&0.705&0.081&0.108&0.106&S&-\\
0316&150223 (1998 TT22)&2458166.40297&2:45&16.4&20.27&-0.08$\pm$0.04&-0.07$\pm$0.05&$\geq$0.30&$\geq$165&0.000&0.135&0.865&0.000&C&-\\
0317&150274 (1999 SS)&2458167.40537&1:20&15.1&20.19&-0.03$\pm$0.03&0.03$\pm$0.04&$\geq$0.13&$\geq$81&0.028&0.739&0.232&0.001&X&-\\
0318&150922 (2001 TK61)&2458047.25601&5:24&15.8&19.35&-0.07$\pm$0.01&-0.08$\pm$0.02&$\geq$0.28&$\geq$324&0.000&0.004&0.996&0.000&C&-\\
0319&151063 (2001 VH29)&2458053.25946&4:14&15.8&18.98&0.11$\pm$0.03&0.16$\pm$0.03&$\geq$0.14&$\geq$255&0.969&0.000&0.000&0.031&S&-\\
0320&152387 (2005 UD226)&2458164.41350&4:21&15.9&21.07&0.12$\pm$0.05&0.16$\pm$0.05&$\geq$0.26&$\geq$261&0.906&0.008&0.000&0.085&S&-\\
0321&152588 (1995 EY4)&2458053.26918&4:07&16.4&19.96&-0.09$\pm$0.13&-0.11$\pm$0.13&0.69$\pm$0.14&224$\pm$50&0.068&0.146&0.773&0.014&C&-\\
0322&152673 (1998 HU14)&2458050.25465&5:29&15.7&19.76&-0.08$\pm$0.02&-0.12$\pm$0.02&0.42$\pm$0.05&334$\pm$67&0.000&0.000&1.000&0.000&C&-\\
0323&152809 (1999 TU197)&2457801.38966&1:39&14.4&19.73&0.18$\pm$0.09&0.31$\pm$0.08&$\geq$0.52&$\geq$99&0.901&0.000&0.000&0.099&S&-\\
0324&153281 (2001 DF56)&2458163.46671&3:42&14.6&19.36&0.03$\pm$0.02&0.08$\pm$0.03&$\geq$0.21&$\geq$223&0.431&0.551&0.011&0.008&X&-\\
0325&153663 (2001 TL152)&2458050.25465&5:29&16.7&19.64&0.05$\pm$0.04&0.10$\pm$0.03&$\geq$0.21&$\geq$329&0.642&0.321&0.002&0.035&S&-\\
0326&153720 (2001 UL105)&2458049.25597&5:24&16.3&20.36&0.02$\pm$0.04&0.01$\pm$0.03&0.47$\pm$0.07&650$\pm$121&0.358&0.212&0.430&0.000&-&-\\
0327&153860 (2001 XE65)&2458049.40145&1:55&15.7&18.64&0.06$\pm$0.02&0.08$\pm$0.02&$\geq$0.06&$\geq$115&0.879&0.119&0.000&0.001&S&-\\
0328&154709 (2004 KR)&2457802.39604&0:41&16.4&19.48&0.06$\pm$0.04&0.03$\pm$0.04&$\geq$0.14&$\geq$41&0.703&0.117&0.174&0.005&S&-\\
0329&154973 (2004 TC344)&2457730.42354&1:25&14.9&19.71&-0.00$\pm$0.06&-0.04$\pm$0.08&$\geq$0.19&$\geq$86&0.120&0.224&0.645&0.011&C&-\\
0330&15525 (1999 XH176)&2458166.40297&2:54&13.3&17.56&0.08$\pm$0.01&0.12$\pm$0.02&$\geq$0.12&$\geq$175&0.984&0.004&0.000&0.012&S&-\\
0331&15542 (2000 DN3)&2457691.37970&1:54&13.8&17.91&0.06$\pm$0.02&0.10$\pm$0.02&0.20$\pm$0.04&224$\pm$43&0.854&0.140&0.000&0.007&S&-\\
0332&155645 (2000 GM52)&2457691.37970&1:54&16.7&20.25&0.07$\pm$0.05&0.15$\pm$0.06&$\geq$0.40&$\geq$114&0.610&0.086&0.002&0.302&S&-\\
0333&155749 (2000 SR97)&2457724.38316&1:08&15.9&19.99&0.17$\pm$0.04&0.12$\pm$0.05&$\geq$0.20&$\geq$69&0.996&0.001&0.000&0.003&S&-\\
0334&155870 (2001 DL27)&2457802.50174&0:55&15.0&20.08&-0.03$\pm$0.07&-0.05$\pm$0.15&$\geq$0.24&$\geq$55&0.078&0.235&0.612&0.075&C&-\\
0335&156018 (2001 RM94)&2458167.40537&1:08&16.3&20.53&0.08$\pm$0.05&0.08$\pm$0.07&$\geq$0.86&$\geq$68&0.788&0.087&0.057&0.069&S&-\\
0336&15603 (2000 GG108)&2457722.38400&1:47&14.3&18.53&-0.05$\pm$0.02&-0.04$\pm$0.03&$\geq$0.04&$\geq$107&0.000&0.260&0.740&0.000&C&-\\
0337&156286 (2001 WV13)&2458048.37108&2:43&16.1&18.86&0.08$\pm$0.01&0.11$\pm$0.02&$\geq$0.22&$\geq$163&0.994&0.004&0.000&0.002&S&-\\
0338&156380 (2001 YL70)&2458055.26304&5:14&15.6&18.65&0.07$\pm$0.01&0.08$\pm$0.01&$\geq$0.14&$\geq$315&0.991&0.009&0.000&0.000&S&-\\
0339&156750 (2002 XW90)&2457690.42183&2:21&16.3&18.94&0.12$\pm$0.04&0.08$\pm$0.05&$\geq$0.37&$\geq$142&0.984&0.007&0.004&0.005&S&-\\
0340&156898 (2003 EX29)&2458164.41350&4:14&17.8&19.95&0.04$\pm$0.02&0.02$\pm$0.02&$\geq$0.27&$\geq$255&0.666&0.090&0.244&0.000&S&-\\
0341&157027 (2003 QQ95)&2458167.40537&1:20&14.7&19.60&-0.10$\pm$0.03&-0.16$\pm$0.04&$\geq$0.12&$\geq$81&0.000&0.000&1.000&0.000&C&-\\
0342&157119 (2004 NF2)&2458163.46671&3:42&16.8&20.89&0.06$\pm$0.08&0.04$\pm$0.08&$\geq$0.41&$\geq$223&0.527&0.207&0.212&0.054&S&-\\
0343&15720 (1990 EN1)&2457724.38316&1:08&13.6&18.31&-0.00$\pm$0.02&0.00$\pm$0.03&$\geq$0.05&$\geq$69&0.057&0.283&0.660&0.000&C&-\\
0344&157426 (2004 TF333)&2457692.38892&1:20&16.3&19.51&0.02$\pm$0.03&0.02$\pm$0.04&$\geq$0.19&$\geq$80&0.375&0.218&0.406&0.000&-&-\\
0345&157668 (2005 YY72)&2458164.41350&4:21&15.2&19.48&-0.10$\pm$0.02&-0.14$\pm$0.02&0.32$\pm$0.05&252$\pm$44&0.000&0.000&1.000&0.000&C&-\\
0346&157804 (1995 SF87)&2458053.25946&4:21&16.2&19.70&0.05$\pm$0.08&0.02$\pm$0.07&$\geq$0.40&$\geq$262&0.507&0.197&0.281&0.015&S&-\\
0347&157838 (1998 FG139)&2458054.26480&5:20&15.9&20.32&0.08$\pm$0.09&0.06$\pm$0.08&$\geq$0.38&$\geq$321&0.633&0.179&0.137&0.051&S&-\\
0348&158219 (2001 SZ136)&2458054.26480&5:20&16.1&19.22&0.09$\pm$0.02&0.12$\pm$0.03&$\geq$0.14&$\geq$321&0.989&0.001&0.000&0.009&S&-\\
0349&158468 (2002 CH247)&2458053.25946&4:21&15.6&20.12&0.07$\pm$0.10&0.00$\pm$0.09&$\geq$0.46&$\geq$262&0.508&0.143&0.325&0.024&S&-\\
0350&159014 (2004 TK24)&2458166.40297&2:45&16.0&20.29&-0.04$\pm$0.06&0.15$\pm$0.04&$\geq$0.27&$\geq$165&0.093&0.481&0.000&0.425&-&-\\
0351&159046 (2004 TZ117)&2458049.25597&5:24&15.9&18.94&0.07$\pm$0.01&0.09$\pm$0.01&$\geq$0.17&$\geq$325&0.982&0.018&0.000&0.000&S&-\\
0352&159412 (1999 RZ133)&2458168.40251&1:33&15.5&19.89&0.10$\pm$0.04&0.13$\pm$0.06&$\geq$0.15&$\geq$94&0.883&0.024&0.002&0.092&S&-\\
0353&160054 (1999 TZ290)&2458164.41350&4:21&15.9&21.12&0.04$\pm$0.05&0.05$\pm$0.05&$\geq$0.31&$\geq$261&0.550&0.281&0.141&0.027&S&-\\
0354&160513 (1990 TD13)&2457690.42183&2:21&16.0&18.75&0.11$\pm$0.03&0.12$\pm$0.03&$\geq$0.17&$\geq$142&0.976&0.006&0.000&0.018&S&-\\
0355&161237 (2003 AT36)&2457692.44645&1:00&17.5&19.52&0.03$\pm$0.04&0.03$\pm$0.05&$\geq$0.13&$\geq$60&0.391&0.314&0.279&0.017&-&-\\
0356&161284 (2003 GL43)&2458049.25597&5:24&16.3&19.01&0.10$\pm$0.01&0.13$\pm$0.02&1.22$\pm$0.04&343$\pm$61&1.000&0.000&0.000&0.000&S&-\\
0357&161353 (2003 SV142)&2458163.46671&3:42&15.8&20.26&0.07$\pm$0.03&0.10$\pm$0.04&$\geq$0.22&$\geq$223&0.820&0.104&0.003&0.073&S&-\\
0358&161360 (2003 SR165)&2457690.42183&2:19&15.8&19.14&-0.00$\pm$0.03&0.01$\pm$0.05&$\geq$0.30&$\geq$139&0.131&0.392&0.476&0.001&-&-\\
0359&16159 (2000 AK62)&2457796.48277&0:51&13.0&17.58&0.07$\pm$0.07&0.02$\pm$0.07&$\geq$0.13&$\geq$52&0.585&0.137&0.264&0.015&S&-\\
0360&161977 (2007 LE3)&2458167.40537&1:20&15.3&20.37&0.04$\pm$0.04&0.02$\pm$0.05&$\geq$0.13&$\geq$81&0.454&0.180&0.359&0.007&-&-\\
0361&162031 (1995 VE14)&2458164.41350&4:21&16.6&20.60&0.06$\pm$0.03&0.11$\pm$0.03&$\geq$0.23&$\geq$261&0.799&0.139&0.001&0.061&S&-\\
0362&162130 (1998 SP104)&2458163.46671&3:42&15.8&20.69&0.08$\pm$0.04&0.09$\pm$0.05&$\geq$0.37&$\geq$223&0.847&0.091&0.017&0.045&S&-\\
0363&16220 Mikewagner (2000 DB40)&2457692.44645&1:00&14.5&18.10&0.06$\pm$0.04&0.08$\pm$0.05&$\geq$0.13&$\geq$60&0.702&0.192&0.053&0.054&S&-\\
0364&163005 (2001 SX265)&2458055.26304&5:08&16.8&20.03&0.05$\pm$0.05&0.10$\pm$0.04&$\geq$0.19&$\geq$308&0.587&0.306&0.007&0.100&S&-\\
0365&16354 (1975 SN1)&2457724.34161&0:57&13.9&18.55&0.04$\pm$0.03&0.10$\pm$0.05&$\geq$0.15&$\geq$58&0.518&0.313&0.027&0.142&S&-\\
0366&164030 (2003 UJ245)&2457724.38316&1:08&16.2&19.61&0.04$\pm$0.03&0.08$\pm$0.04&$\geq$0.10&$\geq$69&0.597&0.327&0.037&0.039&S&-\\
0367&164102 (2003 WY175)&2458049.25597&5:24&15.7&19.66&0.06$\pm$0.01&0.07$\pm$0.02&0.15$\pm$0.04&155$\pm$13&0.913&0.087&0.000&0.000&S&-\\
0368&164177 (2004 BM46)&2457724.34608&0:51&15.6&20.17&0.28$\pm$0.12&0.20$\pm$0.17&$\geq$0.29&$\geq$51&0.953&0.004&0.016&0.026&S&-\\
0369&164181 (2004 BJ52)&2458164.41350&4:21&15.9&19.90&0.08$\pm$0.02&0.13$\pm$0.02&$\geq$0.16&$\geq$261&0.960&0.005&0.000&0.035&S&-\\
0370&164745 (1998 TU8)&2457692.44645&1:00&16.3&19.63&0.01$\pm$0.05&0.05$\pm$0.06&$\geq$0.14&$\geq$60&0.329&0.410&0.221&0.040&-&-\\
0371&164745 (1998 TU8)&2458163.46671&3:42&16.3&20.46&0.08$\pm$0.03&0.02$\pm$0.04&$\geq$0.31&$\geq$223&0.850&0.027&0.123&0.001&S&-\\
0372&165528 (2001 CK28)&2458163.46671&3:42&16.4&19.60&-0.07$\pm$0.12&-0.03$\pm$0.08&$\geq$0.31&$\geq$223&0.120&0.247&0.625&0.008&C&-\\
0373&16561 Rawls (1991 VP7)&2457724.28943&1:08&13.7&18.53&-0.06$\pm$0.02&-0.06$\pm$0.03&$\geq$0.08&$\geq$68&0.000&0.135&0.865&0.000&C&-\\
0374&165986 (2001 YZ116)&2458053.25946&4:21&16.6&19.93&0.09$\pm$0.09&0.06$\pm$0.10&$\geq$0.72&$\geq$262&0.642&0.120&0.155&0.083&S&-\\
0375&166021 (2002 AN163)&2458047.25601&5:24&16.6&19.78&0.09$\pm$0.02&0.06$\pm$0.02&0.93$\pm$0.06&367$\pm$72&0.997&0.003&0.000&0.000&S&-\\
0376&166177 (2002 EA64)&2458165.40164&5:19&16.6&20.14&0.04$\pm$0.02&0.06$\pm$0.02&$\geq$0.23&$\geq$320&0.637&0.341&0.021&0.000&S&-\\
0377&166225 (2002 FP9)&2458168.40251&3:22&16.2&18.77&0.00$\pm$0.02&-0.02$\pm$0.03&0.10$\pm$0.05&200$\pm$102&0.062&0.163&0.775&0.000&C&-\\
0378&166266 (2002 GO84)&2458049.26469&5:12&16.0&20.10&0.08$\pm$0.02&0.14$\pm$0.02&1.15$\pm$0.07&437$\pm$101&0.943&0.004&0.000&0.053&S&-\\
0379&16638 (1993 QN3)&2458164.41350&4:21&13.9&18.16&-0.03$\pm$0.01&-0.05$\pm$0.01&$\geq$0.22&$\geq$261&0.000&0.022&0.978&0.000&C&-\\
0380&166631 (2002 SB26)&2457690.33738&1:57&15.2&18.70&0.04$\pm$0.02&0.13$\pm$0.02&$\geq$0.14&$\geq$118&0.612&0.114&0.000&0.274&S&-\\
0381&166648 (2002 TQ7)&2457690.33738&1:55&15.4&20.00&0.06$\pm$0.04&0.04$\pm$0.05&$\geq$0.22&$\geq$116&0.775&0.103&0.114&0.009&S&-\\
0382&166840 (2002 VT122)&2458051.26003&5:15&15.3&19.77&-0.06$\pm$0.02&-0.08$\pm$0.02&0.19$\pm$0.06&207$\pm$29&0.000&0.003&0.997&0.000&C&-\\
0383&167162 (2003 SW246)&2458167.40537&1:17&16.3&20.75&0.06$\pm$0.04&0.10$\pm$0.05&$\geq$0.22&$\geq$77&0.721&0.156&0.026&0.097&S&-\\
0384&167222 (2003 UT39)&2457692.44645&1:00&16.1&19.13&0.04$\pm$0.04&0.17$\pm$0.05&$\geq$0.19&$\geq$60&0.383&0.094&0.001&0.522&D&-\\
0385&167399 (2003 WX101)&2457692.44645&1:00&16.0&19.66&0.05$\pm$0.05&0.17$\pm$0.06&$\geq$0.08&$\geq$60&0.428&0.101&0.003&0.468&-&-\\
0386&167860 (2005 EG18)&2457692.45553&0:46&16.7&19.45&0.08$\pm$0.05&0.19$\pm$0.06&$\geq$0.10&$\geq$47&0.601&0.030&0.001&0.368&S&-\\
0387&167898 (2005 EP78)&2458048.25593&5:28&15.2&19.76&-0.06$\pm$0.04&-0.07$\pm$0.02&0.26$\pm$0.05&223$\pm$27&0.000&0.007&0.993&0.000&C&-\\
0388&168098 (2006 DO199)&2458054.26480&5:07&16.9&20.24&-0.01$\pm$0.08&-0.16$\pm$0.07&$\geq$0.34&$\geq$308&0.027&0.011&0.962&0.000&C&-\\
0389&168232 (2006 KO41)&2458168.40251&3:15&15.8&19.39&0.05$\pm$0.03&0.04$\pm$0.04&0.24$\pm$0.06&243$\pm$58&0.717&0.150&0.127&0.005&S&-\\
0390&16829 (1997 WG7)&2458168.40251&3:18&15.2&17.88&-0.05$\pm$0.02&-0.07$\pm$0.03&0.08$\pm$0.04&121$\pm$32&0.000&0.065&0.935&0.000&C&-\\
0391&168411 (1998 HO113)&2457691.46127&2:00&15.2&20.54&0.01$\pm$0.07&-0.02$\pm$0.10&$\geq$0.42&$\geq$121&0.208&0.215&0.538&0.039&C&-\\
0392&168699 (2000 GO144)&2457692.44645&1:00&17.5&19.82&0.02$\pm$0.05&0.02$\pm$0.06&$\geq$0.17&$\geq$60&0.346&0.271&0.373&0.010&-&-\\
0393&168835 (2000 SD364)&2458047.25601&5:24&17.3&19.97&0.08$\pm$0.02&0.05$\pm$0.02&0.21$\pm$0.05&159$\pm$14&0.989&0.009&0.002&0.000&S&-\\
0394&169091 (2001 KA14)&2457690.44264&1:49&14.8&19.57&0.04$\pm$0.04&0.01$\pm$0.05&$\geq$0.17&$\geq$109&0.442&0.180&0.377&0.002&-&-\\
0395&169125 (2001 PZ27)&2458048.25593&5:28&15.3&18.94&-0.01$\pm$0.04&0.06$\pm$0.01&$\geq$0.08&$\geq$329&0.162&0.826&0.012&0.000&X&-\\
0396&169191 (2001 RF30)&2458051.26003&5:15&15.7&19.65&-0.04$\pm$0.01&-0.05$\pm$0.02&$\geq$0.12&$\geq$315&0.000&0.061&0.939&0.000&C&-\\
0397&169206 (2001 RU89)&2458055.26304&5:17&15.0&19.52&0.02$\pm$0.02&0.08$\pm$0.02&$\geq$0.27&$\geq$318&0.272&0.713&0.010&0.005&X&-\\
0398&169426 (2001 YB73)&2458165.40164&5:19&17.1&19.64&0.07$\pm$0.01&0.09$\pm$0.02&$\geq$0.20&$\geq$320&0.976&0.024&0.000&0.000&S&-\\
0399&169450 (2002 BU16)&2458054.26480&5:04&16.5&19.90&0.08$\pm$0.04&0.16$\pm$0.03&$\geq$0.24&$\geq$305&0.743&0.014&0.000&0.243&S&-\\
0400&169493 (2002 CU197)&2458050.25465&5:29&17.0&20.69&0.08$\pm$0.05&0.06$\pm$0.05&1.06$\pm$0.10&434$\pm$88&0.799&0.113&0.069&0.020&S&-\\
0401&169684 (2002 JM125)&2458163.46671&3:42&16.4&19.91&0.09$\pm$0.03&0.12$\pm$0.03&$\geq$0.19&$\geq$223&0.954&0.013&0.000&0.033&S&-\\
0402&169777 (2002 PU102)&2457691.54720&1:27&15.3&19.30&0.09$\pm$0.04&0.07$\pm$0.05&$\geq$0.13&$\geq$87&0.897&0.049&0.032&0.022&S&-\\
0403&169869 (2002 RE94)&2457690.42183&2:21&15.1&19.14&0.05$\pm$0.08&0.07$\pm$0.04&$\geq$0.28&$\geq$142&0.598&0.348&0.040&0.013&S&-\\
0404&17048 (1999 FD34)&2458163.46671&3:42&14.8&18.61&0.10$\pm$0.01&0.12$\pm$0.02&$\geq$0.10&$\geq$223&1.000&0.000&0.000&0.000&S&-\\
0405&170633 (2003 YT71)&2458055.28098&4:42&15.8&20.34&-0.14$\pm$0.08&-0.01$\pm$0.05&$\geq$0.35&$\geq$282&0.010&0.386&0.603&0.000&C&-\\
0406&171147 (2005 GR68)&2457730.42038&1:26&15.5&19.83&0.16$\pm$0.04&0.21$\pm$0.05&$\geq$0.20&$\geq$86&0.967&0.000&0.000&0.033&S&-\\
0407&17118 (1999 JM58)&2458055.26304&5:17&13.4&17.80&-0.06$\pm$0.01&-0.11$\pm$0.01&$\geq$0.07&$\geq$318&0.000&0.000&1.000&0.000&C&-\\
0408&171438 (2007 RG84)&2457724.28943&1:08&16.0&20.21&-0.07$\pm$0.10&-0.02$\pm$0.10&$\geq$1.11&$\geq$68&0.088&0.309&0.566&0.036&C&-\\
0409&171938 (2001 SS232)&2457691.37970&1:54&15.1&19.68&-0.02$\pm$0.04&0.02$\pm$0.05&0.88$\pm$0.09&229$\pm$44&0.115&0.512&0.367&0.006&X&-\\
0410&172106 (2002 GH24)&2458054.26480&5:20&16.6&19.63&-0.03$\pm$0.03&-0.02$\pm$0.03&$\geq$0.19&$\geq$321&0.004&0.382&0.614&0.000&C&-\\
0411&17229 (2000 CR97)&2457692.38892&1:20&15.6&19.24&0.05$\pm$0.02&0.08$\pm$0.03&$\geq$0.17&$\geq$80&0.685&0.284&0.013&0.018&S&-\\
0412&172330 (2002 VH18)&2457690.33738&1:57&15.7&19.66&0.15$\pm$0.03&0.21$\pm$0.04&$\geq$0.19&$\geq$118&0.979&0.000&0.000&0.021&S&-\\
0413&173032 Mingus (2006 QF40)&2458047.25601&5:24&15.7&20.21&0.10$\pm$0.02&0.23$\pm$0.03&$\geq$0.20&$\geq$324&0.745&0.000&0.000&0.255&S&-\\
0414&173564 (2001 AD22)&2458051.26860&5:02&16.7&20.28&-0.09$\pm$0.02&-0.07$\pm$0.03&$\geq$0.17&$\geq$303&0.000&0.025&0.975&0.000&C&-\\
0415&173678 (2001 OM29)&2457730.42038&1:30&15.1&19.45&0.11$\pm$0.04&0.21$\pm$0.04&$\geq$0.18&$\geq$90&0.781&0.001&0.000&0.218&S&-\\
0416&173781 (2001 SB61)&2458054.26480&5:23&15.5&19.50&-0.06$\pm$0.02&-0.11$\pm$0.02&0.24$\pm$0.06&196$\pm$29&0.000&0.000&1.000&0.000&C&-\\
0417&174000 (2001 XE233)&2458049.25597&5:21&15.4&19.70&-0.05$\pm$0.01&-0.06$\pm$0.02&0.36$\pm$0.05&269$\pm$40&0.000&0.013&0.987&0.000&C&-\\
0418&174092 (2002 GV150)&2457722.38400&1:47&17.1&19.91&0.05$\pm$0.03&0.08$\pm$0.04&$\geq$0.22&$\geq$107&0.641&0.271&0.034&0.055&S&-\\
0419&17541 (1993 OL5)&2458054.26480&5:11&16.4&19.98&0.01$\pm$0.08&0.03$\pm$0.06&$\geq$0.26&$\geq$311&0.336&0.384&0.270&0.010&-&-\\
0420&17606 Wumengchao (1995 ST53)&2457692.38892&1:20&14.1&17.08&-0.05$\pm$0.02&-0.07$\pm$0.03&$\geq$0.25&$\geq$80&0.000&0.036&0.964&0.000&C&-\\
0421&176132 (2001 FF11)&2458051.26416&5:09&16.7&20.58&0.07$\pm$0.03&0.07$\pm$0.03&0.85$\pm$0.08&334$\pm$64&0.879&0.110&0.009&0.003&S&-\\
0422&176138 (2001 FW61)&2458048.26028&5:22&16.9&21.04&0.01$\pm$0.06&0.07$\pm$0.04&$\geq$0.27&$\geq$323&0.355&0.583&0.048&0.014&X&-\\
0423&176377 (2001 TE235)&2458048.25593&5:28&15.8&19.80&-0.05$\pm$0.03&-0.06$\pm$0.02&$\geq$0.14&$\geq$329&0.000&0.034&0.966&0.000&C&-\\
0424&176394 (2001 UA86)&2457690.33738&1:57&15.9&20.37&0.03$\pm$0.06&0.05$\pm$0.07&$\geq$0.39&$\geq$118&0.395&0.314&0.226&0.065&-&-\\
0425&176637 (2002 LD43)&2458167.40537&1:20&16.6&20.22&0.08$\pm$0.03&-0.04$\pm$0.04&0.18$\pm$0.06&99$\pm$19&0.471&0.003&0.526&0.000&C&-\\
0426&17677 (1997 AW2)&2457691.37970&1:54&13.5&18.53&0.08$\pm$0.02&0.23$\pm$0.02&$\geq$0.44&$\geq$114&0.357&0.000&0.000&0.643&D&-\\
0427&177074 (2003 FD34)&2458051.26416&5:09&15.1&20.09&0.02$\pm$0.02&0.14$\pm$0.02&$\geq$0.31&$\geq$309&0.355&0.250&0.000&0.395&-&-\\
0428&177131 (2003 HN51)&2457690.42183&2:19&14.9&19.69&0.08$\pm$0.04&0.22$\pm$0.04&0.76$\pm$0.10&279$\pm$45&0.560&0.003&0.000&0.437&S&-\\
0429&177183 (2003 ST263)&2458054.26480&5:23&16.8&18.88&-0.02$\pm$0.01&-0.03$\pm$0.02&0.96$\pm$0.04&380$\pm$77&0.000&0.043&0.956&0.000&C&-\\
0430&177309 (2003 YX19)&2458048.25593&5:28&17.2&19.84&0.04$\pm$0.04&0.02$\pm$0.02&$\geq$0.15&$\geq$329&0.600&0.194&0.206&0.000&S&-\\
0431&17745 (1998 BG34)&2458053.25946&4:21&14.9&19.43&-0.05$\pm$0.06&-0.14$\pm$0.05&$\geq$0.32&$\geq$262&0.001&0.004&0.995&0.000&C&-\\
0432&177450 (2004 DH11)&2458055.28554&4:26&16.4&20.60&0.12$\pm$0.06&0.03$\pm$0.08&0.48$\pm$0.11&147$\pm$14&0.830&0.033&0.125&0.012&S&-\\
0433&178391 (1998 FH1)&2458163.46671&3:42&15.8&20.24&-0.03$\pm$0.03&0.02$\pm$0.04&$\geq$0.16&$\geq$223&0.026&0.709&0.265&0.000&X&-\\
0434&178728 (2000 SQ306)&2458167.40537&1:20&14.9&19.72&0.02$\pm$0.03&0.06$\pm$0.03&$\geq$0.19&$\geq$81&0.382&0.502&0.108&0.007&X&-\\
0435&179544 (2002 CA292)&2457691.37970&1:54&15.7&20.53&-0.05$\pm$0.08&-0.23$\pm$0.10&$\geq$0.27&$\geq$114&0.006&0.013&0.980&0.000&C&-\\
0436&180201 (2003 ST251)&2458054.26480&5:20&17.0&19.27&0.10$\pm$0.02&0.15$\pm$0.02&1.00$\pm$0.06&393$\pm$92&0.966&0.000&0.000&0.033&S&-\\
0437&180280 (2003 WO73)&2458163.46671&3:42&16.8&20.77&0.07$\pm$0.05&0.07$\pm$0.06&$\geq$0.48&$\geq$223&0.772&0.126&0.055&0.048&S&-\\
0438&180477 (2004 CF56)&2458050.26289&5:17&16.4&20.77&0.06$\pm$0.04&0.11$\pm$0.05&$\geq$0.27&$\geq$318&0.666&0.169&0.014&0.150&S&-\\
0439&18073 (2000 CB82)&2458053.25946&4:21&15.7&17.90&0.06$\pm$0.01&0.07$\pm$0.02&0.26$\pm$0.03&400$\pm$102&0.889&0.111&0.000&0.000&S&-\\
0440&181200 (2005 SO155)&2457691.58506&0:32&14.9&19.57&0.06$\pm$0.06&0.14$\pm$0.09&$\geq$0.14&$\geq$33&0.537&0.131&0.041&0.291&S&-\\
0441&181458 (2006 TH44)&2458166.40297&2:54&16.7&19.50&0.04$\pm$0.02&0.05$\pm$0.03&$\geq$0.17&$\geq$175&0.758&0.179&0.062&0.000&S&-\\
0442&181508 (2006 UC45)&2457690.33738&1:57&17.4&20.43&0.08$\pm$0.09&0.09$\pm$0.10&$\geq$0.74&$\geq$118&0.627&0.138&0.098&0.137&S&-\\
0443&181817 (1998 RL58)&2458163.46671&3:42&15.8&20.54&-0.01$\pm$0.04&-0.05$\pm$0.05&1.13$\pm$0.08&250$\pm$40&0.053&0.128&0.819&0.000&C&-\\
0444&181823 (1998 SK12)&2458166.40973&2:29&16.4&21.01&0.17$\pm$0.09&-0.05$\pm$0.14&$\geq$0.31&$\geq$149&0.681&0.015&0.292&0.012&S&-\\
0445&181899 (1999 RM178)&2458163.46671&3:42&16.6&20.73&0.00$\pm$0.04&-0.03$\pm$0.05&$\geq$0.29&$\geq$223&0.112&0.171&0.716&0.001&C&-\\
0446&182217 (2000 WR163)&2458164.41350&4:21&16.2&20.81&0.04$\pm$0.03&0.04$\pm$0.03&$\geq$0.30&$\geq$261&0.585&0.222&0.192&0.000&S&-\\
0447&182481 (2001 SG136)&2457802.38260&1:00&16.0&19.33&-0.10$\pm$0.05&-0.09$\pm$0.09&$\geq$0.21&$\geq$61&0.001&0.203&0.793&0.003&C&-\\
0448&182517 (2001 SC294)&2457724.34161&0:57&16.4&20.38&0.20$\pm$0.13&0.05$\pm$0.12&$\geq$0.85&$\geq$58&0.831&0.041&0.096&0.032&S&-\\
0449&182541 (2001 TP51)&2458166.40297&2:45&12.7&19.98&0.02$\pm$0.03&0.06$\pm$0.04&$\geq$0.16&$\geq$165&0.417&0.465&0.104&0.013&-&-\\
0450&182669 (2001 UZ214)&2458167.40537&1:17&13.2&20.65&0.04$\pm$0.04&0.20$\pm$0.05&$\geq$0.15&$\geq$77&0.265&0.038&0.000&0.697&D&-\\
0451&18276 (3355 T-3)&2457798.50513&1:09&14.9&19.48&0.29$\pm$0.13&0.31$\pm$0.12&$\geq$0.36&$\geq$69&0.962&0.002&0.001&0.036&S&-\\
0452&183085 (2002 RZ59)&2457722.38400&1:47&16.5&19.91&0.06$\pm$0.03&-0.19$\pm$0.05&$\geq$0.38&$\geq$107&0.002&0.000&0.998&0.000&C&-\\
0453&183181 (2002 SH50)&2458054.26480&5:23&16.6&18.74&0.04$\pm$0.01&0.03$\pm$0.02&$\geq$0.09&$\geq$324&0.887&0.024&0.089&0.000&S&-\\
0454&183277 (2002 TV261)&2458049.25597&5:24&17.0&19.92&0.06$\pm$0.02&0.04$\pm$0.02&0.19$\pm$0.05&157$\pm$14&0.945&0.039&0.016&0.000&S&-\\
0455&184950 (2005 WT83)&2458163.46671&3:42&15.8&20.91&0.04$\pm$0.06&0.01$\pm$0.09&$\geq$0.36&$\geq$223&0.413&0.175&0.367&0.045&-&-\\
0456&184989 (2006 KA56)&2458054.26480&5:20&15.9&19.92&-0.11$\pm$0.06&-0.17$\pm$0.05&$\geq$0.42&$\geq$321&0.000&0.000&1.000&0.000&C&-\\
0457&185224 (2006 TG70)&2458049.25597&5:24&15.2&20.40&-0.00$\pm$0.02&0.04$\pm$0.03&$\geq$0.21&$\geq$325&0.104&0.654&0.241&0.000&X&-\\
0458&185664 (1995 AW1)&2458047.25601&5:24&16.6&20.36&0.09$\pm$0.02&0.14$\pm$0.03&$\geq$0.27&$\geq$324&0.933&0.003&0.000&0.064&S&-\\
0459&185664 (1995 AW1)&2458048.25593&5:03&16.6&20.36&0.09$\pm$0.05&0.15$\pm$0.02&$\geq$0.20&$\geq$303&0.810&0.028&0.000&0.163&S&-\\
0460&185722 (1998 SF93)&2458053.26470&4:14&16.9&19.79&0.12$\pm$0.09&0.15$\pm$0.05&$\geq$0.41&$\geq$254&0.775&0.069&0.000&0.156&S&-\\
0461&185962 (2001 FH75)&2457692.38892&1:20&16.3&18.67&0.07$\pm$0.02&0.09$\pm$0.03&$\geq$0.10&$\geq$80&0.952&0.042&0.000&0.006&S&-\\
0462&186106 (2001 TW56)&2458167.40537&1:20&13.2&20.53&0.05$\pm$0.04&0.15$\pm$0.04&$\geq$0.17&$\geq$81&0.518&0.127&0.001&0.354&S&-\\
0463&186440 (2002 RE245)&2458163.46671&3:42&17.0&20.99&0.13$\pm$0.06&0.05$\pm$0.09&$\geq$0.77&$\geq$223&0.885&0.016&0.080&0.019&S&-\\
0464&186720 (2004 BN106)&2458164.41350&4:21&16.8&19.77&0.09$\pm$0.02&0.13$\pm$0.02&0.58$\pm$0.04&345$\pm$84&0.996&0.000&0.000&0.004&S&-\\
0465&186870 (2004 HM33)&2458047.28197&4:47&16.4&20.17&0.09$\pm$0.02&0.09$\pm$0.03&1.07$\pm$0.07&285$\pm$49&0.974&0.021&0.000&0.004&S&-\\
0466&187203 (2005 SB85)&2457724.34310&0:55&16.0&19.98&0.14$\pm$0.06&0.01$\pm$0.13&$\geq$0.66&$\geq$55&0.715&0.013&0.245&0.027&S&-\\
0467&187222 (2005 SZ135)&2458163.47274&3:34&16.7&21.23&-0.01$\pm$0.07&0.13$\pm$0.12&$\geq$0.33&$\geq$214&0.191&0.306&0.126&0.378&-&-\\
0468&18796 Acosta (1999 JH64)&2458048.26028&5:22&15.1&19.10&-0.04$\pm$0.04&-0.02$\pm$0.01&0.20$\pm$0.05&310$\pm$60&0.013&0.312&0.674&0.000&C&-\\
0469&18801 Noelleoas (1999 JO76)&2457802.50174&0:55&14.1&18.07&0.07$\pm$0.03&-0.03$\pm$0.04&$\geq$0.19&$\geq$55&0.439&0.003&0.559&0.000&C&-\\
0470&188145 (2002 EW81)&2458167.40537&1:20&15.4&19.77&-0.02$\pm$0.03&-0.05$\pm$0.04&$\geq$0.10&$\geq$81&0.011&0.152&0.837&0.000&C&-\\
0471&188159 (2002 GQ98)&2458168.40251&3:15&16.0&19.85&-0.03$\pm$0.05&-0.09$\pm$0.07&0.73$\pm$0.07&276$\pm$70&0.020&0.129&0.850&0.001&C&-\\
0472&188359 (2003 YC138)&2457690.42183&2:19&16.8&20.29&0.14$\pm$0.09&0.05$\pm$0.07&$\geq$0.32&$\geq$139&0.831&0.065&0.084&0.020&S&-\\
0473&188980 (2008 FR15)&2457691.46127&1:58&15.4&20.23&0.01$\pm$0.05&-0.02$\pm$0.06&$\geq$0.26&$\geq$119&0.163&0.224&0.610&0.003&C&-\\
0474&189150 (2002 HV7)&2457722.38400&1:47&15.7&19.36&-0.06$\pm$0.02&-0.12$\pm$0.04&$\geq$0.14&$\geq$107&0.000&0.004&0.996&0.000&C&-\\
0475&189309 (2005 YJ213)&2458167.40537&1:20&15.8&20.39&-0.03$\pm$0.04&-0.05$\pm$0.05&$\geq$0.15&$\geq$81&0.014&0.190&0.796&0.000&C&-\\
0476&189809 (2002 LO19)&2457796.44027&0:58&14.9&19.48&0.00$\pm$0.26&-0.05$\pm$0.25&$\geq$0.54&$\geq$59&0.298&0.119&0.485&0.098&-&-\\
0477&189861 (2003 HW34)&2458051.28168&4:43&16.2&20.40&0.09$\pm$0.03&0.08$\pm$0.03&0.73$\pm$0.07&568$\pm$111&0.968&0.029&0.001&0.002&S&-\\
0478&190120 (2004 VS72)&2457800.44661&0:54&15.2&19.92&0.06$\pm$0.16&0.26$\pm$0.18&$\geq$0.43&$\geq$54&0.484&0.106&0.046&0.364&-&-\\
0479&190190 (2005 WD88)&2458048.25593&5:28&15.9&20.27&0.03$\pm$0.04&0.06$\pm$0.02&$\geq$0.17&$\geq$329&0.512&0.467&0.021&0.000&S&-\\
0480&1905 Ambartsumian (1972 JZ)&2458165.40164&5:19&12.7&15.67&0.08$\pm$0.01&0.11$\pm$0.01&$\geq$0.06&$\geq$320&1.000&0.000&0.000&0.000&S&-\\
0481&190509 (2000 HX47)&2457722.38685&1:43&17.0&21.13&-0.06$\pm$0.12&0.05$\pm$0.12&$\geq$0.40&$\geq$103&0.149&0.388&0.316&0.147&-&-\\
0482&19063 (3147 T-2)&2457690.33738&1:57&14.0&18.90&-0.05$\pm$0.06&-0.03$\pm$0.04&$\geq$0.26&$\geq$118&0.040&0.300&0.660&0.000&C&-\\
0483&190928 (2001 UL211)&2458164.41350&4:18&16.9&20.65&0.07$\pm$0.03&0.10$\pm$0.04&$\geq$0.40&$\geq$258&0.859&0.098&0.004&0.040&S&-\\
0484&190996 (2001 YY10)&2458165.40164&5:19&16.8&20.31&0.04$\pm$0.04&0.07$\pm$0.03&$\geq$0.17&$\geq$320&0.582&0.405&0.010&0.004&S&-\\
0485&191119 (2002 EY93)&2458163.46671&3:42&15.8&20.12&0.04$\pm$0.03&0.12$\pm$0.03&$\geq$0.22&$\geq$223&0.519&0.278&0.000&0.203&S&-\\
0486&191329 (2003 OB18)&2458055.26304&5:17&15.9&18.71&-0.05$\pm$0.01&-0.04$\pm$0.02&$\geq$0.10&$\geq$318&0.000&0.230&0.770&0.000&C&-\\
0487&192297 (1992 DX9)&2457802.42659&1:45&16.4&19.07&-0.01$\pm$0.03&0.01$\pm$0.05&$\geq$0.14&$\geq$106&0.038&0.434&0.525&0.003&C&-\\
0488&19250 (1994 PF26)&2458050.25874&5:23&14.0&19.32&-0.07$\pm$0.01&-0.10$\pm$0.02&0.38$\pm$0.04&574$\pm$116&0.000&0.000&1.000&0.000&C&-\\
0489&1927 Suvanto (1936 FP)&2457691.37970&0:59&12.0&16.00&0.10$\pm$0.02&0.16$\pm$0.03&$\geq$0.23&$\geq$60&0.963&0.000&0.000&0.037&S&-\\
0490&19291 Karelzeman (1996 LF)&2457722.38400&1:47&12.9&18.15&0.07$\pm$0.02&0.18$\pm$0.03&0.61$\pm$0.05&214$\pm$37&0.670&0.001&0.000&0.329&S&-\\
0491&193381 (2000 VK24)&2457724.38626&1:04&15.8&18.66&0.11$\pm$0.02&0.10$\pm$0.03&$\geq$0.10&$\geq$64&1.000&0.000&0.000&0.000&S&-\\
0492&193436 (2000 WB117)&2458163.46671&3:42&15.3&19.95&0.11$\pm$0.02&0.16$\pm$0.03&0.88$\pm$0.04&341$\pm$84&0.976&0.000&0.000&0.024&S&-\\
0493&193517 (2000 YR57)&2458167.40537&1:20&16.2&19.82&0.03$\pm$0.04&0.10$\pm$0.05&0.13$\pm$0.05&125$\pm$29&0.449&0.377&0.026&0.148&-&-\\
0494&19357 (1997 GZ7)&2457692.38892&1:20&13.4&17.89&-0.09$\pm$0.02&-0.14$\pm$0.03&0.07$\pm$0.05&122$\pm$35&0.000&0.000&1.000&0.000&C&-\\
0495&195143 (2002 CS194)&2457690.33738&1:57&16.3&20.25&0.08$\pm$0.04&0.12$\pm$0.06&$\geq$0.47&$\geq$118&0.759&0.077&0.009&0.154&S&-\\
0496&195336 (2002 EV139)&2458049.25597&5:24&15.5&19.61&0.11$\pm$0.01&0.12$\pm$0.02&$\geq$0.18&$\geq$325&1.000&0.000&0.000&0.000&S&-\\
0497&195444 (2002 GG77)&2458047.25601&5:24&15.8&19.68&0.05$\pm$0.02&0.07$\pm$0.02&$\geq$0.22&$\geq$324&0.764&0.235&0.001&0.000&S&-\\
0498&196373 (2003 FO127)&2457691.41976&0:56&16.2&19.73&0.08$\pm$0.05&0.17$\pm$0.06&$\geq$0.24&$\geq$57&0.641&0.043&0.001&0.315&S&-\\
0499&196858 (2003 SB269)&2458054.26480&5:23&16.1&19.91&-0.00$\pm$0.03&0.02$\pm$0.03&$\geq$0.30&$\geq$324&0.151&0.442&0.407&0.000&-&-\\
0500&198114 (2004 TQ2)&2457796.44609&0:50&17.1&19.30&-0.14$\pm$0.14&-0.12$\pm$0.14&$\geq$0.40&$\geq$51&0.034&0.137&0.814&0.015&C&-\\
0501&198150 (2004 TM53)&2458054.26480&4:41&16.7&20.77&-0.10$\pm$0.11&0.10$\pm$0.09&$\geq$0.36&$\geq$282&0.094&0.601&0.136&0.169&X&-\\
0502&198331 (2004 TS366)&2458164.41350&4:21&17.0&20.39&0.13$\pm$0.03&0.19$\pm$0.03&$\geq$0.18&$\geq$261&0.985&0.000&0.000&0.015&S&-\\
0503&198410 (2004 VN62)&2457765.29937&0:43&15.6&20.12&0.11$\pm$0.14&0.27$\pm$0.18&$\geq$0.23&$\geq$44&0.633&0.059&0.038&0.271&S&-\\
0504&198513 (2004 XK87)&2457692.44645&1:00&16.9&19.68&0.04$\pm$0.04&0.14$\pm$0.06&$\geq$0.11&$\geq$60&0.449&0.199&0.008&0.344&-&-\\
0505&199033 (2005 WU139)&2458163.46671&3:42&16.9&19.57&0.04$\pm$0.02&0.07$\pm$0.02&$\geq$0.15&$\geq$223&0.697&0.297&0.006&0.000&S&-\\
0506&199052 (2005 WO188)&2458049.25597&5:24&15.8&20.40&-0.03$\pm$0.03&-0.04$\pm$0.03&$\geq$0.31&$\geq$325&0.006&0.144&0.849&0.000&C&-\\
0507&199268 (2006 BB22)&2457730.42038&1:30&16.4&19.17&0.11$\pm$0.03&0.12$\pm$0.04&$\geq$0.19&$\geq$90&0.969&0.010&0.000&0.021&S&-\\
0508&199589 (2006 FV17)&2457690.33738&1:57&16.1&20.22&0.08$\pm$0.05&0.10$\pm$0.06&$\geq$0.27&$\geq$118&0.776&0.107&0.019&0.098&S&-\\
0509&1999 Hirayama (1973 DR)&2457768.50255&2:00&10.9&15.47&-0.09$\pm$0.03&-0.09$\pm$0.03&$\geq$0.21&$\geq$120&0.000&0.007&0.993&0.000&C&-\\
0510&200453 (2000 WA60)&2457691.46127&2:00&15.7&19.21&-0.02$\pm$0.04&0.02$\pm$0.04&$\geq$0.16&$\geq$121&0.064&0.579&0.356&0.001&X&-\\
0511&200538 (2001 EH)&2458165.40164&5:19&16.5&18.80&0.01$\pm$0.01&0.02$\pm$0.01&$\geq$0.11&$\geq$320&0.181&0.211&0.608&0.000&C&-\\
0512&201489 (2003 HT39)&2457690.33738&1:57&16.7&20.17&0.01$\pm$0.05&0.03$\pm$0.07&$\geq$0.20&$\geq$118&0.264&0.398&0.295&0.043&-&-\\
0513&20190 (1997 BZ2)&2458163.46671&3:42&14.5&18.05&0.06$\pm$0.01&0.08$\pm$0.02&0.18$\pm$0.03&209$\pm$40&0.899&0.101&0.000&0.000&S&-\\
0514&202244 (2005 AW13)&2457724.34310&0:55&16.2&19.18&0.00$\pm$0.04&0.02$\pm$0.06&$\geq$0.18&$\geq$55&0.208&0.416&0.359&0.016&-&-\\
0515&20261 (1998 FM12)&2457722.38400&1:47&14.2&18.26&0.01$\pm$0.02&0.06$\pm$0.03&$\geq$0.19&$\geq$107&0.180&0.735&0.079&0.006&X&-\\
0516&20275 (1998 FR41)&2457802.39311&0:45&14.4&18.94&0.07$\pm$0.03&0.09$\pm$0.04&$\geq$0.06&$\geq$46&0.887&0.089&0.002&0.022&S&-\\
0517&202843 (2008 SV264)&2457690.33738&1:57&16.7&20.06&0.09$\pm$0.04&0.12$\pm$0.04&$\geq$0.37&$\geq$118&0.882&0.040&0.001&0.077&S&-\\
0518&203622 (2002 EP129)&2458167.40537&1:20&16.6&20.08&0.03$\pm$0.03&0.01$\pm$0.04&$\geq$0.14&$\geq$81&0.412&0.191&0.397&0.000&-&-\\
0519&204184 (2004 BG54)&2458167.40537&1:20&15.5&20.01&0.03$\pm$0.03&0.11$\pm$0.04&$\geq$0.14&$\geq$81&0.415&0.430&0.006&0.149&-&-\\
0520&204203 (2004 CT5)&2458051.27722&4:50&15.6&20.37&-0.04$\pm$0.02&-0.06$\pm$0.03&0.29$\pm$0.06&197$\pm$27&0.000&0.058&0.942&0.000&C&-\\
0521&204545 (2005 ER186)&2457691.38580&1:45&16.1&20.15&0.06$\pm$0.04&0.09$\pm$0.06&$\geq$0.39&$\geq$106&0.694&0.152&0.042&0.113&S&-\\
0522&205117 (1999 VK42)&2458167.40537&1:20&16.7&20.23&0.07$\pm$0.03&0.07$\pm$0.04&$\geq$0.17&$\geq$81&0.879&0.076&0.029&0.016&S&-\\
0523&20578 (1999 RH149)&2457800.27020&1:07&14.0&20.04&0.13$\pm$0.14&0.15$\pm$0.16&$\geq$0.25&$\geq$68&0.684&0.075&0.082&0.158&S&-\\
0524&206300 (2003 FX20)&2458050.25465&5:06&16.7&20.37&0.09$\pm$0.03&0.10$\pm$0.04&1.26$\pm$0.10&614$\pm$99&0.949&0.033&0.001&0.017&S&-\\
0525&20640 (1999 TF118)&2458164.41350&4:21&12.9&19.31&0.07$\pm$0.01&0.19$\pm$0.02&0.28$\pm$0.04&370$\pm$90&0.393&0.000&0.000&0.607&D&-\\
0526&206495 (2003 UG85)&2458165.40164&5:19&16.9&20.60&-0.06$\pm$0.05&-0.07$\pm$0.04&0.60$\pm$0.09&510$\pm$124&0.003&0.061&0.936&0.000&C&-\\
0527&206693 (2003 YA163)&2458167.40537&1:20&15.7&20.10&0.08$\pm$0.03&0.11$\pm$0.04&$\geq$0.13&$\geq$81&0.911&0.047&0.001&0.042&S&-\\
0528&206699 (2004 BZ1)&2457722.38400&1:47&15.8&19.03&-0.06$\pm$0.02&-0.08$\pm$0.03&$\geq$0.09&$\geq$107&0.000&0.042&0.958&0.000&C&-\\
0529&207197 (2005 EE48)&2458164.41350&4:21&16.1&20.28&0.06$\pm$0.03&0.06$\pm$0.03&$\geq$0.20&$\geq$261&0.821&0.153&0.025&0.001&S&-\\
0530&207235 (2005 EB163)&2457692.38892&1:20&16.4&20.15&-0.01$\pm$0.04&-0.00$\pm$0.05&$\geq$0.19&$\geq$80&0.072&0.375&0.549&0.003&C&-\\
0531&207289 (2005 GY22)&2457692.44645&1:00&15.5&20.18&0.08$\pm$0.05&0.17$\pm$0.07&$\geq$0.17&$\geq$60&0.674&0.044&0.004&0.278&S&-\\
0532&207707 (2007 RB92)&2458050.28267&4:49&16.5&20.96&0.05$\pm$0.05&0.08$\pm$0.06&$\geq$0.27&$\geq$289&0.591&0.241&0.075&0.093&S&-\\
0533&207712 (2007 RA106)&2458165.40164&5:19&16.5&20.85&0.06$\pm$0.03&0.03$\pm$0.04&$\geq$0.26&$\geq$320&0.761&0.085&0.153&0.001&S&-\\
0534&207714 (2007 RN118)&2458164.41350&3:46&16.6&20.97&0.03$\pm$0.07&0.01$\pm$0.06&$\geq$0.46&$\geq$227&0.386&0.247&0.361&0.006&-&-\\
0535&207729 (2007 RR173)&2457722.38400&1:47&16.5&20.55&0.17$\pm$0.05&0.18$\pm$0.06&$\geq$0.19&$\geq$107&0.981&0.000&0.000&0.018&S&-\\
0536&207829 (2007 TU379)&2458163.47274&3:34&17.0&21.29&0.16$\pm$0.08&0.08$\pm$0.11&$\geq$0.32&$\geq$214&0.875&0.021&0.071&0.033&S&-\\
0537&207878 (2007 VS311)&2458051.27285&4:56&15.6&20.27&-0.01$\pm$0.02&0.00$\pm$0.02&$\geq$0.21&$\geq$297&0.024&0.316&0.660&0.000&C&-\\
0538&207931 Weihai (2008 YM9)&2457692.44645&1:00&16.5&19.90&0.07$\pm$0.05&0.06$\pm$0.06&$\geq$0.09&$\geq$60&0.690&0.154&0.116&0.040&S&-\\
0539&207984 (1997 TG6)&2458163.46671&3:42&16.1&20.41&-0.01$\pm$0.03&-0.01$\pm$0.05&$\geq$0.49&$\geq$223&0.061&0.368&0.568&0.003&C&-\\
0540&208940 (2002 VE57)&2458163.46671&3:42&16.3&20.92&0.08$\pm$0.08&0.08$\pm$0.09&$\geq$0.34&$\geq$223&0.652&0.129&0.110&0.109&S&-\\
0541&209249 (2003 WT131)&2458167.40537&1:20&16.3&20.39&0.09$\pm$0.04&0.13$\pm$0.05&$\geq$0.19&$\geq$81&0.832&0.036&0.002&0.131&S&-\\
0542&209355 (2004 DJ39)&2458054.26480&5:14&15.9&20.54&-0.12$\pm$0.16&0.02$\pm$0.08&$\geq$0.37&$\geq$314&0.141&0.401&0.439&0.020&-&-\\
0543&21004 (1988 BM4)&2458168.40251&3:18&14.1&17.94&0.09$\pm$0.02&0.11$\pm$0.03&0.14$\pm$0.04&191$\pm$83&0.992&0.003&0.000&0.004&S&-\\
0544&210720 (2000 SA286)&2458048.25593&5:28&15.0&19.89&-0.07$\pm$0.04&-0.07$\pm$0.02&$\geq$0.18&$\geq$329&0.000&0.006&0.994&0.000&C&-\\
0545&210928 (2001 TN29)&2457692.38892&1:20&16.1&19.79&0.05$\pm$0.03&0.03$\pm$0.04&$\geq$0.30&$\geq$80&0.659&0.149&0.191&0.001&S&-\\
0546&211243 (2002 QJ30)&2457691.46127&2:00&16.0&19.57&0.06$\pm$0.04&0.11$\pm$0.05&0.60$\pm$0.09&241$\pm$40&0.629&0.181&0.014&0.176&S&-\\
0547&213432 (2001 XL240)&2457691.37970&1:54&16.4&19.15&0.08$\pm$0.03&0.15$\pm$0.03&$\geq$0.20&$\geq$114&0.811&0.013&0.000&0.176&S&-\\
0548&214454 (2005 SE77)&2457692.38892&1:20&16.2&20.53&-0.10$\pm$0.05&-0.06$\pm$0.06&$\geq$0.23&$\geq$80&0.001&0.208&0.790&0.000&C&-\\
0549&21446 Tedflint (1998 HV18)&2458168.40251&3:22&14.5&17.99&0.11$\pm$0.02&0.16$\pm$0.03&0.23$\pm$0.04&349$\pm$115&0.984&0.000&0.000&0.016&S&-\\
0550&214750 (2006 TS67)&2458055.26304&5:17&15.1&20.00&-0.01$\pm$0.03&-0.07$\pm$0.04&$\geq$0.34&$\geq$318&0.006&0.044&0.950&0.000&C&-\\
0551&215218 (2000 UH20)&2457692.38892&1:20&15.5&18.81&-0.05$\pm$0.02&-0.07$\pm$0.03&$\geq$0.05&$\geq$80&0.000&0.045&0.955&0.000&C&-\\
0552&215721 (2004 BU96)&2457730.42927&1:17&16.0&20.28&0.18$\pm$0.07&0.19$\pm$0.07&$\geq$0.22&$\geq$77&0.955&0.002&0.000&0.043&S&-\\
0553&215804 (2004 QG8)&2457692.39380&1:12&14.9&19.20&-0.02$\pm$0.03&0.01$\pm$0.03&$\geq$0.08&$\geq$73&0.044&0.519&0.436&0.000&X&-\\
0554&216036 (2006 DY9)&2457691.37970&1:54&16.6&19.11&0.07$\pm$0.03&0.12$\pm$0.03&$\geq$0.12&$\geq$114&0.836&0.079&0.000&0.085&S&-\\
0555&21615 Guardamano (1999 JQ76)&2458050.25465&5:29&15.4&18.83&0.09$\pm$0.01&0.03$\pm$0.01&0.19$\pm$0.04&177$\pm$16&1.000&0.000&0.000&0.000&S&-\\
0556&216261 Mapihsia (2006 WJ15)&2457691.46127&2:00&15.7&18.66&-0.06$\pm$0.03&-0.14$\pm$0.03&$\geq$0.08&$\geq$121&0.000&0.000&1.000&0.000&C&-\\
0557&216306 (2007 TZ56)&2458055.28554&4:39&16.3&20.59&0.17$\pm$0.06&0.04$\pm$0.08&$\geq$0.43&$\geq$279&0.956&0.004&0.036&0.004&S&-\\
0558&21679 Bettypalermiti (1999 RD28)&2458164.41350&4:21&15.0&18.84&0.08$\pm$0.01&0.08$\pm$0.02&$\geq$0.08&$\geq$261&0.994&0.006&0.000&0.000&S&-\\
0559&21748 Srinivasan (1999 RH170)&2458163.46671&3:42&15.4&18.94&0.08$\pm$0.01&0.08$\pm$0.02&$\geq$0.11&$\geq$223&0.995&0.005&0.000&0.000&S&-\\
0560&21755 (1999 RE190)&2457802.38260&1:00&13.8&16.47&-0.00$\pm$0.02&0.01$\pm$0.03&0.16$\pm$0.04&114$\pm$24&0.104&0.387&0.510&0.000&C&-\\
0561&21755 (1999 RE190)&2457803.38332&0:58&13.8&16.43&-0.05$\pm$0.04&0.00$\pm$0.05&0.20$\pm$0.04&118$\pm$18&0.012&0.570&0.417&0.001&X&-\\
0562&217723 (1999 VJ165)&2458164.41350&4:21&17.4&20.58&-0.03$\pm$0.03&-0.07$\pm$0.04&$\geq$0.20&$\geq$261&0.002&0.060&0.938&0.000&C&-\\
0563&217740 (2000 BQ30)&2457800.44661&0:54&14.9&20.32&0.19$\pm$0.18&0.38$\pm$0.25&$\geq$0.32&$\geq$54&0.789&0.024&0.027&0.160&S&-\\
0564&218058 (2002 EA45)&2458165.40164&5:19&15.4&20.27&0.00$\pm$0.02&0.05$\pm$0.03&$\geq$0.20&$\geq$320&0.160&0.674&0.166&0.000&X&-\\
0565&218077 (2002 GY88)&2458164.41350&4:21&15.0&19.84&-0.10$\pm$0.02&-0.17$\pm$0.02&$\geq$0.18&$\geq$261&0.000&0.000&1.000&0.000&C&-\\
0566&21831 (1999 TX93)&2457765.29319&0:52&13.0&17.65&-0.04$\pm$0.03&-0.06$\pm$0.05&$\geq$0.18&$\geq$53&0.002&0.133&0.865&0.000&C&-\\
0567&218501 (2004 TX83)&2458164.41350&4:21&15.7&20.39&-0.01$\pm$0.02&-0.03$\pm$0.03&$\geq$0.23&$\geq$261&0.007&0.145&0.848&0.000&C&-\\
0568&21942 Subramanian (1999 VN106)&2457724.34161&0:57&15.3&19.95&0.06$\pm$0.07&-0.15$\pm$0.10&$\geq$0.33&$\geq$58&0.119&0.017&0.863&0.001&C&-\\
0569&21987 (1999 XH18)&2458168.40251&3:22&14.7&19.75&0.07$\pm$0.04&0.09$\pm$0.06&$\geq$0.28&$\geq$202&0.744&0.137&0.033&0.085&S&-\\
0570&219983 (2002 LU61)&2458167.40537&1:20&17.9&20.91&0.00$\pm$0.06&-0.04$\pm$0.06&$\geq$0.23&$\geq$81&0.142&0.167&0.690&0.001&C&-\\
0571&220035 (2002 RM6)&2457692.44645&1:00&17.5&18.64&0.01$\pm$0.04&0.08$\pm$0.05&$\geq$0.09&$\geq$60&0.328&0.498&0.080&0.095&-&-\\
0572&220389 (2003 QE68)&2458167.40537&1:20&14.8&19.71&-0.01$\pm$0.03&-0.01$\pm$0.04&$\geq$0.19&$\geq$81&0.059&0.272&0.669&0.000&C&-\\
0573&22137 Annettelee (2000 VM15)&2457692.44645&1:00&15.1&17.78&0.00$\pm$0.14&0.10$\pm$0.05&$\geq$0.24&$\geq$60&0.400&0.478&0.033&0.089&-&-\\
0574&221680 (2007 DZ18)&2458163.46671&3:42&16.0&21.06&-0.13$\pm$0.06&-0.08$\pm$0.09&$\geq$0.29&$\geq$223&0.001&0.167&0.832&0.001&C&-\\
0575&221827 (2008 EO78)&2457722.38400&1:47&17.2&20.71&0.14$\pm$0.06&-0.00$\pm$0.09&$\geq$0.32&$\geq$107&0.815&0.011&0.167&0.006&S&-\\
0576&221964 (1995 SF37)&2458163.46671&3:42&17.5&20.17&0.05$\pm$0.03&0.10$\pm$0.03&$\geq$0.16&$\geq$223&0.728&0.201&0.002&0.069&S&-\\
0577&222797 (2002 CU221)&2458047.27315&4:59&16.1&20.75&0.04$\pm$0.03&0.06$\pm$0.04&$\geq$0.26&$\geq$300&0.603&0.281&0.096&0.020&S&-\\
0578&223076 (2002 TJ259)&2457722.38400&1:47&16.3&18.88&-0.01$\pm$0.03&0.00$\pm$0.03&0.68$\pm$0.05&214$\pm$37&0.082&0.368&0.550&0.000&C&-\\
0579&223601 (2004 GY78)&2457692.44645&1:00&17.5&20.24&0.07$\pm$0.06&0.16$\pm$0.07&$\geq$0.16&$\geq$60&0.577&0.100&0.008&0.315&S&-\\
0580&22377 (1993 UW6)&2457802.50174&0:55&13.7&19.21&-0.08$\pm$0.04&-0.09$\pm$0.07&$\geq$0.15&$\geq$55&0.001&0.126&0.874&0.000&C&-\\
0581&22385 Fujimoriboshi (1994 EK7)&2458049.25597&5:24&14.7&18.86&0.07$\pm$0.01&0.07$\pm$0.01&0.18$\pm$0.03&152$\pm$14&0.986&0.014&0.000&0.000&S&-\\
0582&224580 (2005 XR29)&2458048.25593&5:28&16.3&19.50&0.05$\pm$0.04&0.06$\pm$0.02&$\geq$0.23&$\geq$329&0.729&0.265&0.006&0.000&S&-\\
0583&22475 Stanrunge (1997 EH13)&2457724.34608&0:51&15.7&20.02&0.08$\pm$0.07&-0.10$\pm$0.14&$\geq$0.48&$\geq$51&0.306&0.039&0.642&0.013&C&-\\
0584&225094 (2008 CU25)&2458051.27285&4:56&16.8&21.21&0.12$\pm$0.05&0.17$\pm$0.06&$\geq$0.47&$\geq$297&0.876&0.011&0.000&0.113&S&-\\
0585&22524 (1998 FB6)&2457722.38400&1:47&15.6&19.40&0.05$\pm$0.03&0.03$\pm$0.03&$\geq$0.18&$\geq$107&0.696&0.120&0.183&0.001&S&-\\
0586&225811 (2001 VF113)&2458166.40297&2:45&16.6&20.26&0.08$\pm$0.04&0.09$\pm$0.05&$\geq$0.48&$\geq$165&0.857&0.082&0.014&0.047&S&-\\
0587&225887 (2001 YP108)&2458049.25597&5:24&15.8&19.53&0.03$\pm$0.01&0.05$\pm$0.02&$\geq$0.12&$\geq$325&0.764&0.200&0.036&0.000&S&-\\
0588&22603 Davidoconnor (1998 HK133)&2458049.25597&5:24&14.5&19.17&0.13$\pm$0.01&0.20$\pm$0.02&0.48$\pm$0.04&650$\pm$122&1.000&0.000&0.000&0.000&S&-\\
0589&226163 (2002 TG20)&2457692.44645&1:00&17.5&19.14&0.04$\pm$0.04&0.04$\pm$0.05&$\geq$0.10&$\geq$60&0.513&0.263&0.209&0.015&S&-\\
0590&227140 (2005 OT27)&2457724.38316&1:08&17.1&19.79&-0.03$\pm$0.04&-0.09$\pm$0.06&$\geq$0.13&$\geq$69&0.007&0.084&0.910&0.000&C&-\\
0591&227247 (2005 SC50)&2457692.38892&1:20&17.0&20.40&0.03$\pm$0.05&0.02$\pm$0.07&$\geq$0.20&$\geq$80&0.401&0.245&0.330&0.023&-&-\\
0592&227261 (2005 SE93)&2458163.46671&3:42&17.0&20.33&-0.01$\pm$0.03&-0.01$\pm$0.04&$\geq$0.19&$\geq$223&0.042&0.325&0.633&0.000&C&-\\
0593&227382 (2005 UV265)&2458048.25593&5:28&16.5&20.64&0.05$\pm$0.05&0.10$\pm$0.03&0.55$\pm$0.08&497$\pm$119&0.600&0.359&0.003&0.038&S&-\\
0594&22794 Lindsayleona (1999 NH4)&2457692.44645&1:00&15.8&17.30&0.06$\pm$0.04&0.14$\pm$0.04&$\geq$0.11&$\geq$60&0.632&0.095&0.001&0.273&S&-\\
0595&228490 (2001 SL211)&2457691.37970&1:54&17.4&19.82&0.04$\pm$0.03&0.06$\pm$0.04&$\geq$0.15&$\geq$114&0.550&0.330&0.103&0.016&S&-\\
0596&2294 Andronikov (1977 PL1)&2457796.48277&0:51&11.7&16.23&-0.02$\pm$0.05&0.02$\pm$0.05&$\geq$0.29&$\geq$52&0.111&0.525&0.356&0.008&X&-\\
0597&230191 (2001 SF103)&2458164.41350&4:21&16.8&21.19&0.17$\pm$0.06&0.13$\pm$0.06&$\geq$0.31&$\geq$261&0.981&0.003&0.001&0.015&S&-\\
0598&230242 (2001 UD131)&2457692.38892&1:20&16.5&19.78&-0.03$\pm$0.03&-0.06$\pm$0.04&$\geq$0.11&$\geq$80&0.001&0.078&0.921&0.000&C&-\\
0599&23040 Latham (1999 XK22)&2458050.25465&5:29&14.8&19.23&-0.02$\pm$0.01&0.01$\pm$0.01&$\geq$0.28&$\geq$329&0.001&0.477&0.522&0.000&C&-\\
0600&230617 (2003 FW104)&2457730.42038&1:30&17.3&20.22&0.18$\pm$0.05&0.09$\pm$0.07&$\geq$0.29&$\geq$90&0.990&0.002&0.005&0.004&S&-\\
0601&230885 (2004 RF338)&2458054.26480&4:41&16.4&20.50&-0.04$\pm$0.09&0.07$\pm$0.09&$\geq$0.32&$\geq$282&0.178&0.478&0.184&0.160&-&-\\
0602&231130 (2005 SG264)&2457722.38400&1:47&17.0&19.22&-0.06$\pm$0.03&-0.08$\pm$0.04&$\geq$0.13&$\geq$107&0.000&0.037&0.963&0.000&C&-\\
0603&231176 (2005 UU170)&2458163.46671&3:42&17.4&21.01&0.04$\pm$0.07&0.08$\pm$0.06&$\geq$0.41&$\geq$223&0.536&0.281&0.084&0.099&S&-\\
0604&231324 (2006 DQ3)&2458054.26480&5:07&16.3&20.30&-0.05$\pm$0.11&0.08$\pm$0.09&0.68$\pm$0.10&278$\pm$56&0.185&0.483&0.175&0.157&-&-\\
0605&231439 (2007 FU23)&2458054.26480&5:20&16.3&19.52&0.10$\pm$0.02&0.13$\pm$0.02&$\geq$0.27&$\geq$321&0.991&0.001&0.000&0.008&S&-\\
0606&231559 (2008 TC46)&2458048.25593&4:46&15.6&20.07&-0.08$\pm$0.04&-0.04$\pm$0.02&0.26$\pm$0.05&222$\pm$38&0.000&0.154&0.846&0.000&C&-\\
0607&231848 (2000 SR31)&2458163.46671&3:42&17.2&20.77&0.08$\pm$0.04&0.10$\pm$0.06&$\geq$0.23&$\geq$223&0.780&0.107&0.022&0.092&S&-\\
0608&23185 (2000 PQ7)&2457728.49022&0:57&13.4&17.29&0.04$\pm$0.04&0.08$\pm$0.06&$\geq$0.10&$\geq$58&0.539&0.287&0.076&0.098&S&-\\
0609&232058 (2001 UL108)&2457691.37970&1:54&17.4&19.98&0.01$\pm$0.04&0.05$\pm$0.05&$\geq$0.26&$\geq$114&0.304&0.497&0.174&0.025&-&-\\
0610&232090 (2001 XY16)&2458055.26304&4:26&16.6&20.19&0.06$\pm$0.03&0.05$\pm$0.04&$\geq$0.22&$\geq$267&0.776&0.158&0.062&0.004&S&-\\
0611&232161 (2002 CN261)&2458048.25593&5:28&16.1&19.78&0.05$\pm$0.04&0.07$\pm$0.02&$\geq$0.10&$\geq$329&0.675&0.324&0.002&0.000&S&-\\
0612&232767 (2004 PQ39)&2458167.40537&1:20&16.2&20.18&0.07$\pm$0.04&0.12$\pm$0.05&$\geq$0.21&$\geq$81&0.806&0.085&0.004&0.105&S&-\\
0613&23326 (2001 BL30)&2457728.49022&0:57&13.6&19.27&0.01$\pm$0.07&0.01$\pm$0.08&$\geq$0.14&$\geq$58&0.264&0.298&0.410&0.027&-&-\\
0614&23331 Halimzeidan (2001 BY43)&2458055.26304&5:17&15.2&19.09&0.08$\pm$0.01&0.12$\pm$0.02&$\geq$0.20&$\geq$318&0.991&0.004&0.000&0.005&S&-\\
0615&233392 (2006 FP6)&2458048.25593&5:28&16.2&20.15&0.06$\pm$0.05&0.18$\pm$0.02&0.50$\pm$0.06&433$\pm$101&0.451&0.012&0.000&0.537&D&-\\
0616&233991 (1995 WU23)&2457691.37970&1:54&16.5&20.57&0.07$\pm$0.08&0.16$\pm$0.10&$\geq$0.30&$\geq$114&0.548&0.115&0.036&0.301&S&-\\
0617&234071 (1999 RG141)&2458164.41350&4:21&16.0&20.68&0.06$\pm$0.04&0.09$\pm$0.07&0.89$\pm$0.09&334$\pm$68&0.655&0.145&0.064&0.136&S&-\\
0618&234162 (2000 HM103)&2458049.25597&5:24&15.6&20.73&0.01$\pm$0.03&0.05$\pm$0.04&0.45$\pm$0.09&186$\pm$22&0.291&0.551&0.154&0.004&X&-\\
0619&234352 (2001 HZ41)&2457691.46127&1:58&15.7&20.71&0.04$\pm$0.07&0.12$\pm$0.09&$\geq$0.27&$\geq$119&0.461&0.210&0.078&0.251&-&-\\
0620&234637 (2002 CP46)&2458164.41350&4:21&16.8&21.11&0.12$\pm$0.05&0.10$\pm$0.06&$\geq$0.35&$\geq$261&0.920&0.022&0.013&0.045&S&-\\
0621&234672 (2002 GE14)&2458168.40251&3:22&16.7&19.67&0.07$\pm$0.04&0.06$\pm$0.05&$\geq$0.43&$\geq$202&0.755&0.135&0.079&0.030&S&-\\
0622&234798 (2002 QO69)&2458054.26480&5:20&15.9&20.15&0.07$\pm$0.07&0.15$\pm$0.05&$\geq$0.47&$\geq$321&0.601&0.147&0.002&0.250&S&-\\
0623&234979 (2003 AR14)&2457724.38316&1:08&16.5&19.42&-0.10$\pm$0.04&-0.13$\pm$0.04&$\geq$0.12&$\geq$69&0.000&0.001&0.999&0.000&C&-\\
0624&235181 (2003 SW77)&2458166.40297&2:51&15.5&18.60&0.08$\pm$0.02&0.07$\pm$0.02&$\geq$0.10&$\geq$172&0.988&0.012&0.000&0.000&S&-\\
0625&23579 (1995 EN5)&2458165.40164&5:19&14.4&18.36&-0.06$\pm$0.01&-0.05$\pm$0.01&$\geq$0.17&$\geq$320&0.000&0.091&0.909&0.000&C&-\\
0626&235891 (2005 CA49)&2458054.26480&5:23&16.5&20.10&-0.05$\pm$0.04&-0.07$\pm$0.04&$\geq$0.55&$\geq$324&0.001&0.067&0.933&0.000&C&-\\
0627&235968 (2005 EY236)&2457692.38892&1:20&16.6&20.31&0.07$\pm$0.04&0.08$\pm$0.05&$\geq$0.59&$\geq$80&0.784&0.132&0.028&0.055&S&-\\
0628&23666 (1997 FT1)&2457730.42038&1:30&14.4&17.68&0.06$\pm$0.03&0.06$\pm$0.04&$\geq$0.12&$\geq$90&0.775&0.178&0.041&0.005&S&-\\
0629&236876 (2007 RD280)&2457722.38400&1:47&15.8&19.69&0.11$\pm$0.03&0.16$\pm$0.04&$\geq$0.11&$\geq$107&0.954&0.001&0.000&0.045&S&-\\
0630&237086 (2008 SJ309)&2458163.46671&3:42&16.9&20.60&0.06$\pm$0.04&0.08$\pm$0.05&$\geq$0.32&$\geq$223&0.757&0.154&0.042&0.047&S&-\\
0631&237520 (2000 SP49)&2458054.26480&3:29&15.5&19.58&-0.09$\pm$0.06&-0.10$\pm$0.04&$\geq$0.17&$\geq$210&0.001&0.011&0.988&0.000&C&-\\
0632&23779 Cambier (1998 QL10)&2458164.41350&4:21&14.9&18.93&0.08$\pm$0.01&0.11$\pm$0.02&$\geq$0.13&$\geq$261&0.998&0.002&0.000&0.000&S&-\\
0633&238181 (2003 SO237)&2457690.33738&1:57&16.1&19.49&0.05$\pm$0.03&0.07$\pm$0.04&$\geq$0.21&$\geq$118&0.730&0.215&0.029&0.026&S&-\\
0634&238393 (2004 ET2)&2458050.25465&5:29&15.5&20.35&0.02$\pm$0.04&0.05$\pm$0.03&$\geq$0.26&$\geq$329&0.391&0.489&0.119&0.001&-&-\\
0635&238563 (2004 XN60)&2458166.40973&2:32&16.8&20.63&0.02$\pm$0.05&0.16$\pm$0.05&0.47$\pm$0.09&142$\pm$35&0.290&0.218&0.003&0.489&-&-\\
0636&239060 (2006 FV24)&2458164.41350&4:21&16.7&20.59&0.10$\pm$0.03&0.12$\pm$0.03&$\geq$0.23&$\geq$261&0.976&0.007&0.000&0.017&S&-\\
0637&24022 (1999 RA144)&2458168.40251&3:15&12.1&19.73&0.07$\pm$0.04&0.14$\pm$0.12&$\geq$0.29&$\geq$196&0.591&0.057&0.093&0.259&S&-\\
0638&240802 (2005 YT70)&2458054.26480&5:20&17.1&20.00&0.03$\pm$0.07&0.05$\pm$0.06&$\geq$0.26&$\geq$321&0.464&0.357&0.149&0.031&-&-\\
0639&240977 (2006 JP42)&2458167.40537&1:20&16.6&20.08&-0.01$\pm$0.05&0.02$\pm$0.06&0.32$\pm$0.05&161$\pm$50&0.181&0.446&0.357&0.016&-&-\\
0640&241203 (2007 TE27)&2458163.46671&3:42&16.6&20.91&0.08$\pm$0.04&0.11$\pm$0.05&$\geq$0.36&$\geq$223&0.809&0.101&0.009&0.081&S&-\\
0641&241303 (2007 UD98)&2458050.25465&1:49&16.1&20.79&-0.09$\pm$0.07&-0.08$\pm$0.10&$\geq$0.35&$\geq$109&0.012&0.193&0.791&0.004&C&-\\
0642&241655 (2000 HL99)&2458167.40537&1:20&16.4&20.31&-0.02$\pm$0.04&0.01$\pm$0.05&$\geq$0.20&$\geq$81&0.085&0.495&0.418&0.003&-&-\\
0643&242843 (2006 DO205)&2458163.46671&3:42&12.8&20.52&0.06$\pm$0.03&0.17$\pm$0.05&$\geq$0.29&$\geq$223&0.549&0.041&0.001&0.409&S&-\\
0644&243291 (2008 DK47)&2458163.46671&3:42&15.6&19.56&-0.04$\pm$0.02&-0.04$\pm$0.02&$\geq$0.13&$\geq$223&0.000&0.195&0.805&0.000&C&-\\
0645&243607 (1998 WJ42)&2457724.38316&1:08&16.5&20.00&-0.09$\pm$0.05&-0.04$\pm$0.05&0.57$\pm$0.08&91$\pm$23&0.004&0.287&0.709&0.000&C&-\\
0646&244379 (2002 PK11)&2457692.38892&1:20&17.2&20.45&-0.03$\pm$0.04&0.02$\pm$0.07&$\geq$0.19&$\geq$80&0.060&0.555&0.353&0.031&X&-\\
0647&244664 (2003 HN53)&2458048.25593&5:25&17.1&21.00&0.03$\pm$0.06&0.09$\pm$0.04&$\geq$0.37&$\geq$326&0.447&0.444&0.022&0.087&-&-\\
0648&244969 (2004 BA26)&2457690.33738&1:57&16.4&19.71&0.08$\pm$0.04&0.09$\pm$0.04&$\geq$0.51&$\geq$118&0.871&0.099&0.004&0.025&S&-\\
0649&24515 (2001 BN58)&2457798.46669&0:53&14.0&19.08&0.14$\pm$0.08&0.22$\pm$0.09&$\geq$0.35&$\geq$53&0.807&0.013&0.001&0.179&S&-\\
0650&245294 (2005 CL63)&2458164.41350&4:21&16.3&19.96&0.07$\pm$0.02&0.06$\pm$0.02&$\geq$0.22&$\geq$261&0.941&0.058&0.001&0.000&S&-\\
0651&245472 (2005 NH41)&2458054.26480&4:41&16.0&20.66&0.04$\pm$0.07&0.13$\pm$0.07&$\geq$0.36&$\geq$282&0.472&0.239&0.022&0.267&-&-\\
0652&245573 (2005 UH224)&2458165.41039&5:06&16.3&21.12&-0.02$\pm$0.04&-0.03$\pm$0.06&$\geq$0.48&$\geq$307&0.044&0.254&0.702&0.001&C&-\\
0653&245989 (2006 SG255)&2458049.25597&5:24&15.7&19.94&-0.04$\pm$0.02&-0.01$\pm$0.02&$\geq$0.19&$\geq$325&0.000&0.411&0.589&0.000&C&-\\
0654&246103 (2007 ER160)&2458050.25465&5:29&15.5&19.70&-0.08$\pm$0.02&-0.07$\pm$0.02&0.23$\pm$0.05&313$\pm$57&0.000&0.025&0.975&0.000&C&-\\
0655&246333 (2007 TK238)&2457690.33738&1:55&15.9&19.62&-0.05$\pm$0.03&-0.05$\pm$0.04&$\geq$0.14&$\geq$116&0.000&0.172&0.828&0.000&C&-\\
0656&246358 (2007 TX331)&2458167.40537&1:20&16.0&20.55&-0.03$\pm$0.04&-0.06$\pm$0.05&0.46$\pm$0.05&161$\pm$27&0.009&0.148&0.843&0.000&C&-\\
0657&246866 (1356 T-2)&2457722.38400&1:47&16.2&20.50&-0.04$\pm$0.05&-0.06$\pm$0.07&$\geq$0.29&$\geq$107&0.025&0.219&0.754&0.001&C&-\\
0658&248096 (2004 RJ73)&2458166.40297&2:45&15.1&20.11&0.01$\pm$0.04&0.03$\pm$0.04&$\geq$0.23&$\geq$165&0.240&0.462&0.295&0.003&-&-\\
0659&248991 (2007 FL22)&2458166.40297&2:45&12.9&20.60&-0.04$\pm$0.11&-0.00$\pm$0.06&$\geq$0.47&$\geq$165&0.199&0.344&0.450&0.006&-&-\\
0660&24910 Haruoando (1997 CK29)&2458164.41350&4:21&15.0&17.50&0.09$\pm$0.01&0.12$\pm$0.01&0.75$\pm$0.04&334$\pm$83&1.000&0.000&0.000&0.000&S&-\\
0661&249215 (2008 EO19)&2457692.44645&1:00&16.4&19.71&-0.06$\pm$0.04&0.05$\pm$0.05&$\geq$0.12&$\geq$60&0.019&0.826&0.127&0.027&X&-\\
0662&249513 (2010 CD41)&2458047.30736&4:10&15.5&20.87&0.04$\pm$0.04&0.06$\pm$0.04&$\geq$0.32&$\geq$250&0.595&0.276&0.110&0.020&S&-\\
0663&25038 Matebezdek (1998 QK37)&2457724.34161&0:57&15.2&18.77&0.03$\pm$0.05&0.11$\pm$0.07&$\geq$0.14&$\geq$58&0.378&0.307&0.047&0.268&-&-\\
0664&25051 Vass (1998 QE53)&2457796.44027&0:33&14.5&18.89&-0.00$\pm$0.16&0.10$\pm$0.14&$\geq$0.26&$\geq$34&0.332&0.257&0.204&0.207&-&-\\
0665&250514 (2004 NA4)&2457730.42038&1:30&15.0&19.98&-0.00$\pm$0.11&0.11$\pm$0.08&$\geq$0.24&$\geq$90&0.341&0.394&0.065&0.200&-&-\\
0666&250533 (2004 PU111)&2457691.47191&1:45&15.4&19.97&-0.01$\pm$0.05&0.10$\pm$0.06&0.70$\pm$0.09&155$\pm$34&0.188&0.561&0.045&0.206&X&-\\
0667&250545 (2004 RY59)&2457691.42249&0:52&15.5&20.22&0.06$\pm$0.10&0.03$\pm$0.17&$\geq$0.20&$\geq$53&0.399&0.129&0.328&0.143&-&-\\
0668&250591 (2005 CN68)&2458054.26480&3:48&17.1&20.60&0.06$\pm$0.07&0.10$\pm$0.08&$\geq$0.24&$\geq$229&0.568&0.184&0.074&0.175&S&-\\
0669&250719 Jurajbardy (2005 SN21)&2458166.40297&2:39&15.5&20.43&0.10$\pm$0.04&0.15$\pm$0.05&$\geq$0.82&$\geq$159&0.821&0.027&0.001&0.152&S&-\\
0670&250789 (2005 TT77)&2457690.33738&1:57&15.3&19.46&-0.02$\pm$0.03&-0.02$\pm$0.04&$\geq$0.14&$\geq$118&0.016&0.305&0.679&0.000&C&-\\
0671&250801 (2005 UD2)&2457690.33738&1:57&15.1&19.33&-0.03$\pm$0.06&0.01$\pm$0.04&$\geq$0.09&$\geq$118&0.131&0.479&0.390&0.000&-&-\\
0672&250802 (2005 UD14)&2457722.38400&1:47&16.0&20.50&0.03$\pm$0.05&0.01$\pm$0.07&$\geq$0.26&$\geq$107&0.351&0.241&0.383&0.025&-&-\\
0673&25087 Kaztaniguchi (1998 RK17)&2457691.46127&2:00&14.8&18.65&0.07$\pm$0.02&0.14$\pm$0.03&$\geq$0.14&$\geq$121&0.833&0.022&0.000&0.145&S&-\\
0674&251512 (2008 FK58)&2458054.26480&5:11&15.2&20.66&-0.16$\pm$0.14&-0.12$\pm$0.08&$\geq$0.31&$\geq$311&0.024&0.042&0.935&0.000&C&-\\
0675&251547 (2009 BA150)&2458049.25597&5:24&17.3&20.57&0.07$\pm$0.03&0.01$\pm$0.03&$\geq$0.34&$\geq$325&0.808&0.013&0.178&0.000&S&-\\
0676&251745 (1998 WK36)&2458049.25597&5:24&16.3&18.98&0.08$\pm$0.01&0.14$\pm$0.01&$\geq$0.12&$\geq$325&0.994&0.000&0.000&0.006&S&-\\
0677&251890 (1999 VE96)&2458054.26480&5:20&17.3&19.68&-0.06$\pm$0.02&-0.08$\pm$0.03&$\geq$0.18&$\geq$321&0.000&0.036&0.964&0.000&C&-\\
0678&25272 (1998 VK32)&2457801.38674&1:43&14.3&19.84&0.09$\pm$0.11&0.22$\pm$0.11&$\geq$0.33&$\geq$104&0.577&0.080&0.015&0.329&S&-\\
0679&253390 (2003 KL32)&2457691.46127&2:00&15.1&19.69&-0.04$\pm$0.04&-0.13$\pm$0.05&$\geq$0.21&$\geq$121&0.001&0.010&0.990&0.000&C&-\\
0680&253709 (2003 UU316)&2458048.25593&5:28&16.9&19.99&0.06$\pm$0.04&0.08$\pm$0.02&$\geq$0.18&$\geq$329&0.657&0.341&0.001&0.001&S&-\\
0681&253724 (2003 WC8)&2458049.25597&5:24&17.5&19.14&0.09$\pm$0.01&0.08$\pm$0.02&$\geq$0.10&$\geq$325&1.000&0.000&0.000&0.000&S&-\\
0682&25403 Carlapiazza (1999 VE31)&2458163.46671&3:42&15.1&17.83&0.06$\pm$0.01&0.08$\pm$0.02&$\geq$0.17&$\geq$223&0.950&0.049&0.000&0.001&S&-\\
0683&254143 (2004 PN61)&2458167.40537&1:20&15.5&20.64&0.07$\pm$0.04&0.12$\pm$0.06&$\geq$0.44&$\geq$81&0.693&0.118&0.011&0.178&S&-\\
0684&254201 (2004 RB66)&2458164.41350&4:21&15.4&20.89&0.02$\pm$0.04&0.01$\pm$0.05&$\geq$0.45&$\geq$261&0.351&0.240&0.407&0.002&-&-\\
0685&254221 (2004 RP94)&2457690.33738&1:57&15.4&19.84&0.08$\pm$0.04&0.11$\pm$0.09&$\geq$0.30&$\geq$118&0.727&0.053&0.066&0.154&S&-\\
0686&255009 (2005 TV25)&2457692.38892&1:20&15.9&19.70&0.03$\pm$0.03&0.06$\pm$0.04&$\geq$0.09&$\geq$80&0.510&0.398&0.075&0.018&S&-\\
0687&255425 (2005 XO71)&2457692.38892&1:20&15.5&19.61&-0.11$\pm$0.02&-0.15$\pm$0.04&$\geq$0.13&$\geq$80&0.000&0.000&1.000&0.000&C&-\\
0688&256385 (2006 YS37)&2458167.40537&1:17&15.5&20.70&0.02$\pm$0.05&0.06$\pm$0.06&0.84$\pm$0.07&155$\pm$27&0.342&0.424&0.152&0.082&-&-\\
0689&256411 (2007 AC28)&2458163.46671&3:42&16.4&20.96&-0.02$\pm$0.09&0.03$\pm$0.07&$\geq$0.66&$\geq$223&0.234&0.447&0.276&0.043&-&-\\
0690&25647 (2000 AQ75)&2457768.50255&2:00&14.8&18.57&0.15$\pm$0.08&0.12$\pm$0.09&$\geq$0.40&$\geq$120&0.877&0.030&0.026&0.068&S&-\\
0691&25656 Bejnood (2000 AF87)&2458054.26480&5:23&13.9&18.43&0.07$\pm$0.01&0.09$\pm$0.01&$\geq$0.22&$\geq$324&0.982&0.018&0.000&0.000&S&-\\
0692&256575 (2007 TP128)&2458051.27722&4:50&17.2&20.71&0.10$\pm$0.03&0.09$\pm$0.04&$\geq$0.20&$\geq$290&0.987&0.008&0.000&0.005&S&-\\
0693&25658 Bokor (2000 AE88)&2457690.33738&1:05&14.5&17.61&0.07$\pm$0.02&0.13$\pm$0.04&0.14$\pm$0.04&103$\pm$37&0.843&0.039&0.000&0.119&S&-\\
0694&258398 (2001 XR104)&2458050.25465&5:29&17.6&20.63&0.10$\pm$0.03&0.14$\pm$0.03&$\geq$0.34&$\geq$329&0.932&0.005&0.000&0.062&S&-\\
0695&259384 (2003 JX10)&2457690.33738&1:01&15.7&20.48&-0.04$\pm$0.07&0.02$\pm$0.08&$\geq$0.26&$\geq$62&0.104&0.485&0.371&0.039&-&-\\
0696&259487 (2003 SZ221)&2458166.40297&2:45&16.9&20.94&0.11$\pm$0.07&0.08$\pm$0.06&$\geq$0.35&$\geq$165&0.840&0.078&0.040&0.043&S&-\\
0697&25987 Katherynshi (2001 FJ66)&2457691.46127&2:00&15.4&19.24&0.12$\pm$0.04&0.26$\pm$0.04&$\geq$0.12&$\geq$121&0.877&0.000&0.000&0.123&S&-\\
0698&260205 (2004 RK181)&2458164.41350&4:21&15.6&21.21&0.00$\pm$0.06&-0.10$\pm$0.07&$\geq$0.37&$\geq$261&0.046&0.050&0.904&0.000&C&-\\
0699&26041 (4172 T-1)&2458051.26416&5:09&15.5&19.23&-0.05$\pm$0.01&-0.10$\pm$0.02&0.67$\pm$0.04&618$\pm$127&0.000&0.000&1.000&0.000&C&-\\
0700&260419 (2004 XC65)&2457800.44661&0:54&15.3&19.99&0.00$\pm$0.15&0.15$\pm$0.22&$\geq$0.26&$\geq$54&0.327&0.158&0.219&0.297&-&-\\
0701&260970 (2005 SL55)&2457691.37970&1:54&16.1&20.01&-0.11$\pm$0.04&-0.14$\pm$0.05&$\geq$0.92&$\geq$114&0.000&0.004&0.997&0.000&C&-\\
0702&261150 (2005 TN79)&2457724.38316&1:08&15.6&19.45&0.00$\pm$0.03&-0.03$\pm$0.04&$\geq$0.11&$\geq$69&0.069&0.134&0.797&0.000&C&-\\
0703&261865 (2006 FF10)&2457800.44661&0:54&15.2&19.30&0.02$\pm$0.08&-0.01$\pm$0.09&$\geq$0.17&$\geq$54&0.297&0.213&0.458&0.033&-&-\\
0704&26239 (1998 QP33)&2457691.54720&1:27&14.5&17.99&0.12$\pm$0.03&0.17$\pm$0.04&$\geq$0.11&$\geq$87&0.972&0.000&0.000&0.028&S&-\\
0705&262906 (2007 CT46)&2458166.40297&2:48&15.1&19.62&0.02$\pm$0.03&0.08$\pm$0.03&0.96$\pm$0.07&242$\pm$56&0.350&0.584&0.024&0.042&X&-\\
0706&262914 (2007 CW54)&2458048.25593&5:28&16.6&20.99&0.07$\pm$0.04&0.12$\pm$0.04&1.07$\pm$0.10&323$\pm$53&0.744&0.133&0.003&0.120&S&-\\
0707&263088 (2007 TL11)&2458054.26480&5:23&17.0&19.93&0.09$\pm$0.03&-0.04$\pm$0.05&$\geq$0.56&$\geq$324&0.547&0.001&0.452&0.000&S&-\\
0708&26322 (1998 VS6)&2457802.40513&0:28&13.8&18.17&0.10$\pm$0.03&0.11$\pm$0.04&$\geq$0.10&$\geq$28&0.972&0.012&0.000&0.016&S&-\\
0709&263289 (2008 BP47)&2458165.40164&5:16&16.2&21.01&0.03$\pm$0.07&0.06$\pm$0.06&$\geq$0.33&$\geq$317&0.453&0.343&0.141&0.064&-&-\\
0710&263791 (2008 QY3)&2458047.25601&5:24&16.2&20.57&0.10$\pm$0.03&0.13$\pm$0.03&$\geq$0.44&$\geq$324&0.956&0.008&0.000&0.036&S&-\\
0711&264449 (2000 UB17)&2457724.34161&0:57&17.4&19.69&0.18$\pm$0.10&0.24$\pm$0.12&$\geq$0.36&$\geq$58&0.892&0.008&0.004&0.095&S&-\\
0712&264482 (2001 OZ30)&2458051.26416&5:09&16.9&20.24&-0.01$\pm$0.02&0.02$\pm$0.03&$\geq$0.21&$\geq$309&0.077&0.555&0.368&0.000&X&-\\
0713&264639 (2001 WB73)&2458049.25597&5:24&16.8&20.92&-0.03$\pm$0.04&-0.04$\pm$0.04&$\geq$0.38&$\geq$325&0.019&0.221&0.760&0.000&C&-\\
0714&264941 (2002 VV93)&2458053.25946&4:21&16.6&19.54&0.04$\pm$0.08&-0.09$\pm$0.07&$\geq$0.38&$\geq$262&0.191&0.039&0.769&0.000&C&-\\
0715&26507 Mikelin (2000 CC29)&2457724.38316&1:08&15.0&18.92&-0.04$\pm$0.02&-0.02$\pm$0.04&$\geq$0.07&$\geq$69&0.000&0.397&0.603&0.000&C&-\\
0716&265148 (2003 VD8)&2458164.41350&4:21&17.0&20.59&0.06$\pm$0.03&0.07$\pm$0.04&$\geq$0.22&$\geq$261&0.794&0.157&0.032&0.017&S&-\\
0717&266128 (2006 TB27)&2457691.37970&1:54&17.6&19.97&0.10$\pm$0.04&0.12$\pm$0.04&$\geq$0.27&$\geq$114&0.929&0.024&0.000&0.047&S&-\\
0718&267094 (1999 XJ131)&2457802.39604&0:41&15.2&19.43&-0.07$\pm$0.04&-0.11$\pm$0.06&$\geq$0.14&$\geq$41&0.000&0.056&0.943&0.000&C&-\\
0719&2674 Pandarus (1982 BC3)&2458164.41350&4:21&9.1&16.01&0.07$\pm$0.01&0.21$\pm$0.01&$\geq$0.13&$\geq$261&0.130&0.000&0.000&0.870&D&-\\
0720&26794 Yukioniimi (1977 DG3)&2458049.25597&5:24&14.4&18.62&0.10$\pm$0.01&0.03$\pm$0.01&0.20$\pm$0.04&204$\pm$28&1.000&0.000&0.000&0.000&S&-\\
0721&268239 (2005 GT107)&2457691.37970&1:54&16.1&20.18&0.01$\pm$0.04&0.04$\pm$0.07&$\geq$0.68&$\geq$114&0.236&0.394&0.310&0.061&-&-\\
0722&268326 (2005 SE26)&2458164.42211&4:08&17.5&20.98&0.11$\pm$0.04&0.10$\pm$0.06&0.99$\pm$0.12&371$\pm$80&0.936&0.024&0.010&0.030&S&-\\
0723&268330 (2005 SX87)&2458051.27285&4:56&17.3&21.01&0.10$\pm$0.05&0.09$\pm$0.07&$\geq$0.29&$\geq$297&0.852&0.047&0.042&0.059&S&-\\
0724&268408 (2005 UO283)&2458051.27285&4:56&17.3&20.80&0.09$\pm$0.03&0.06$\pm$0.04&$\geq$0.42&$\geq$297&0.938&0.049&0.011&0.002&S&-\\
0725&268472 (2005 XK31)&2458051.26416&5:09&16.7&19.96&0.06$\pm$0.02&0.07$\pm$0.02&$\geq$0.27&$\geq$309&0.893&0.107&0.000&0.000&S&-\\
0726&269289 (2008 SY18)&2458049.25597&5:24&16.2&20.66&-0.05$\pm$0.03&-0.05$\pm$0.03&$\geq$0.52&$\geq$325&0.001&0.162&0.838&0.000&C&-\\
0727&269634 (2011 AE45)&2458163.46671&3:42&17.9&20.26&0.03$\pm$0.03&0.02$\pm$0.03&$\geq$0.29&$\geq$223&0.529&0.175&0.295&0.000&S&-\\
0728&270235 (2001 TC229)&2458167.40537&1:20&17.1&20.81&0.14$\pm$0.05&0.21$\pm$0.07&$\geq$0.15&$\geq$81&0.907&0.002&0.000&0.092&S&-\\
0729&27096 (1998 UL24)&2458054.29404&4:41&15.3&17.82&0.04$\pm$0.01&0.06$\pm$0.01&$\geq$0.10&$\geq$282&0.850&0.148&0.001&0.000&S&-\\
0730&271070 (2003 JC5)&2457690.33738&1:57&17.1&20.61&0.05$\pm$0.06&0.06$\pm$0.08&$\geq$0.37&$\geq$118&0.555&0.195&0.165&0.086&S&-\\
0731&27115 (1998 WG3)&2458167.40537&1:20&14.0&18.22&-0.04$\pm$0.02&-0.03$\pm$0.03&$\geq$0.20&$\geq$81&0.000&0.327&0.673&0.000&C&-\\
0732&271392 (2004 BQ98)&2458163.46671&3:42&17.4&20.45&0.06$\pm$0.03&0.02$\pm$0.04&$\geq$0.27&$\geq$223&0.696&0.070&0.233&0.001&S&-\\
0733&271399 (2004 CQ9)&2458164.41350&4:21&17.1&21.29&0.10$\pm$0.05&-0.04$\pm$0.09&$\geq$0.42&$\geq$261&0.536&0.023&0.435&0.006&S&-\\
0734&271521 (2004 GF49)&2458167.40537&1:17&17.0&21.01&-0.06$\pm$0.18&-0.13$\pm$0.11&$\geq$0.21&$\geq$77&0.131&0.071&0.795&0.002&C&-\\
0735&271559 (2004 JV32)&2457722.38400&1:47&16.9&20.67&0.06$\pm$0.06&-0.00$\pm$0.08&$\geq$0.32&$\geq$107&0.457&0.124&0.396&0.023&-&-\\
0736&271630 (2004 PH68)&2458167.40537&1:20&16.6&20.54&0.03$\pm$0.04&0.09$\pm$0.05&$\geq$0.22&$\geq$81&0.414&0.426&0.039&0.120&-&-\\
0737&272132 (2005 MN35)&2457730.42038&1:30&17.2&19.62&0.12$\pm$0.03&0.13$\pm$0.04&$\geq$0.11&$\geq$90&0.985&0.003&0.000&0.012&S&-\\
0738&272459 (2005 UP54)&2458167.40537&1:17&16.6&20.96&0.06$\pm$0.04&0.05$\pm$0.06&$\geq$0.20&$\geq$77&0.668&0.162&0.135&0.035&S&-\\
0739&272510 (2005 UE197)&2458050.27432&5:01&16.8&20.51&0.07$\pm$0.03&0.04$\pm$0.03&$\geq$0.36&$\geq$301&0.853&0.070&0.077&0.000&S&-\\
0740&272783 (2005 YO216)&2458050.25465&5:29&16.7&20.54&0.05$\pm$0.03&0.05$\pm$0.04&$\geq$0.26&$\geq$329&0.785&0.140&0.073&0.002&S&-\\
0741&272830 (2006 AN100)&2458049.25597&5:24&16.1&20.41&0.07$\pm$0.02&0.10$\pm$0.03&$\geq$0.24&$\geq$325&0.874&0.097&0.000&0.029&S&-\\
0742&272920 (2006 BW191)&2458055.26304&5:17&16.0&20.07&0.08$\pm$0.03&0.04$\pm$0.03&$\geq$0.44&$\geq$318&0.923&0.033&0.044&0.000&S&-\\
0743&272962 (2006 CE38)&2458047.25601&5:24&16.2&21.03&0.16$\pm$0.04&0.15$\pm$0.05&$\geq$0.36&$\geq$324&0.992&0.000&0.000&0.007&S&-\\
0744&273278 (2006 QD90)&2458165.40164&5:19&17.0&21.13&0.05$\pm$0.04&-0.01$\pm$0.06&$\geq$0.35&$\geq$320&0.408&0.105&0.485&0.001&-&-\\
0745&27328 Pohlonski (2000 CW45)&2458167.40537&1:20&15.3&18.29&0.07$\pm$0.02&0.03$\pm$0.03&$\geq$0.10&$\geq$81&0.957&0.008&0.036&0.000&S&-\\
0746&273329 (2006 TS54)&2457724.38316&1:08&16.9&18.91&-0.03$\pm$0.02&-0.05$\pm$0.04&$\geq$0.15&$\geq$69&0.001&0.100&0.899&0.000&C&-\\
0747&273523 (2007 BN18)&2457690.33738&1:05&17.5&19.97&0.07$\pm$0.04&0.15$\pm$0.05&$\geq$0.18&$\geq$66&0.640&0.062&0.001&0.297&S&-\\
0748&27357 (2000 DG99)&2458050.25465&5:29&14.8&17.73&0.08$\pm$0.01&0.09$\pm$0.01&$\geq$0.10&$\geq$329&1.000&0.000&0.000&0.000&S&-\\
0749&273654 (2007 DB81)&2458050.25465&5:29&17.2&19.86&0.06$\pm$0.02&0.07$\pm$0.02&$\geq$0.44&$\geq$329&0.871&0.127&0.001&0.001&S&-\\
0750&274103 (2008 CJ195)&2458164.41350&4:21&17.8&20.19&0.08$\pm$0.02&0.12$\pm$0.03&$\geq$0.28&$\geq$261&0.969&0.012&0.000&0.019&S&-\\
0751&275166 (2009 WQ10)&2458054.26480&5:14&16.7&19.88&0.07$\pm$0.07&0.05$\pm$0.05&0.97$\pm$0.10&439$\pm$101&0.690&0.200&0.101&0.009&S&-\\
0752&275600 (1999 VC163)&2457691.37970&1:54&16.8&19.02&0.07$\pm$0.03&0.08$\pm$0.03&$\geq$0.21&$\geq$114&0.889&0.104&0.003&0.003&S&-\\
0753&27582 Jackieterrel (2000 UJ50)&2458054.26480&5:14&15.0&18.75&0.06$\pm$0.01&0.01$\pm$0.04&0.66$\pm$0.05&247$\pm$37&0.727&0.025&0.247&0.001&S&-\\
0754&2763 Jeans (1982 OG)&2458166.40297&2:54&12.2&16.85&0.09$\pm$0.01&0.04$\pm$0.02&$\geq$0.20&$\geq$175&1.000&0.000&0.000&0.000&S&-\\
0755&277504 (2005 WK151)&2458163.46671&3:42&16.8&21.00&-0.08$\pm$0.18&-0.09$\pm$0.11&$\geq$0.75&$\geq$223&0.136&0.119&0.738&0.006&C&-\\
0756&277506 (2005 WP163)&2457692.39079&1:17&15.9&20.53&-0.04$\pm$0.07&0.07$\pm$0.09&$\geq$0.31&$\geq$77&0.119&0.529&0.198&0.153&X&-\\
0757&277513 (2005 WT184)&2458050.25465&5:29&16.6&20.72&0.07$\pm$0.04&0.04$\pm$0.05&$\geq$0.36&$\geq$329&0.817&0.078&0.101&0.004&S&-\\
0758&27771 (1991 VY2)&2457798.50513&1:09&14.3&18.16&0.14$\pm$0.04&0.15$\pm$0.05&$\geq$0.24&$\geq$69&0.969&0.003&0.000&0.029&S&-\\
0759&278006 (2006 UE168)&2457690.33738&1:57&17.3&19.48&0.04$\pm$0.03&0.04$\pm$0.03&$\geq$0.13&$\geq$118&0.635&0.213&0.151&0.000&S&-\\
0760&278221 (2007 ES78)&2458048.25593&5:28&16.2&20.93&0.02$\pm$0.05&0.11$\pm$0.03&$\geq$0.34&$\geq$329&0.365&0.492&0.002&0.141&-&-\\
0761&278237 (2007 EY125)&2458050.29568&4:30&16.6&20.98&0.14$\pm$0.04&0.15$\pm$0.05&$\geq$0.41&$\geq$270&0.954&0.004&0.000&0.042&S&-\\
0762&278545 (2008 EM167)&2457691.46127&2:00&15.1&20.51&-0.05$\pm$0.09&0.05$\pm$0.08&$\geq$0.49&$\geq$121&0.141&0.514&0.259&0.086&X&-\\
0763&280298 (2003 OV26)&2458167.40537&1:20&16.5&20.96&0.10$\pm$0.04&0.11$\pm$0.06&$\geq$0.19&$\geq$81&0.882&0.042&0.010&0.066&S&-\\
0764&280371 (2003 UV7)&2458048.25593&5:28&16.2&19.98&0.05$\pm$0.05&0.13$\pm$0.02&$\geq$0.19&$\geq$329&0.617&0.195&0.000&0.189&S&-\\
0765&280573 (2004 TG55)&2457690.33738&1:55&16.4&20.00&0.12$\pm$0.04&0.17$\pm$0.04&$\geq$0.26&$\geq$116&0.948&0.002&0.000&0.050&S&-\\
0766&280893 (2005 WZ170)&2458167.40537&1:20&17.0&20.88&0.10$\pm$0.06&0.06$\pm$0.06&$\geq$0.11&$\geq$81&0.849&0.069&0.062&0.020&S&-\\
0767&281151 (2007 DY65)&2458048.25593&5:28&16.8&21.32&0.06$\pm$0.05&0.02$\pm$0.06&0.48$\pm$0.11&234$\pm$31&0.589&0.132&0.271&0.009&S&-\\
0768&281596 (2008 UP161)&2458055.28098&4:48&16.2&20.40&-0.19$\pm$0.09&-0.15$\pm$0.07&$\geq$0.40&$\geq$289&0.000&0.017&0.982&0.000&C&-\\
0769&281699 (2008 WX66)&2457692.38892&1:20&16.8&19.49&0.06$\pm$0.02&0.09$\pm$0.03&$\geq$0.12&$\geq$80&0.859&0.120&0.003&0.018&S&-\\
0770&281784 (2009 SH352)&2457692.44645&1:00&17.9&19.37&0.05$\pm$0.04&0.09$\pm$0.05&$\geq$0.14&$\geq$60&0.630&0.217&0.036&0.117&S&-\\
0771&282107 (2000 VW6)&2457691.38271&1:50&16.7&20.16&0.08$\pm$0.05&0.13$\pm$0.05&$\geq$0.22&$\geq$110&0.725&0.098&0.006&0.171&S&-\\
0772&282783 (2006 KM26)&2457687.38022&2:02&15.9&20.05&0.10$\pm$0.03&0.16$\pm$0.04&$\geq$0.11&$\geq$123&0.889&0.005&0.000&0.106&S&-\\
0773&282963 (2007 RO277)&2457687.46786&0:55&16.1&20.29&-0.05$\pm$0.05&-0.03$\pm$0.07&$\geq$0.17&$\geq$55&0.026&0.375&0.597&0.003&C&-\\
0774&283055 (2008 HS29)&2458164.41350&4:21&16.0&21.05&0.04$\pm$0.04&0.03$\pm$0.06&0.53$\pm$0.12&198$\pm$28&0.517&0.220&0.245&0.018&S&-\\
0775&283366 (2000 CW114)&2457800.27321&1:01&15.4&20.26&0.22$\pm$0.08&0.31$\pm$0.11&$\geq$0.31&$\geq$61&0.971&0.000&0.000&0.028&S&-\\
0776&284568 (2007 TH54)&2457691.37970&1:54&15.6&19.16&0.06$\pm$0.02&0.10$\pm$0.03&$\geq$0.09&$\geq$114&0.834&0.125&0.000&0.040&S&-\\
0777&28485 Dastidar (2000 CK49)&2457722.38400&1:47&14.8&18.79&-0.04$\pm$0.02&-0.08$\pm$0.03&$\geq$0.12&$\geq$107&0.000&0.023&0.977&0.000&C&-\\
0778&28493 Duncan-Lewis (2000 CC63)&2457692.44645&0:31&15.9&19.14&0.03$\pm$0.05&0.14$\pm$0.07&$\geq$0.16&$\geq$32&0.390&0.215&0.030&0.366&-&-\\
0779&284933 (2010 DX7)&2458164.41350&4:21&16.9&20.58&0.11$\pm$0.03&0.19$\pm$0.04&$\geq$0.56&$\geq$261&0.915&0.000&0.000&0.085&S&-\\
0780&284948 (2010 ET99)&2458163.46671&3:42&16.5&19.70&0.04$\pm$0.02&0.06$\pm$0.02&$\geq$0.12&$\geq$223&0.746&0.232&0.022&0.000&S&-\\
0781&285103 (1995 BW7)&2458049.26469&5:09&18.3&21.01&-0.00$\pm$0.05&-0.08$\pm$0.06&$\geq$0.37&$\geq$309&0.051&0.070&0.879&0.000&C&-\\
0782&285298 (1998 TR12)&2457692.44645&1:00&17.4&19.40&-0.04$\pm$0.04&0.08$\pm$0.06&$\geq$0.08&$\geq$60&0.045&0.778&0.090&0.086&X&-\\
0783&28532 (2000 DE78)&2458166.40297&2:48&14.8&19.57&0.05$\pm$0.02&0.08$\pm$0.03&$\geq$0.09&$\geq$169&0.765&0.223&0.004&0.008&S&-\\
0784&285741 (2000 TH23)&2458054.26480&5:23&15.1&19.69&-0.02$\pm$0.03&0.01$\pm$0.03&0.96$\pm$0.06&448$\pm$127&0.043&0.477&0.480&0.000&-&-\\
0785&285785 (2000 WP43)&2458166.40297&2:39&15.0&21.18&0.09$\pm$0.09&0.10$\pm$0.09&$\geq$0.37&$\geq$159&0.677&0.131&0.066&0.126&S&-\\
0786&286066 (2001 SY311)&2458163.47715&3:27&16.0&20.57&0.01$\pm$0.03&0.02$\pm$0.04&$\geq$0.24&$\geq$208&0.245&0.403&0.351&0.002&-&-\\
0787&287512 (2003 BV69)&2458047.25601&5:24&16.8&20.40&0.13$\pm$0.03&0.12$\pm$0.03&1.08$\pm$0.07&311$\pm$49&0.998&0.000&0.000&0.002&S&-\\
0788&287620 (2003 HW13)&2457722.38400&1:47&15.1&20.03&-0.01$\pm$0.04&0.06$\pm$0.05&$\geq$0.28&$\geq$107&0.123&0.691&0.159&0.026&X&-\\
0789&288012 (2003 UZ207)&2458054.26480&5:23&17.5&20.35&-0.17$\pm$0.08&-0.05$\pm$0.05&$\geq$0.54&$\geq$324&0.002&0.148&0.850&0.000&C&-\\
0790&288079 (2003 VV5)&2457692.44645&1:00&16.8&19.82&0.10$\pm$0.05&0.23$\pm$0.06&$\geq$0.12&$\geq$60&0.705&0.003&0.000&0.292&S&-\\
0791&288259 (2003 YL137)&2457691.47338&1:43&16.2&20.09&0.07$\pm$0.04&0.19$\pm$0.06&$\geq$0.25&$\geq$103&0.533&0.038&0.001&0.428&S&-\\
0792&288858 (2004 RO217)&2458168.40251&3:15&14.9&20.38&-0.01$\pm$0.06&-0.03$\pm$0.09&$\geq$0.51&$\geq$196&0.131&0.245&0.603&0.022&C&-\\
0793&28948 Disalvo (2000 WJ34)&2457691.46127&2:00&14.8&18.44&0.07$\pm$0.03&0.12$\pm$0.04&$\geq$0.14&$\geq$121&0.828&0.070&0.001&0.101&S&-\\
0794&289660 (2005 GO123)&2458048.25593&5:28&15.7&20.63&-0.04$\pm$0.05&0.00$\pm$0.03&0.61$\pm$0.07&658$\pm$107&0.076&0.489&0.435&0.000&-&-\\
0795&290187 (2005 SY10)&2457691.37970&1:54&15.4&20.28&-0.07$\pm$0.08&0.02$\pm$0.06&$\geq$0.30&$\geq$114&0.090&0.546&0.354&0.009&X&-\\
0796&290447 (2005 TC133)&2457802.42659&1:45&15.5&20.14&0.06$\pm$0.04&0.08$\pm$0.04&$\geq$0.25&$\geq$106&0.773&0.173&0.021&0.034&S&-\\
0797&290525 (2005 UK44)&2458054.26480&5:20&16.4&20.40&-0.07$\pm$0.14&0.06$\pm$0.09&$\geq$0.39&$\geq$321&0.198&0.478&0.233&0.092&-&-\\
0798&290531 (2005 UN54)&2457692.38892&1:20&15.8&19.56&-0.03$\pm$0.03&-0.02$\pm$0.04&$\geq$0.12&$\geq$80&0.011&0.297&0.691&0.000&C&-\\
0799&29158 (1989 EE3)&2457802.50174&0:55&14.5&19.35&0.05$\pm$0.07&0.12$\pm$0.08&$\geq$0.22&$\geq$55&0.534&0.193&0.056&0.217&S&-\\
0800&29210 Robertbrown (1991 RB12)&2457768.50255&2:00&13.7&18.54&-0.12$\pm$0.12&-0.06$\pm$0.13&$\geq$0.59&$\geq$120&0.048&0.231&0.695&0.027&C&-\\
0801&292339 (2006 SR192)&2458163.46671&3:42&16.3&20.82&0.11$\pm$0.04&0.17$\pm$0.05&$\geq$0.27&$\geq$223&0.908&0.003&0.000&0.089&S&-\\
0802&292462 (2006 SZ373)&2458049.25597&5:24&15.7&20.91&0.02$\pm$0.04&0.05$\pm$0.04&$\geq$0.28&$\geq$325&0.338&0.500&0.153&0.009&-&-\\
0803&29273 (1993 FO32)&2457691.37970&1:54&16.4&20.25&0.04$\pm$0.06&0.09$\pm$0.07&$\geq$0.22&$\geq$114&0.509&0.269&0.083&0.139&S&-\\
0804&29295 (1993 OC13)&2457692.44645&1:00&15.9&18.86&-0.00$\pm$0.04&0.06$\pm$0.06&$\geq$0.09&$\geq$60&0.190&0.572&0.158&0.080&X&-\\
0805&292958 (2006 VY112)&2457690.33738&1:57&15.8&20.34&0.02$\pm$0.05&0.04$\pm$0.07&$\geq$0.54&$\geq$118&0.371&0.312&0.255&0.063&-&-\\
0806&293206 (2007 BK17)&2457730.42646&1:21&15.7&20.08&0.05$\pm$0.05&0.08$\pm$0.06&$\geq$0.23&$\geq$81&0.596&0.250&0.073&0.081&S&-\\
0807&293620 (2007 LP37)&2457802.39910&0:37&15.6&20.07&0.06$\pm$0.07&0.07$\pm$0.08&$\geq$0.15&$\geq$37&0.592&0.162&0.145&0.101&S&-\\
0808&29388 (1996 JD6)&2457690.33738&1:17&14.8&17.79&0.12$\pm$0.02&0.01$\pm$0.03&$\geq$0.06&$\geq$78&0.998&0.000&0.003&0.000&S&-\\
0809&294007 (2007 TL95)&2457724.34310&0:55&15.5&19.74&0.13$\pm$0.06&0.18$\pm$0.09&$\geq$0.34&$\geq$55&0.844&0.018&0.004&0.134&S&-\\
0810&294213 (2007 US2)&2458049.25597&5:24&16.3&20.48&-0.06$\pm$0.03&-0.08$\pm$0.03&$\geq$0.38&$\geq$325&0.000&0.037&0.963&0.000&C&-\\
0811&294704 (2008 BJ8)&2458049.25597&5:24&17.1&21.07&0.08$\pm$0.04&0.11$\pm$0.05&$\geq$0.34&$\geq$325&0.803&0.091&0.013&0.093&S&-\\
0812&295196 (2008 FQ107)&2457690.38513&0:48&15.2&20.16&0.04$\pm$0.09&-0.03$\pm$0.11&$\geq$0.25&$\geq$49&0.319&0.160&0.492&0.029&-&-\\
0813&295590 (2008 SR134)&2458167.40537&1:01&16.6&20.27&0.11$\pm$0.04&0.14$\pm$0.06&$\geq$0.14&$\geq$62&0.878&0.022&0.001&0.099&S&-\\
0814&295731 (2008 UO62)&2458054.26480&5:20&16.6&20.36&-0.01$\pm$0.09&-0.04$\pm$0.10&$\geq$0.43&$\geq$321&0.173&0.210&0.602&0.015&C&-\\
0815&295805 (2008 UK305)&2458166.40297&2:45&17.1&20.14&0.06$\pm$0.03&0.10$\pm$0.04&$\geq$0.28&$\geq$165&0.746&0.183&0.006&0.065&S&-\\
0816&296402 (2009 GF1)&2458050.29991&4:24&17.3&21.10&0.11$\pm$0.05&0.03$\pm$0.07&$\geq$0.29&$\geq$264&0.836&0.025&0.129&0.010&S&-\\
0817&297128 (2010 SY2)&2458164.41350&4:21&16.3&21.18&-0.02$\pm$0.10&-0.11$\pm$0.10&$\geq$0.51&$\geq$261&0.095&0.083&0.820&0.002&C&-\\
0818&298281 (2002 XD94)&2457722.38400&1:47&16.1&19.92&0.09$\pm$0.03&0.12$\pm$0.04&$\geq$0.20&$\geq$107&0.899&0.035&0.002&0.064&S&-\\
0819&298414 (2003 ST307)&2458167.40537&1:17&16.9&20.93&-0.05$\pm$0.08&0.15$\pm$0.08&0.47$\pm$0.09&76$\pm$23&0.108&0.440&0.021&0.431&-&-\\
0820&298665 (2004 CW57)&2457722.38400&1:47&16.1&19.27&0.02$\pm$0.02&0.06$\pm$0.03&$\geq$0.20&$\geq$107&0.366&0.504&0.124&0.006&X&-\\
0821&298690 (2004 DX64)&2458164.41350&4:21&16.4&20.71&0.07$\pm$0.03&0.08$\pm$0.04&1.21$\pm$0.10&453$\pm$96&0.852&0.116&0.013&0.020&S&-\\
0822&29958 (1999 JY91)&2458048.25593&5:28&13.9&19.35&0.08$\pm$0.05&0.17$\pm$0.02&1.02$\pm$0.05&357$\pm$72&0.648&0.003&0.000&0.349&S&-\\
0823&299602 (2006 HC71)&2457691.46127&2:00&16.9&20.21&-0.03$\pm$0.04&0.09$\pm$0.07&$\geq$0.23&$\geq$121&0.091&0.644&0.102&0.163&X&-\\
0824&299722 (2006 RP26)&2457690.33738&0:57&16.7&20.48&0.04$\pm$0.06&0.00$\pm$0.09&$\geq$0.26&$\geq$57&0.357&0.167&0.437&0.039&-&-\\
0825&301463 (2009 DX120)&2458164.41350&4:21&17.0&20.99&0.02$\pm$0.03&-0.05$\pm$0.04&$\geq$0.30&$\geq$261&0.116&0.040&0.844&0.000&C&-\\
0826&301467 (2009 DV125)&2458053.28696&3:42&15.9&14.65&0.00$\pm$0.01&0.04$\pm$0.02&0.04$\pm$0.04&352$\pm$82&0.092&0.648&0.260&0.000&X&-\\
0827&301624 (2010 EJ2)&2458048.25593&5:28&15.4&20.56&-0.08$\pm$0.04&-0.05$\pm$0.03&$\geq$0.32&$\geq$329&0.000&0.114&0.886&0.000&C&-\\
0828&302045 (2000 SE343)&2457690.33738&1:57&15.6&19.54&0.03$\pm$0.02&0.11$\pm$0.03&0.49$\pm$0.06&235$\pm$45&0.488&0.343&0.004&0.165&-&-\\
0829&302220 (2001 UD227)&2457690.33738&1:57&16.2&20.60&0.08$\pm$0.07&0.04$\pm$0.08&$\geq$1.02&$\geq$118&0.650&0.121&0.186&0.043&S&-\\
0830&302227 (2001 VT93)&2458159.40909&2:07&15.8&19.45&-0.03$\pm$0.10&0.00$\pm$0.12&$\geq$0.27&$\geq$128&0.170&0.299&0.457&0.074&-&-\\
0831&302774 (2002 VS144)&2458167.40537&1:20&16.7&20.76&0.05$\pm$0.05&0.11$\pm$0.07&$\geq$0.23&$\geq$81&0.558&0.190&0.036&0.215&S&-\\
0832&30320 (2000 JP17)&2457691.46127&2:00&14.5&17.61&0.11$\pm$0.03&0.20$\pm$0.03&0.28$\pm$0.07&88$\pm$12&0.878&0.000&0.000&0.122&S&-\\
0833&304193 (2006 QM79)&2458167.40537&1:17&16.2&20.83&-0.04$\pm$0.06&-0.02$\pm$0.07&$\geq$0.35&$\geq$77&0.059&0.348&0.589&0.005&C&-\\
0834&304321 (2006 SS174)&2458165.40602&5:07&16.7&21.25&0.07$\pm$0.05&0.03$\pm$0.07&$\geq$0.54&$\geq$307&0.620&0.103&0.254&0.024&S&-\\
0835&304403 (2006 TA28)&2458164.41350&4:21&16.9&20.84&-0.07$\pm$0.04&-0.10$\pm$0.05&$\geq$0.32&$\geq$261&0.000&0.031&0.969&0.000&C&-\\
0836&306201 (2011 QV5)&2457722.38400&1:47&16.6&20.85&0.09$\pm$0.08&0.17$\pm$0.08&$\geq$0.27&$\geq$107&0.661&0.081&0.009&0.249&S&-\\
0837&306469 (1999 RC180)&2458054.26480&5:23&15.7&19.12&0.04$\pm$0.02&0.08$\pm$0.02&$\geq$0.16&$\geq$324&0.553&0.445&0.002&0.000&S&-\\
0838&306574 (2000 DG69)&2458051.28168&4:43&17.1&20.78&0.08$\pm$0.03&0.09$\pm$0.04&$\geq$0.44&$\geq$284&0.920&0.058&0.002&0.020&S&-\\
0839&307096 (2002 AG203)&2457730.42038&1:30&16.9&20.03&0.15$\pm$0.05&0.10$\pm$0.05&$\geq$0.56&$\geq$90&0.991&0.003&0.001&0.005&S&-\\
0840&308132 (2004 XS173)&2458166.40297&2:45&16.2&20.46&-0.04$\pm$0.04&-0.10$\pm$0.05&0.85$\pm$0.09&331$\pm$69&0.001&0.049&0.950&0.000&C&-\\
0841&308475 (2005 TJ36)&2457691.46127&2:00&16.0&20.39&0.09$\pm$0.06&0.08$\pm$0.08&$\geq$0.19&$\geq$121&0.724&0.113&0.086&0.077&S&-\\
0842&308562 (2005 UX346)&2457690.33738&1:57&16.1&20.10&-0.11$\pm$0.07&-0.01$\pm$0.06&$\geq$0.22&$\geq$118&0.017&0.428&0.553&0.002&C&-\\
0843&308996 (2006 UV37)&2457691.37970&1:54&15.9&20.62&0.01$\pm$0.06&0.04$\pm$0.10&$\geq$0.34&$\geq$114&0.253&0.315&0.307&0.125&-&-\\
0844&309084 (2006 VD72)&2458164.41350&4:21&17.2&21.27&-0.14$\pm$0.09&-0.12$\pm$0.08&$\geq$0.35&$\geq$261&0.003&0.068&0.929&0.000&C&-\\
0845&310073 (2010 KX81)&2458048.25593&5:28&15.7&21.20&-0.06$\pm$0.06&0.00$\pm$0.05&$\geq$0.35&$\geq$329&0.043&0.522&0.435&0.001&X&-\\
0846&3104 Durer (1982 BB1)&2458164.43087&3:56&10.7&15.49&0.21$\pm$0.01&0.25$\pm$0.01&0.26$\pm$0.03&357$\pm$81&1.000&0.000&0.000&0.000&S&-\\
0847&3113 Chizhevskij (1978 RO)&2458166.40297&2:54&13.2&17.01&0.08$\pm$0.01&0.06$\pm$0.02&$\geq$0.71&$\geq$175&0.998&0.002&0.000&0.000&S&-\\
0848&311495 (2005 WQ27)&2458167.40537&1:20&16.5&21.05&-0.05$\pm$0.07&-0.01$\pm$0.12&$\geq$0.26&$\geq$81&0.075&0.340&0.510&0.074&C&-\\
0849&31150 (1997 UT20)&2457724.28943&1:08&14.7&19.17&0.02$\pm$0.10&-0.05$\pm$0.05&$\geq$0.16&$\geq$68&0.270&0.081&0.648&0.000&C&-\\
0850&312041 (2007 RB209)&2458054.26480&5:07&17.5&20.29&-0.01$\pm$0.05&-0.10$\pm$0.04&$\geq$0.24&$\geq$308&0.009&0.013&0.978&0.000&C&-\\
0851&312546 (2009 FV19)&2458048.25593&5:22&17.5&21.26&-0.05$\pm$0.06&-0.03$\pm$0.05&$\geq$0.32&$\geq$323&0.036&0.277&0.687&0.000&C&-\\
0852&312907 (2011 UZ327)&2457692.44645&1:00&16.3&19.64&-0.06$\pm$0.04&-0.04$\pm$0.06&$\geq$0.22&$\geq$60&0.008&0.321&0.670&0.001&C&-\\
0853&313100 (2000 WS46)&2458167.40537&1:17&16.3&21.09&-0.09$\pm$0.05&-0.10$\pm$0.07&$\geq$0.42&$\geq$77&0.003&0.117&0.880&0.000&C&-\\
0854&313979 (2004 TN78)&2458167.40537&1:20&15.1&20.27&0.03$\pm$0.04&0.17$\pm$0.05&$\geq$0.10&$\geq$81&0.253&0.105&0.000&0.642&D&-\\
0855&314370 (2005 UZ40)&2457690.33738&1:20&16.2&20.77&0.19$\pm$0.07&0.22$\pm$0.11&$\geq$0.30&$\geq$81&0.946&0.003&0.003&0.048&S&-\\
0856&314604 (2006 BN57)&2458166.40297&2:39&15.3&20.79&0.12$\pm$0.06&0.16$\pm$0.06&$\geq$0.32&$\geq$159&0.867&0.015&0.001&0.117&S&-\\
0857&314639 (2006 JX28)&2458047.25601&5:24&16.8&20.01&0.09$\pm$0.02&-0.01$\pm$0.02&$\geq$0.46&$\geq$324&0.892&0.000&0.108&0.000&S&-\\
0858&315110 (2007 EL37)&2458164.41350&4:21&15.9&21.26&-0.11$\pm$0.06&-0.11$\pm$0.08&$\geq$0.41&$\geq$261&0.001&0.106&0.892&0.001&C&-\\
0859&315251 (2007 SJ11)&2458053.26470&4:14&17.7&19.78&-0.01$\pm$0.15&-0.04$\pm$0.10&$\geq$0.40&$\geq$254&0.247&0.187&0.549&0.016&C&-\\
0860&31580 Bridgetoei (1999 FH30)&2457691.37970&1:54&14.7&18.36&0.11$\pm$0.02&-0.05$\pm$0.02&$\geq$0.15&$\geq$114&0.719&0.000&0.281&0.000&S&-\\
0861&316113 (2009 PV16)&2458166.40297&2:42&16.0&20.88&-0.04$\pm$0.15&0.15$\pm$0.08&$\geq$0.42&$\geq$162&0.255&0.415&0.040&0.290&-&-\\
0862&317817 (2003 SO264)&2457722.38400&1:47&16.5&19.25&0.08$\pm$0.02&0.07$\pm$0.03&$\geq$0.14&$\geq$107&0.955&0.037&0.005&0.003&S&-\\
0863&318388 (2004 XE30)&2457691.37970&0:59&16.9&18.98&-0.07$\pm$0.03&-0.08$\pm$0.04&$\geq$0.09&$\geq$60&0.000&0.057&0.943&0.000&C&-\\
0864&319269 (2006 BU41)&2458163.46671&3:42&16.5&20.84&0.10$\pm$0.04&0.11$\pm$0.07&$\geq$0.47&$\geq$223&0.853&0.035&0.017&0.094&S&-\\
0865&319609 (2006 SE238)&2458051.27285&4:56&16.4&21.20&0.07$\pm$0.05&0.11$\pm$0.05&$\geq$0.43&$\geq$297&0.733&0.133&0.010&0.123&S&-\\
0866&319692 (2006 TJ105)&2457690.33738&1:57&17.5&20.51&-0.02$\pm$0.07&-0.01$\pm$0.09&$\geq$0.27&$\geq$118&0.152&0.332&0.486&0.029&-&-\\
0867&319828 (2006 VU117)&2458050.25465&4:23&16.9&20.70&0.11$\pm$0.04&0.13$\pm$0.04&$\geq$0.33&$\geq$263&0.939&0.013&0.000&0.048&S&-\\
0868&319950 (2007 BJ32)&2458163.46671&3:42&18.1&21.20&-0.12$\pm$0.15&0.06$\pm$0.11&$\geq$0.47&$\geq$223&0.109&0.462&0.310&0.120&-&-\\
0869&32017 (2000 HC77)&2458050.25465&5:29&15.5&18.52&0.08$\pm$0.01&0.08$\pm$0.01&$\geq$0.07&$\geq$329&0.999&0.001&0.000&0.000&S&-\\
0870&32080 Sanashareef (2000 JG77)&2457796.48277&0:51&14.5&18.33&0.01$\pm$0.10&0.08$\pm$0.10&$\geq$0.54&$\geq$52&0.351&0.324&0.147&0.178&-&-\\
0871&320862 (2008 FF126)&2458049.25597&5:24&17.0&20.91&0.09$\pm$0.03&0.16$\pm$0.04&$\geq$0.36&$\geq$325&0.813&0.012&0.000&0.175&S&-\\
0872&32100 (2000 KU48)&2457722.38400&1:47&15.9&19.64&-0.06$\pm$0.03&-0.06$\pm$0.04&$\geq$0.22&$\geq$107&0.001&0.153&0.846&0.000&C&-\\
0873&321110 (2008 TF94)&2457691.46127&2:00&17.4&20.42&0.06$\pm$0.06&0.20$\pm$0.09&$\geq$0.36&$\geq$121&0.476&0.066&0.008&0.450&-&-\\
0874&322041 (2010 VN39)&2457730.42038&1:30&15.3&20.11&0.13$\pm$0.05&0.18$\pm$0.06&$\geq$0.21&$\geq$90&0.896&0.005&0.000&0.099&S&-\\
0875&322937 (2002 GG)&2457691.37970&1:54&17.3&20.67&0.07$\pm$0.08&-0.15$\pm$0.12&$\geq$0.32&$\geq$114&0.198&0.026&0.772&0.004&C&-\\
0876&32296 Aninsayana (2000 QY10)&2458054.26480&5:23&14.7&19.20&-0.02$\pm$0.02&-0.02$\pm$0.02&$\geq$0.30&$\geq$324&0.000&0.128&0.872&0.000&C&-\\
0877&32510 (2001 NS)&2458165.40164&5:19&15.2&19.31&-0.07$\pm$0.01&-0.08$\pm$0.02&$\geq$0.14&$\geq$320&0.000&0.001&0.999&0.000&C&-\\
0878&32600 (2001 QF173)&2458054.26480&5:23&13.8&18.49&0.04$\pm$0.01&0.08$\pm$0.02&0.87$\pm$0.04&468$\pm$110&0.396&0.604&0.001&0.000&X&-\\
0879&326131 (2012 AM19)&2458165.40164&5:19&15.3&19.50&-0.07$\pm$0.01&-0.09$\pm$0.02&$\geq$0.14&$\geq$320&0.000&0.000&1.000&0.000&C&-\\
0880&327340 (2005 UP169)&2458051.27285&4:56&17.3&20.14&0.07$\pm$0.02&0.08$\pm$0.02&$\geq$0.18&$\geq$297&0.943&0.057&0.000&0.000&S&-\\
0881&327672 (2006 RO11)&2457690.33738&1:57&17.6&19.86&0.04$\pm$0.04&0.03$\pm$0.06&$\geq$0.14&$\geq$118&0.445&0.223&0.309&0.022&-&-\\
0882&328070 (2007 VD310)&2457690.33738&1:55&17.5&18.89&0.08$\pm$0.02&0.12$\pm$0.03&$\geq$0.19&$\geq$116&0.965&0.007&0.000&0.029&S&-\\
0883&328078 (2007 XR31)&2458047.25601&5:24&17.7&20.41&0.09$\pm$0.02&0.13$\pm$0.03&0.28$\pm$0.06&302$\pm$42&0.977&0.004&0.000&0.019&S&-\\
0884&329346 (2001 QW292)&2457722.38400&1:47&16.3&20.22&-0.02$\pm$0.05&-0.06$\pm$0.06&$\geq$1.02&$\geq$107&0.043&0.156&0.801&0.000&C&-\\
0885&329645 (2003 SK178)&2458167.40537&1:20&17.0&20.43&0.09$\pm$0.04&0.09$\pm$0.05&0.36$\pm$0.06&144$\pm$28&0.889&0.062&0.009&0.040&S&-\\
0886&32966 (1996 PE5)&2458164.41350&4:21&15.4&18.62&0.09$\pm$0.01&-0.04$\pm$0.02&0.32$\pm$0.03&210$\pm$28&0.576&0.000&0.424&0.000&S&-\\
0887&3304 Pearce (1981 EQ21)&2458164.41350&4:21&13.5&18.73&-0.08$\pm$0.01&-0.10$\pm$0.02&$\geq$0.08&$\geq$261&0.000&0.000&1.000&0.000&C&-\\
0888&331230 (2011 BR81)&2458047.25601&5:24&16.4&20.41&0.02$\pm$0.02&0.08$\pm$0.03&$\geq$0.24&$\geq$324&0.320&0.651&0.012&0.017&X&-\\
0889&33217 Bonnybasu (1998 FJ97)&2457692.38892&1:20&14.2&18.83&0.02$\pm$0.02&0.05$\pm$0.03&0.21$\pm$0.04&158$\pm$30&0.409&0.429&0.162&0.000&-&-\\
0890&33242 (1998 HR6)&2457724.39253&0:55&13.7&18.16&0.06$\pm$0.03&0.12$\pm$0.04&$\geq$0.15&$\geq$55&0.783&0.092&0.001&0.125&S&-\\
0891&33331 (1998 SY21)&2457690.33738&1:49&15.4&17.85&0.07$\pm$0.02&0.14$\pm$0.03&0.38$\pm$0.04&219$\pm$38&0.912&0.008&0.000&0.080&S&-\\
0892&333356 (2001 UK188)&2458164.41350&4:21&17.2&21.33&-0.01$\pm$0.07&0.06$\pm$0.07&$\geq$0.29&$\geq$261&0.244&0.511&0.180&0.064&X&-\\
0893&334017 (2000 WP5)&2458165.43359&4:33&16.9&21.17&0.12$\pm$0.09&0.08$\pm$0.06&$\geq$0.37&$\geq$274&0.804&0.116&0.034&0.046&S&-\\
0894&334707 (2003 FH45)&2457722.38400&1:47&16.7&20.66&0.06$\pm$0.07&0.01$\pm$0.09&$\geq$0.39&$\geq$107&0.468&0.149&0.351&0.032&-&-\\
0895&335309 (2005 QM37)&2457691.46127&1:03&16.9&19.23&0.07$\pm$0.05&0.10$\pm$0.05&$\geq$0.11&$\geq$64&0.770&0.114&0.017&0.099&S&-\\
0896&335351 (2005 SU64)&2458166.40297&2:42&17.2&20.95&0.11$\pm$0.08&0.01$\pm$0.08&$\geq$0.34&$\geq$162&0.715&0.076&0.197&0.013&S&-\\
0897&336037 (2007 VM234)&2458054.26480&5:07&16.2&20.16&-0.03$\pm$0.06&-0.04$\pm$0.05&1.04$\pm$0.11&549$\pm$137&0.059&0.215&0.726&0.000&C&-\\
0898&336131 (2008 PH11)&2457691.37970&1:54&17.3&20.06&0.08$\pm$0.04&0.09$\pm$0.04&$\geq$0.27&$\geq$114&0.876&0.081&0.005&0.038&S&-\\
0899&336580 (2009 SY185)&2458164.41350&4:21&17.7&20.28&0.10$\pm$0.02&0.16$\pm$0.02&$\geq$0.24&$\geq$261&0.974&0.000&0.000&0.026&S&-\\
0900&336826 (2011 EJ54)&2458049.26046&5:11&16.6&21.12&-0.17$\pm$0.11&-0.11$\pm$0.08&$\geq$0.68&$\geq$312&0.008&0.068&0.924&0.000&C&-\\
0901&337056 (1997 EA10)&2458165.40164&5:19&16.1&19.85&0.05$\pm$0.02&0.11$\pm$0.02&$\geq$0.13&$\geq$320&0.758&0.199&0.000&0.044&S&-\\
0902&337129 (1999 TY72)&2458163.46671&3:42&16.4&20.67&0.05$\pm$0.04&0.06$\pm$0.05&$\geq$0.28&$\geq$223&0.641&0.198&0.128&0.033&S&-\\
0903&337263 (2000 SZ215)&2458167.40537&1:17&17.2&21.23&0.09$\pm$0.07&0.04$\pm$0.09&$\geq$0.24&$\geq$77&0.673&0.082&0.200&0.045&S&-\\
0904&337275 (2000 UD77)&2457724.28943&0:41&16.9&19.73&0.04$\pm$0.05&0.00$\pm$0.11&$\geq$0.18&$\geq$42&0.345&0.142&0.445&0.068&-&-\\
0905&337702 (2001 TZ259)&2458164.41350&2:17&17.2&20.84&0.08$\pm$0.05&-0.12$\pm$0.05&$\geq$0.22&$\geq$138&0.109&0.001&0.890&0.000&C&-\\
0906&337867 (2001 WE19)&2458049.25597&5:24&16.0&20.07&-0.02$\pm$0.02&0.02$\pm$0.02&$\geq$0.15&$\geq$325&0.021&0.602&0.377&0.000&X&-\\
0907&337867 (2001 WE19)&2458050.25465&5:29&16.0&20.04&0.02$\pm$0.02&0.03$\pm$0.02&$\geq$0.25&$\geq$329&0.436&0.207&0.358&0.000&-&-\\
0908&338027 (2002 GV148)&2458163.46671&3:42&16.6&20.47&0.05$\pm$0.07&0.02$\pm$0.09&$\geq$0.28&$\geq$223&0.454&0.173&0.320&0.053&-&-\\
0909&338429 (2003 CB10)&2458048.25593&5:28&15.6&20.90&-0.02$\pm$0.05&0.05$\pm$0.04&$\geq$0.45&$\geq$329&0.162&0.727&0.107&0.004&X&-\\
0910&339018 (2004 GO83)&2458048.25593&5:28&16.0&21.37&0.11$\pm$0.05&0.13$\pm$0.05&$\geq$0.54&$\geq$329&0.904&0.022&0.001&0.072&S&-\\
0911&339247 (2004 VH24)&2458167.40537&1:17&16.4&20.61&0.11$\pm$0.05&0.14$\pm$0.05&$\geq$0.26&$\geq$77&0.871&0.026&0.002&0.101&S&-\\
0912&339277 (2004 XS9)&2458165.42031&4:52&16.5&20.83&0.08$\pm$0.03&0.05$\pm$0.04&$\geq$0.26&$\geq$293&0.878&0.066&0.049&0.006&S&-\\
0913&339388 (2005 BY8)&2458166.40297&2:45&16.7&20.32&0.10$\pm$0.04&0.08$\pm$0.05&0.68$\pm$0.07&311$\pm$57&0.936&0.034&0.011&0.018&S&-\\
0914&340100 (2005 WO105)&2457724.38316&1:08&17.3&19.17&0.08$\pm$0.03&0.13$\pm$0.04&$\geq$0.10&$\geq$69&0.908&0.015&0.000&0.077&S&-\\
0915&340325 (2006 DB34)&2458163.46671&3:42&17.2&20.83&0.07$\pm$0.05&0.10$\pm$0.05&$\geq$0.26&$\geq$223&0.714&0.156&0.019&0.111&S&-\\
0916&340916 (2007 DM80)&2458163.47274&3:34&17.4&20.57&-0.01$\pm$0.10&-0.05$\pm$0.07&0.37$\pm$0.10&171$\pm$24&0.166&0.162&0.671&0.002&C&-\\
0917&341238 (2007 RQ174)&2458048.25593&5:28&16.1&20.38&0.05$\pm$0.04&0.08$\pm$0.06&$\geq$0.29&$\geq$329&0.625&0.223&0.054&0.097&S&-\\
0918&341369 (2007 TU95)&2458048.25593&5:28&15.8&20.82&0.06$\pm$0.03&0.13$\pm$0.03&$\geq$0.54&$\geq$329&0.707&0.084&0.000&0.209&S&-\\
0919&341464 (2007 TL315)&2458055.26304&5:11&16.4&19.98&-0.05$\pm$0.03&-0.08$\pm$0.04&$\geq$0.51&$\geq$312&0.000&0.050&0.950&0.000&C&-\\
0920&3415 Danby (1928 SL)&2458164.41350&4:21&10.9&17.36&0.07$\pm$0.01&0.18$\pm$0.01&0.13$\pm$0.03&174$\pm$19&0.514&0.000&0.000&0.486&S&-\\
0921&341581 (2007 UN77)&2458051.27285&4:56&16.0&20.25&0.01$\pm$0.02&0.01$\pm$0.03&$\geq$0.25&$\geq$297&0.207&0.226&0.566&0.000&C&-\\
0922&341638 (2007 VN28)&2458051.27285&4:56&16.4&20.53&-0.05$\pm$0.03&-0.02$\pm$0.03&$\geq$0.29&$\geq$297&0.000&0.433&0.566&0.000&C&-\\
0923&341896 (2008 HR36)&2457722.38400&1:47&17.3&20.84&0.13$\pm$0.07&0.11$\pm$0.08&$\geq$0.44&$\geq$107&0.881&0.031&0.024&0.063&S&-\\
0924&342067 (2008 SD24)&2457691.37970&1:54&17.8&20.26&0.05$\pm$0.06&0.14$\pm$0.06&$\geq$0.30&$\geq$114&0.521&0.186&0.013&0.280&S&-\\
0925&34217 (2000 QA78)&2458163.46671&3:42&14.2&18.73&0.11$\pm$0.01&-0.11$\pm$0.02&0.28$\pm$0.04&427$\pm$93&0.027&0.000&0.973&0.000&C&-\\
0926&342178 (2008 SJ184)&2457691.38961&1:40&17.2&19.46&0.09$\pm$0.03&0.07$\pm$0.03&$\geq$0.15&$\geq$100&0.971&0.024&0.002&0.003&S&-\\
0927&342331 (2008 TJ111)&2458163.46671&3:42&16.8&20.85&0.04$\pm$0.04&0.04$\pm$0.05&$\geq$0.69&$\geq$223&0.542&0.242&0.193&0.023&S&-\\
0928&34391 (2000 RX67)&2458047.25601&5:24&14.4&17.65&0.07$\pm$0.01&0.08$\pm$0.01&$\geq$0.07&$\geq$324&0.996&0.004&0.000&0.000&S&-\\
0929&343999 (2011 QJ9)&2458164.41350&4:21&13.7&21.39&0.03$\pm$0.09&0.21$\pm$0.06&$\geq$0.32&$\geq$261&0.310&0.077&0.000&0.612&D&-\\
0930&344634 (2003 OW31)&2458163.46671&3:42&16.2&20.81&0.07$\pm$0.08&0.04$\pm$0.08&$\geq$0.28&$\geq$223&0.573&0.176&0.203&0.047&S&-\\
0931&344647 (2003 QT69)&2457690.33738&1:43&16.8&19.38&0.08$\pm$0.04&0.13$\pm$0.04&$\geq$1.23&$\geq$103&0.786&0.060&0.001&0.153&S&-\\
0932&344723 (2003 UD101)&2457690.33738&1:57&16.8&19.87&-0.08$\pm$0.04&-0.03$\pm$0.05&1.00$\pm$0.07&235$\pm$33&0.002&0.391&0.606&0.000&C&-\\
0933&34494 (2000 SE144)&2457724.34161&0:57&14.6&19.04&0.16$\pm$0.04&0.14$\pm$0.06&$\geq$0.24&$\geq$58&0.991&0.001&0.000&0.008&S&-\\
0934&344986 (2004 YT16)&2457724.38316&1:08&16.5&20.35&0.08$\pm$0.06&0.02$\pm$0.06&$\geq$0.25&$\geq$69&0.686&0.095&0.210&0.009&S&-\\
0935&345327 (2005 YZ48)&2457722.38400&1:47&17.6&20.66&0.08$\pm$0.06&0.02$\pm$0.08&$\geq$0.40&$\geq$107&0.647&0.097&0.232&0.025&S&-\\
0936&345407 (2006 BR260)&2458164.41350&4:21&13.4&21.02&0.06$\pm$0.04&0.14$\pm$0.04&0.60$\pm$0.10&272$\pm$49&0.627&0.100&0.001&0.273&S&-\\
0937&345714 (2006 WA73)&2458051.26860&5:02&16.4&20.68&-0.06$\pm$0.03&-0.10$\pm$0.04&$\geq$0.31&$\geq$303&0.000&0.013&0.987&0.000&C&-\\
0938&346381 (2008 SD54)&2458054.26480&4:35&16.9&20.70&-0.11$\pm$0.13&0.01$\pm$0.10&$\geq$0.46&$\geq$275&0.094&0.394&0.460&0.052&-&-\\
0939&346762 (2009 BG62)&2458167.40537&1:20&15.9&19.82&0.09$\pm$0.03&0.08$\pm$0.04&$\geq$0.12&$\geq$81&0.950&0.038&0.003&0.009&S&-\\
0940&347182 (2011 GM15)&2458054.26480&5:20&18.0&20.08&-0.09$\pm$0.07&-0.02$\pm$0.06&$\geq$0.30&$\geq$321&0.017&0.348&0.633&0.001&C&-\\
0941&347948 (2003 MW5)&2457691.54720&0:52&16.0&19.65&0.00$\pm$0.06&-0.00$\pm$0.12&$\geq$0.13&$\geq$52&0.162&0.253&0.489&0.096&-&-\\
0942&347976 (2003 SM70)&2457691.46127&2:00&16.7&20.04&0.13$\pm$0.05&0.22$\pm$0.06&$\geq$0.33&$\geq$121&0.827&0.002&0.000&0.171&S&-\\
0943&348088 (2003 WY115)&2457692.38892&1:20&16.6&19.17&0.04$\pm$0.03&0.06$\pm$0.03&$\geq$0.13&$\geq$80&0.608&0.331&0.055&0.006&S&-\\
0944&349142 (2007 KO9)&2457690.38513&0:48&16.6&19.30&0.07$\pm$0.05&0.11$\pm$0.10&$\geq$0.48&$\geq$49&0.619&0.102&0.081&0.198&S&-\\
0945&349700 (2008 XG34)&2458167.40537&0:58&17.2&21.28&0.11$\pm$0.06&0.17$\pm$0.10&$\geq$0.18&$\geq$59&0.762&0.034&0.019&0.184&S&-\\
0946&350007 (2010 GG156)&2457724.34161&0:57&16.2&20.34&0.27$\pm$0.12&0.05$\pm$0.14&$\geq$0.68&$\geq$58&0.918&0.009&0.061&0.012&S&-\\
0947&350259 (2012 TV155)&2457691.37970&1:54&17.2&20.84&0.06$\pm$0.07&0.02$\pm$0.12&$\geq$0.33&$\geq$114&0.456&0.116&0.344&0.084&-&-\\
0948&351100 (2003 UZ251)&2457692.38892&1:20&16.3&19.08&0.04$\pm$0.02&0.08$\pm$0.03&$\geq$0.31&$\geq$80&0.614&0.361&0.013&0.012&S&-\\
0949&351427 (2005 GN80)&2458166.40297&2:35&16.3&20.88&0.06$\pm$0.11&0.10$\pm$0.10&$\geq$0.39&$\geq$156&0.518&0.208&0.109&0.164&S&-\\
0950&352068 (2006 WL94)&2457690.33738&1:57&16.4&20.64&0.01$\pm$0.07&-0.11$\pm$0.11&$\geq$0.37&$\geq$118&0.117&0.078&0.797&0.008&C&-\\
0951&352331 (2007 UY139)&2457691.47191&1:45&15.9&20.50&0.10$\pm$0.08&0.12$\pm$0.09&$\geq$0.27&$\geq$105&0.739&0.082&0.036&0.142&S&-\\
0952&352607 (2008 EX92)&2457691.37970&1:54&15.4&20.48&-0.06$\pm$0.07&-0.07$\pm$0.08&$\geq$0.45&$\geq$114&0.024&0.193&0.779&0.003&C&-\\
0953&353063 (2009 DJ69)&2458164.41350&4:21&16.8&20.81&-0.02$\pm$0.03&-0.04$\pm$0.04&$\geq$0.27&$\geq$261&0.011&0.157&0.832&0.000&C&-\\
0954&353075 (2009 DO94)&2457691.50828&0:52&16.4&20.30&-0.10$\pm$0.11&-0.06$\pm$0.10&$\geq$0.30&$\geq$53&0.053&0.215&0.724&0.008&C&-\\
0955&353504 (2011 SK90)&2457724.38316&1:08&16.2&20.19&0.09$\pm$0.06&0.17$\pm$0.07&$\geq$0.37&$\geq$69&0.701&0.053&0.004&0.242&S&-\\
0956&35380 (1997 WJ21)&2458055.26304&5:17&15.0&19.30&0.08$\pm$0.02&0.10$\pm$0.02&0.35$\pm$0.05&242$\pm$36&0.991&0.009&0.000&0.000&S&-\\
0957&353843 (2012 VD35)&2458051.27285&4:56&15.9&20.68&0.07$\pm$0.03&0.09$\pm$0.03&$\geq$0.20&$\geq$297&0.881&0.094&0.002&0.024&S&-\\
0958&35528 (1998 FC69)&2458055.26304&5:17&14.8&18.65&0.08$\pm$0.01&0.11$\pm$0.01&0.38$\pm$0.04&236$\pm$34&0.999&0.001&0.000&0.000&S&-\\
0959&3555 Miyasaka (1931 TC1)&2458053.25946&4:21&13.0&15.91&0.10$\pm$0.01&0.15$\pm$0.01&$\geq$0.04&$\geq$262&1.000&0.000&0.000&0.000&S&-\\
0960&355710 (2008 FA108)&2457692.38892&1:20&15.4&20.43&0.11$\pm$0.04&0.24$\pm$0.05&$\geq$0.14&$\geq$80&0.780&0.001&0.000&0.220&S&-\\
0961&35581 (1998 HD40)&2458050.25874&5:23&14.6&19.52&0.07$\pm$0.02&0.10$\pm$0.02&$\geq$0.18&$\geq$324&0.964&0.036&0.000&0.000&S&-\\
0962&356954 (2012 WF23)&2458164.41350&4:21&16.6&21.26&0.09$\pm$0.05&0.05$\pm$0.06&$\geq$0.47&$\geq$261&0.844&0.056&0.087&0.013&S&-\\
0963&357081 (2001 SG37)&2458047.25601&5:24&17.6&19.61&0.02$\pm$0.01&0.02$\pm$0.02&0.17$\pm$0.04&155$\pm$14&0.394&0.154&0.452&0.000&-&-\\
0964&357178 (2002 EV59)&2458165.40164&5:19&16.2&20.63&0.04$\pm$0.03&0.06$\pm$0.03&$\geq$0.73&$\geq$320&0.607&0.336&0.055&0.003&S&-\\
0965&35787 (1999 JY22)&2458053.25946&4:21&14.8&18.79&0.12$\pm$0.02&0.17$\pm$0.02&0.53$\pm$0.04&184$\pm$25&0.999&0.000&0.000&0.001&S&-\\
0966&357901 (2005 VT40)&2457692.44645&1:00&16.0&20.24&0.05$\pm$0.06&0.06$\pm$0.08&$\geq$0.19&$\geq$60&0.525&0.222&0.177&0.076&S&-\\
0967&358426 (2007 DC8)&2457692.44645&1:00&15.3&20.03&-0.03$\pm$0.06&-0.04$\pm$0.06&$\geq$0.14&$\geq$60&0.055&0.228&0.717&0.000&C&-\\
0968&35903 (1999 JY88)&2458048.25593&5:28&13.8&16.74&0.07$\pm$0.04&0.14$\pm$0.01&0.33$\pm$0.04&286$\pm$48&0.809&0.054&0.000&0.137&S&-\\
0969&359760 (2011 UW102)&2457692.38892&0:35&15.8&18.99&0.02$\pm$0.03&0.10$\pm$0.05&$\geq$0.04&$\geq$35&0.336&0.439&0.040&0.185&-&-\\
0970&36033 Viseggi (1999 OC1)&2457730.42038&1:30&14.8&19.70&-0.02$\pm$0.05&-0.01$\pm$0.05&$\geq$0.47&$\geq$90&0.107&0.326&0.567&0.001&C&-\\
0971&3606 Pohjola (1939 SF)&2457800.44661&0:54&12.2&17.22&0.09$\pm$0.04&0.17$\pm$0.06&$\geq$0.12&$\geq$54&0.769&0.016&0.000&0.215&S&-\\
0972&36085 (1999 RT85)&2457800.27020&1:03&13.8&19.26&0.06$\pm$0.05&0.03$\pm$0.11&$\geq$0.12&$\geq$64&0.478&0.109&0.331&0.082&-&-\\
0973&361482 (2007 DP86)&2458163.46671&3:42&16.1&20.40&-0.04$\pm$0.03&-0.08$\pm$0.04&$\geq$0.26&$\geq$223&0.000&0.027&0.973&0.000&C&-\\
0974&361653 (2007 TX330)&2457802.39604&0:41&17.6&20.04&-0.00$\pm$0.06&0.08$\pm$0.06&$\geq$0.33&$\geq$41&0.260&0.510&0.112&0.118&X&-\\
0975&362810 (2011 YG27)&2457691.46127&2:00&15.9&20.44&0.15$\pm$0.07&0.21$\pm$0.07&$\geq$0.42&$\geq$121&0.883&0.007&0.001&0.110&S&-\\
0976&363562 (2003 YQ12)&2457802.50174&0:55&17.2&20.30&0.07$\pm$0.11&0.02$\pm$0.12&$\geq$0.29&$\geq$55&0.485&0.157&0.282&0.075&-&-\\
0977&36551 (2000 QR101)&2458047.25601&5:24&13.6&18.86&-0.01$\pm$0.01&0.03$\pm$0.02&0.21$\pm$0.05&381$\pm$105&0.034&0.746&0.220&0.000&X&-\\
0978&366279 (2013 AD91)&2457692.44645&1:00&16.8&19.56&0.06$\pm$0.05&0.19$\pm$0.06&$\geq$0.15&$\geq$60&0.439&0.046&0.001&0.514&D&-\\
0979&367464 (2009 BW172)&2458049.25597&5:24&17.5&20.87&0.03$\pm$0.07&0.13$\pm$0.05&$\geq$0.42&$\geq$325&0.458&0.288&0.007&0.247&-&-\\
0980&36778 (2000 SU1)&2457800.44661&0:54&14.1&18.57&0.08$\pm$0.05&0.23$\pm$0.07&$\geq$0.14&$\geq$54&0.526&0.017&0.000&0.457&S&-\\
0981&367909 (2012 BU58)&2458047.25601&5:24&17.3&20.65&0.05$\pm$0.03&-0.03$\pm$0.04&$\geq$0.28&$\geq$324&0.356&0.018&0.626&0.000&C&-\\
0982&368884 (2006 SL55)&2458047.25601&5:24&16.8&19.02&-0.07$\pm$0.01&-0.05$\pm$0.02&$\geq$0.21&$\geq$324&0.000&0.045&0.955&0.000&C&-\\
0983&3695 Fiala (1973 UU4)&2458166.40297&2:54&13.9&18.31&-0.06$\pm$0.02&-0.10$\pm$0.02&$\geq$0.10&$\geq$175&0.000&0.000&1.000&0.000&C&-\\
0984&370353 (2002 RK277)&2458054.26480&3:58&17.7&20.40&0.09$\pm$0.07&0.14$\pm$0.06&$\geq$0.32&$\geq$238&0.711&0.092&0.004&0.193&S&-\\
0985&37042 (2000 UN25)&2457802.50174&0:55&15.0&18.59&0.09$\pm$0.03&0.14$\pm$0.04&$\geq$0.20&$\geq$55&0.903&0.014&0.000&0.082&S&-\\
0986&370677 (2004 EK62)&2458054.26480&5:11&17.5&20.89&-0.16$\pm$0.18&0.14$\pm$0.11&$\geq$0.54&$\geq$311&0.118&0.479&0.169&0.234&-&-\\
0987&371012 (2005 UT16)&2458054.26480&5:17&17.3&20.45&-0.06$\pm$0.10&-0.13$\pm$0.08&$\geq$0.67&$\geq$317&0.027&0.043&0.931&0.000&C&-\\
0988&37123 (2000 VW10)&2457691.37970&1:54&14.5&18.79&-0.06$\pm$0.02&-0.10$\pm$0.03&$\geq$0.21&$\geq$114&0.000&0.005&0.995&0.000&C&-\\
0989&37230 (2000 WA147)&2457800.27020&1:07&14.2&19.64&-0.02$\pm$0.13&0.05$\pm$0.16&$\geq$0.55&$\geq$68&0.224&0.246&0.350&0.180&-&-\\
0990&37295 (2001 BB46)&2457800.27020&1:07&14.4&19.14&0.03$\pm$0.04&0.09$\pm$0.09&$\geq$0.61&$\geq$68&0.379&0.225&0.168&0.229&-&-\\
0991&373600 (2002 CA217)&2458047.25601&5:24&17.3&20.53&-0.01$\pm$0.03&-0.01$\pm$0.04&1.01$\pm$0.09&367$\pm$70&0.056&0.343&0.601&0.000&C&-\\
0992&374460 (2005 XU43)&2458049.26469&5:12&17.5&21.02&0.10$\pm$0.04&0.10$\pm$0.05&0.46$\pm$0.09&121$\pm$10&0.912&0.040&0.007&0.041&S&-\\
0993&374984 (2007 ED38)&2458054.26480&4:15&16.7&20.35&0.01$\pm$0.10&0.07$\pm$0.09&$\geq$0.40&$\geq$255&0.353&0.362&0.176&0.108&-&-\\
0994&376273 (2011 FG44)&2458051.27722&4:50&16.9&20.48&0.06$\pm$0.03&0.07$\pm$0.03&$\geq$0.41&$\geq$290&0.817&0.171&0.011&0.001&S&-\\
0995&376453 (2012 HY63)&2458049.25597&5:24&17.1&20.24&0.06$\pm$0.02&0.08$\pm$0.02&$\geq$0.21&$\geq$325&0.823&0.174&0.001&0.002&S&-\\
0996&377041 (2002 TU1)&2458055.26304&5:17&17.2&19.53&-0.00$\pm$0.06&0.02$\pm$0.04&$\geq$0.21&$\geq$318&0.272&0.443&0.285&0.000&-&-\\
0997&377477 (2005 BV33)&2458163.46671&3:42&18.2&21.04&0.02$\pm$0.05&0.01$\pm$0.07&$\geq$0.29&$\geq$223&0.319&0.254&0.406&0.020&-&-\\
0998&377641 (2005 UH64)&2458049.25597&5:24&17.3&20.76&-0.01$\pm$0.03&-0.01$\pm$0.04&$\geq$0.26&$\geq$325&0.048&0.289&0.663&0.000&C&-\\
0999&37771 (1997 GQ22)&2457724.28943&1:08&13.4&18.35&-0.04$\pm$0.02&0.04$\pm$0.03&$\geq$0.08&$\geq$68&0.002&0.926&0.072&0.000&X&-\\
1000&377844 (2006 BR169)&2458163.46671&3:42&13.9&21.40&-0.06$\pm$0.10&0.29$\pm$0.11&$\geq$0.50&$\geq$223&0.106&0.128&0.006&0.760&D&-\\
1001&377932 (2006 GM32)&2458049.25597&5:24&16.5&20.94&-0.04$\pm$0.04&-0.09$\pm$0.04&$\geq$0.40&$\geq$325&0.001&0.044&0.956&0.000&C&-\\
1002&378281 (2007 EM89)&2458047.25601&5:24&16.5&20.59&0.08$\pm$0.03&0.11$\pm$0.03&$\geq$0.37&$\geq$324&0.901&0.068&0.000&0.031&S&-\\
1003&379382 (2009 XP12)&2458049.25597&5:24&17.2&20.82&0.06$\pm$0.03&0.08$\pm$0.04&0.44$\pm$0.09&381$\pm$79&0.812&0.139&0.017&0.033&S&-\\
1004&379643 (2011 ET6)&2458166.40973&2:29&18.5&20.85&0.06$\pm$0.11&0.20$\pm$0.08&$\geq$0.33&$\geq$149&0.490&0.100&0.003&0.407&-&-\\
1005&379657 (2011 EN42)&2458047.25601&5:24&16.8&20.59&0.09$\pm$0.03&0.12$\pm$0.03&$\geq$0.53&$\geq$324&0.936&0.024&0.000&0.040&S&-\\
1006&379842 (2011 UK178)&2457690.33738&1:57&16.4&19.48&-0.05$\pm$0.03&-0.00$\pm$0.03&$\geq$0.27&$\geq$118&0.001&0.627&0.372&0.000&X&-\\
1007&380088 (2013 SU51)&2458165.47763&3:30&17.9&21.14&0.14$\pm$0.05&0.12$\pm$0.07&$\geq$0.33&$\geq$210&0.951&0.011&0.005&0.034&S&-\\
1008&380149 (1999 VK79)&2458054.26480&5:11&16.6&20.01&0.02$\pm$0.09&0.08$\pm$0.07&$\geq$0.37&$\geq$311&0.390&0.408&0.090&0.112&-&-\\
1009&380435 (2003 SZ86)&2458054.26480&5:23&15.9&19.69&0.04$\pm$0.03&0.09$\pm$0.03&$\geq$0.29&$\geq$324&0.571&0.402&0.007&0.020&S&-\\
1010&380600 (2004 SV40)&2458054.26480&5:23&16.4&18.94&0.03$\pm$0.01&0.03$\pm$0.02&$\geq$0.15&$\geq$324&0.644&0.141&0.215&0.000&S&-\\
1011&380601 (2004 SD54)&2458050.25465&5:29&16.2&20.07&0.15$\pm$0.02&0.12$\pm$0.02&0.30$\pm$0.06&523$\pm$114&1.000&0.000&0.000&0.000&S&-\\
1012&380911 (2006 DA217)&2458049.25597&5:24&16.4&19.75&-0.07$\pm$0.01&-0.09$\pm$0.02&$\geq$0.22&$\geq$325&0.000&0.001&0.999&0.000&C&-\\
1013&381363 (2008 EZ21)&2458166.40297&2:45&17.6&20.12&0.04$\pm$0.03&0.07$\pm$0.04&$\geq$0.38&$\geq$165&0.620&0.305&0.054&0.020&S&-\\
1014&381503 (2008 SC125)&2458054.26480&5:20&16.3&20.53&-0.08$\pm$0.11&-0.00$\pm$0.07&0.65$\pm$0.12&409$\pm$108&0.117&0.376&0.495&0.012&-&-\\
1015&38293 (1999 RK85)&2458163.46671&3:42&14.6&19.36&0.06$\pm$0.02&0.08$\pm$0.02&$\geq$0.15&$\geq$223&0.917&0.081&0.000&0.002&S&-\\
1016&383393 (2006 TE30)&2457692.44645&1:00&17.9&19.66&0.02$\pm$0.04&-0.00$\pm$0.06&$\geq$0.19&$\geq$60&0.267&0.215&0.514&0.004&C&-\\
1017&383418 (2006 UZ226)&2457692.38892&1:20&17.9&20.44&0.11$\pm$0.04&0.16$\pm$0.05&$\geq$0.14&$\geq$80&0.867&0.011&0.000&0.123&S&-\\
1018&3836 Lem (1979 SR9)&2457692.44645&1:00&13.8&16.76&0.09$\pm$0.04&0.22$\pm$0.05&$\geq$0.03&$\geq$60&0.591&0.003&0.000&0.407&S&-\\
1019&38381 (1999 RV175)&2457722.38400&1:47&15.2&19.43&0.05$\pm$0.03&0.09$\pm$0.04&$\geq$0.34&$\geq$107&0.686&0.240&0.019&0.055&S&-\\
1020&384685 (2011 GV32)&2457692.39079&1:17&17.1&20.85&0.04$\pm$0.07&0.18$\pm$0.09&$\geq$0.28&$\geq$77&0.416&0.132&0.015&0.436&-&-\\
1021&38473 (1999 TA85)&2458164.41350&4:21&15.6&19.82&0.07$\pm$0.02&0.10$\pm$0.02&$\geq$0.41&$\geq$261&0.943&0.052&0.000&0.005&S&-\\
1022&385059 (2012 UK47)&2458051.27285&4:56&16.3&20.80&0.01$\pm$0.05&0.00$\pm$0.04&$\geq$0.23&$\geq$297&0.260&0.273&0.466&0.000&-&-\\
1023&385177 (2013 WB12)&2458053.25946&4:18&16.8&18.67&-0.05$\pm$0.02&-0.05$\pm$0.02&$\geq$0.15&$\geq$259&0.000&0.094&0.906&0.000&C&-\\
1024&385354 (2002 PM80)&2458167.40537&1:20&16.6&21.19&0.09$\pm$0.07&0.11$\pm$0.09&$\geq$0.28&$\geq$81&0.677&0.105&0.065&0.153&S&-\\
1025&38550 (1999 VS53)&2457692.44645&1:00&13.5&18.40&-0.10$\pm$0.04&-0.04$\pm$0.05&$\geq$0.08&$\geq$60&0.001&0.313&0.686&0.000&C&-\\
1026&387468 (2013 XL13)&2458049.25597&5:24&17.2&20.66&0.05$\pm$0.03&0.07$\pm$0.03&0.35$\pm$0.08&213$\pm$31&0.650&0.325&0.015&0.010&S&-\\
1027&387534 (2000 GX118)&2457722.38400&1:47&18.0&20.23&0.08$\pm$0.04&0.07$\pm$0.05&$\geq$0.26&$\geq$107&0.848&0.075&0.046&0.031&S&-\\
1028&387540 (2000 UV63)&2458167.40537&1:17&17.2&21.06&0.05$\pm$0.07&0.09$\pm$0.08&$\geq$0.27&$\geq$77&0.533&0.224&0.101&0.142&S&-\\
1029&387577 (2001 TU142)&2458049.25597&5:01&16.0&20.38&-0.05$\pm$0.02&-0.02$\pm$0.03&0.42$\pm$0.06&243$\pm$47&0.000&0.480&0.520&0.000&C&-\\
1030&387903 (2004 VJ88)&2458164.41350&4:21&17.4&21.20&0.06$\pm$0.06&0.06$\pm$0.07&$\geq$0.43&$\geq$261&0.627&0.167&0.142&0.064&S&-\\
1031&388074 (2005 UQ47)&2457690.33738&1:57&17.3&19.77&0.04$\pm$0.04&0.04$\pm$0.06&$\geq$0.26&$\geq$118&0.503&0.211&0.262&0.025&S&-\\
1032&388285 (2006 SQ22)&2458047.25601&5:24&16.0&20.24&-0.04$\pm$0.02&-0.07$\pm$0.03&0.45$\pm$0.06&649$\pm$118&0.000&0.019&0.981&0.000&C&-\\
1033&389088 (2008 XG8)&2457687.38022&3:03&16.3&19.59&0.07$\pm$0.02&0.09$\pm$0.03&$\geq$0.24&$\geq$183&0.921&0.072&0.000&0.006&S&-\\
1034&389237 (2009 ED22)&2458048.26028&5:22&15.8&20.87&-0.14$\pm$0.04&-0.21$\pm$0.05&$\geq$0.46&$\geq$323&0.000&0.000&1.000&0.000&C&-\\
1035&389237 (2009 ED22)&2458049.25597&5:24&15.8&20.90&-0.07$\pm$0.03&-0.12$\pm$0.04&$\geq$0.34&$\geq$325&0.000&0.011&0.990&0.000&C&-\\
1036&389750 (2011 SY154)&2457692.38892&1:20&16.5&20.33&0.10$\pm$0.04&0.14$\pm$0.05&$\geq$0.20&$\geq$80&0.890&0.020&0.001&0.089&S&-\\
1037&389966 (2012 TZ200)&2457691.37970&1:52&16.9&20.56&0.08$\pm$0.10&-0.05$\pm$0.10&$\geq$0.25&$\geq$113&0.441&0.087&0.459&0.013&-&-\\
1038&390260 (2012 XU131)&2457722.38400&1:47&16.7&20.27&0.07$\pm$0.05&0.09$\pm$0.07&$\geq$0.54&$\geq$107&0.728&0.118&0.047&0.107&S&-\\
1039&39032 (2000 UU76)&2457692.44645&1:00&15.4&19.35&-0.08$\pm$0.04&0.00$\pm$0.06&$\geq$0.07&$\geq$60&0.008&0.576&0.414&0.002&X&-\\
1040&390385 (2013 WG47)&2458049.26046&5:18&16.8&21.04&0.04$\pm$0.04&0.03$\pm$0.05&$\geq$0.45&$\geq$318&0.553&0.200&0.241&0.006&S&-\\
1041&39141 (2000 WN77)&2458051.26003&5:15&15.0&19.24&-0.06$\pm$0.04&-0.07$\pm$0.02&0.14$\pm$0.04&211$\pm$30&0.000&0.004&0.996&0.000&C&-\\
1042&391578 (2007 TF322)&2457692.44645&1:00&16.9&19.61&0.06$\pm$0.04&0.05$\pm$0.05&$\geq$0.11&$\geq$60&0.681&0.171&0.120&0.027&S&-\\
1043&391927 (2008 UH296)&2458163.46671&3:42&17.7&21.09&-0.01$\pm$0.09&-0.03$\pm$0.10&$\geq$0.30&$\geq$223&0.197&0.227&0.553&0.024&C&-\\
1044&391985 (2008 YH9)&2457691.46735&1:51&17.1&21.00&0.13$\pm$0.10&0.18$\pm$0.15&$\geq$0.67&$\geq$112&0.750&0.043&0.051&0.156&S&-\\
1045&392122 (2009 FE38)&2457691.37970&1:54&16.6&20.70&0.03$\pm$0.12&-0.01$\pm$0.12&$\geq$0.27&$\geq$114&0.345&0.193&0.401&0.061&-&-\\
1046&39257 (2000 YT122)&2458166.40297&2:54&14.8&19.15&0.12$\pm$0.02&0.14$\pm$0.06&0.18$\pm$0.04&140$\pm$41&0.986&0.000&0.000&0.014&S&-\\
1047&393073 (2013 AB91)&2458164.41350&4:21&16.3&20.54&0.07$\pm$0.03&0.06$\pm$0.03&0.33$\pm$0.08&202$\pm$32&0.886&0.091&0.021&0.003&S&-\\
1048&39351 (2002 AB122)&2458047.25601&5:24&15.6&17.79&0.08$\pm$0.01&0.09$\pm$0.01&0.70$\pm$0.03&575$\pm$119&1.000&0.000&0.000&0.000&S&-\\
1049&39351 (2002 AB122)&2458048.25593&5:28&15.6&17.80&0.08$\pm$0.04&0.11$\pm$0.01&0.68$\pm$0.04&582$\pm$126&0.887&0.110&0.000&0.003&S&-\\
1050&393594 (2003 UV64)&2457690.42183&2:21&16.5&19.25&0.07$\pm$0.03&0.07$\pm$0.04&$\geq$0.29&$\geq$142&0.852&0.108&0.028&0.013&S&-\\
1051&393749 (2005 EL167)&2457692.38892&1:20&17.7&20.55&-0.06$\pm$0.05&-0.03$\pm$0.06&$\geq$0.14&$\geq$80&0.010&0.356&0.631&0.002&C&-\\
1052&39458 (4198 T-3)&2457765.28694&1:01&13.8&19.44&-0.07$\pm$0.06&-0.10$\pm$0.07&$\geq$0.22&$\geq$62&0.006&0.078&0.916&0.000&C&-\\
1053&395057 (2009 FK3)&2457722.39284&1:34&16.7&20.98&0.10$\pm$0.09&-0.01$\pm$0.11&$\geq$0.31&$\geq$94&0.568&0.074&0.331&0.027&S&-\\
1054&395083 (2009 HX83)&2457691.37970&1:54&15.7&20.27&0.01$\pm$0.05&0.08$\pm$0.06&$\geq$0.40&$\geq$114&0.334&0.479&0.090&0.098&-&-\\
1055&396026 (2013 CG7)&2457724.38626&1:04&16.3&20.12&-0.04$\pm$0.05&0.03$\pm$0.05&$\geq$0.15&$\geq$64&0.083&0.618&0.287&0.012&X&-\\
1056&396079 (2013 CH85)&2458164.41350&4:21&17.0&21.15&-0.09$\pm$0.05&-0.06$\pm$0.08&0.58$\pm$0.12&234$\pm$43&0.003&0.279&0.715&0.003&C&-\\
1057&397009 (2005 TQ27)&2457690.42183&2:19&15.5&19.97&0.03$\pm$0.04&0.03$\pm$0.05&$\geq$0.27&$\geq$139&0.409&0.289&0.292&0.011&-&-\\
1058&39799 Hadano (1997 UO1)&2458168.40251&3:22&15.1&18.70&0.04$\pm$0.03&0.09$\pm$0.03&0.12$\pm$0.04&203$\pm$89&0.559&0.387&0.011&0.042&S&-\\
1059&398190 (2010 LW82)&2457690.33738&1:57&15.7&19.87&-0.09$\pm$0.07&-0.05$\pm$0.05&$\geq$0.31&$\geq$118&0.008&0.187&0.805&0.000&C&-\\
1060&398418 (2011 SR266)&2458164.41350&4:21&17.0&20.90&0.03$\pm$0.04&-0.03$\pm$0.06&$\geq$0.89&$\geq$261&0.245&0.112&0.642&0.001&C&-\\
1061&398709 (2012 XL53)&2457722.38400&1:47&17.2&20.35&0.10$\pm$0.05&0.09$\pm$0.06&$\geq$0.41&$\geq$107&0.864&0.050&0.029&0.057&S&-\\
1062&398723 (2012 XT114)&2457724.39556&0:50&16.9&19.33&-0.01$\pm$0.03&-0.05$\pm$0.04&$\geq$0.27&$\geq$51&0.021&0.118&0.861&0.000&C&-\\
1063&39917 (1998 FV48)&2457802.42659&1:45&15.4&18.45&-0.01$\pm$0.02&0.03$\pm$0.04&0.18$\pm$0.04&170$\pm$36&0.041&0.568&0.389&0.002&X&-\\
1064&40061 (1998 KQ48)&2458164.41350&4:21&14.3&17.70&0.07$\pm$0.01&0.09$\pm$0.01&0.22$\pm$0.04&156$\pm$16&0.991&0.009&0.000&0.000&S&-\\
1065&40068 (1998 KS54)&2457690.42183&2:21&14.7&18.72&0.10$\pm$0.03&0.13$\pm$0.03&$\geq$0.15&$\geq$142&0.959&0.009&0.000&0.033&S&-\\
1066&401316 (2013 AU6)&2457691.54720&1:27&16.0&20.45&0.09$\pm$0.06&0.04$\pm$0.08&$\geq$0.25&$\geq$87&0.732&0.065&0.169&0.035&S&-\\
1067&402005 (2003 QV34)&2458166.40297&2:45&15.2&20.70&-0.02$\pm$0.06&-0.01$\pm$0.05&$\geq$0.35&$\geq$165&0.125&0.341&0.533&0.001&C&-\\
1068&402785 (2007 DZ2)&2458164.41350&4:21&15.2&19.50&-0.05$\pm$0.02&-0.05$\pm$0.02&0.79$\pm$0.05&522$\pm$97&0.000&0.103&0.897&0.000&C&-\\
1069&402995 (2007 VC199)&2457692.39380&1:12&16.8&20.59&0.08$\pm$0.05&0.09$\pm$0.06&$\geq$0.19&$\geq$73&0.803&0.101&0.034&0.062&S&-\\
1070&403677 (2010 UB31)&2458167.40537&1:14&16.4&20.72&-0.08$\pm$0.04&-0.09$\pm$0.06&$\geq$0.26&$\geq$74&0.001&0.115&0.884&0.000&C&-\\
1071&40390 (1999 NR51)&2458168.40251&3:15&14.5&19.31&0.03$\pm$0.03&0.00$\pm$0.04&0.29$\pm$0.05&186$\pm$92&0.371&0.111&0.518&0.000&C&-\\
1072&406274 (2007 EB84)&2458163.46671&3:42&16.3&20.24&-0.07$\pm$0.03&-0.13$\pm$0.04&$\geq$0.18&$\geq$223&0.000&0.002&0.998&0.000&C&-\\
1073&40775 Kalafina (1999 TO20)&2458054.26480&5:23&14.7&18.46&-0.00$\pm$0.01&0.02$\pm$0.01&$\geq$0.13&$\geq$324&0.029&0.408&0.563&0.000&C&-\\
1074&40844 (1999 TS101)&2458165.40164&5:19&14.8&19.50&0.10$\pm$0.01&0.16$\pm$0.02&$\geq$0.29&$\geq$320&0.996&0.000&0.000&0.004&S&-\\
1075&40867 (1999 TD118)&2458163.46671&3:42&14.6&19.52&0.07$\pm$0.02&0.06$\pm$0.10&$\geq$0.13&$\geq$223&0.734&0.011&0.164&0.092&S&-\\
1076&40914 (1999 TH155)&2458050.25465&5:29&14.9&18.46&0.07$\pm$0.01&0.10$\pm$0.01&0.13$\pm$0.04&659$\pm$123&0.999&0.001&0.000&0.000&S&-\\
1077&41009 (1999 UG15)&2457691.46127&2:00&13.9&18.95&-0.01$\pm$0.03&0.05$\pm$0.04&$\geq$0.17&$\geq$121&0.100&0.722&0.173&0.005&X&-\\
1078&41037 (1999 US51)&2457692.44645&1:00&15.3&19.17&0.03$\pm$0.05&0.04$\pm$0.09&$\geq$0.19&$\geq$60&0.371&0.201&0.325&0.103&-&-\\
1079&4105 Tsia (1989 EK)&2458055.41939&1:32&12.8&16.80&-0.04$\pm$0.02&-0.03$\pm$0.02&$\geq$0.12&$\geq$93&0.000&0.233&0.766&0.000&C&-\\
1080&41487 (2000 QL64)&2457802.50174&0:55&15.5&19.83&0.15$\pm$0.08&0.12$\pm$0.10&$\geq$0.46&$\geq$55&0.886&0.024&0.025&0.065&S&-\\
1081&416516 (2003 YC112)&2458050.25465&5:26&17.5&20.32&0.04$\pm$0.03&0.04$\pm$0.03&$\geq$0.28&$\geq$327&0.652&0.190&0.158&0.000&S&-\\
1082&417981 (2007 TP216)&2458053.26470&4:10&17.3&19.63&0.07$\pm$0.12&-0.06$\pm$0.07&$\geq$0.33&$\geq$251&0.392&0.069&0.537&0.002&C&-\\
1083&419662 (2010 TV102)&2458049.25597&5:24&17.6&20.52&0.04$\pm$0.05&-0.00$\pm$0.04&0.82$\pm$0.08&449$\pm$105&0.407&0.134&0.459&0.000&-&-\\
1084&41986 Fort Bend (2000 YR29)&2458050.25465&5:29&14.6&19.21&0.03$\pm$0.01&0.04$\pm$0.01&$\geq$0.10&$\geq$329&0.801&0.090&0.109&0.000&S&-\\
1085&4202 Minitti (1985 CB2)&2457802.50174&0:55&11.7&17.31&0.03$\pm$0.02&0.15$\pm$0.04&0.42$\pm$0.04&111$\pm$19&0.339&0.164&0.000&0.497&-&-\\
1086&420380 (2012 BA140)&2458050.25465&2:26&18.1&20.55&0.09$\pm$0.04&-0.02$\pm$0.06&$\geq$0.38&$\geq$147&0.607&0.025&0.367&0.001&S&-\\
1087&42047 (2000 YV105)&2457800.27020&1:07&13.8&19.23&0.09$\pm$0.04&0.15$\pm$0.05&$\geq$0.10&$\geq$68&0.823&0.024&0.001&0.152&S&-\\
1088&42055 (2000 YB112)&2458164.41350&4:21&15.2&18.88&0.11$\pm$0.01&0.15$\pm$0.02&0.41$\pm$0.04&497$\pm$90&1.000&0.000&0.000&0.000&S&-\\
1089&42070 (2000 YM136)&2457690.33738&1:57&13.9&18.23&0.06$\pm$0.02&0.21$\pm$0.03&$\geq$0.18&$\geq$118&0.213&0.000&0.000&0.787&D&-\\
1090&420798 (2013 HW5)&2458047.25601&5:24&17.6&21.00&0.15$\pm$0.04&0.21$\pm$0.04&$\geq$0.26&$\geq$324&0.975&0.000&0.000&0.025&S&-\\
1091&42245 (2001 FB88)&2457722.38979&1:38&14.0&17.02&-0.04$\pm$0.02&-0.03$\pm$0.03&$\geq$0.07&$\geq$99&0.000&0.297&0.703&0.000&C&-\\
1092&422865 (2002 PY105)&2457691.37970&1:50&17.6&20.75&0.13$\pm$0.08&0.05$\pm$0.12&$\geq$0.45&$\geq$111&0.741&0.046&0.160&0.053&S&-\\
1093&423877 (2006 RP65)&2458049.25597&5:24&17.9&20.33&0.02$\pm$0.02&0.06$\pm$0.03&$\geq$0.17&$\geq$325&0.365&0.508&0.121&0.006&X&-\\
1094&425237 (2009 WL10)&2458049.36234&2:51&16.9&20.11&0.05$\pm$0.02&0.05$\pm$0.03&$\geq$0.23&$\geq$172&0.788&0.148&0.062&0.002&S&-\\
1095&425284 (2009 WR190)&2458050.27432&4:58&17.0&20.83&0.12$\pm$0.04&0.15$\pm$0.05&0.65$\pm$0.10&317$\pm$53&0.932&0.006&0.000&0.062&S&-\\
1096&425343 (2010 BX3)&2458048.25593&5:28&15.8&20.14&0.01$\pm$0.04&0.04$\pm$0.02&$\geq$0.27&$\geq$329&0.354&0.505&0.141&0.000&X&-\\
1097&425556 (2010 RY125)&2458051.31730&3:52&18.0&20.68&-0.07$\pm$0.04&-0.12$\pm$0.04&$\geq$0.25&$\geq$233&0.000&0.007&0.993&0.000&C&-\\
1098&425639 (2010 VU164)&2458049.25597&5:24&17.2&20.23&0.06$\pm$0.02&-0.02$\pm$0.02&1.00$\pm$0.08&311$\pm$55&0.505&0.001&0.494&0.000&S&-\\
1099&425928 (2011 GY39)&2458047.25601&5:24&16.9&20.85&0.08$\pm$0.04&0.11$\pm$0.05&0.41$\pm$0.09&134$\pm$9&0.831&0.068&0.005&0.096&S&-\\
1100&425991 (2011 HX84)&2458048.25593&5:28&16.4&20.77&0.04$\pm$0.04&0.08$\pm$0.03&$\geq$0.86&$\geq$329&0.597&0.371&0.017&0.015&S&-\\
1101&42756 (1998 SA63)&2457730.42038&1:30&14.3&19.26&-0.02$\pm$0.04&-0.00$\pm$0.05&$\geq$0.39&$\geq$90&0.060&0.440&0.500&0.000&-&-\\
1102&42777 (1998 UY30)&2458163.46671&3:42&13.9&19.47&0.04$\pm$0.02&0.15$\pm$0.02&$\geq$0.29&$\geq$223&0.519&0.043&0.000&0.438&S&-\\
1103&428779 (2008 SP226)&2458048.25593&3:38&17.1&21.06&0.00$\pm$0.09&0.07$\pm$0.06&$\geq$0.37&$\geq$219&0.350&0.461&0.113&0.076&-&-\\
1104&42894 (1999 RM181)&2458163.46671&3:42&15.5&18.32&0.07$\pm$0.01&0.08$\pm$0.02&$\geq$0.08&$\geq$223&0.959&0.041&0.000&0.000&S&-\\
1105&429310 (2010 DW91)&2458047.25601&5:24&16.2&20.66&0.06$\pm$0.03&0.05$\pm$0.03&$\geq$0.33&$\geq$324&0.780&0.157&0.062&0.002&S&-\\
1106&429578 (2011 EC14)&2458048.25593&5:28&16.0&19.99&-0.05$\pm$0.04&-0.02$\pm$0.02&$\geq$0.18&$\geq$329&0.004&0.350&0.646&0.000&C&-\\
1107&429944 (2012 UZ4)&2458048.26028&5:22&16.4&21.39&-0.12$\pm$0.08&-0.06$\pm$0.07&$\geq$0.51&$\geq$323&0.009&0.205&0.785&0.001&C&-\\
1108&430902 (2005 SW49)&2457691.37970&1:54&17.5&20.73&0.16$\pm$0.09&0.06$\pm$0.17&$\geq$0.40&$\geq$114&0.773&0.022&0.154&0.051&S&-\\
1109&432570 (2010 NK37)&2458047.25601&3:05&16.0&20.14&-0.06$\pm$0.06&-0.00$\pm$0.03&$\geq$0.15&$\geq$186&0.050&0.488&0.462&0.000&-&-\\
1110&433318 (2013 QC3)&2458055.26304&5:11&17.7&20.01&-0.05$\pm$0.03&-0.09$\pm$0.03&$\geq$0.24&$\geq$312&0.000&0.010&0.990&0.000&C&-\\
1111&433436 (2013 TE112)&2458164.41350&4:21&17.7&20.71&-0.05$\pm$0.03&-0.09$\pm$0.04&$\geq$0.30&$\geq$261&0.000&0.032&0.968&0.000&C&-\\
1112&434126 (2002 QP56)&2458164.41350&4:21&18.0&20.58&0.00$\pm$0.03&-0.01$\pm$0.04&$\geq$0.26&$\geq$261&0.130&0.220&0.650&0.000&C&-\\
1113&434178 (2002 US27)&2457692.38892&1:20&18.1&19.31&0.04$\pm$0.02&0.03$\pm$0.03&$\geq$0.22&$\geq$80&0.710&0.093&0.196&0.000&S&-\\
1114&434403 (2005 GG131)&2458164.41350&4:21&18.1&20.86&0.02$\pm$0.06&0.05$\pm$0.05&$\geq$0.35&$\geq$261&0.417&0.395&0.159&0.030&-&-\\
1115&434463 (2005 QO40)&2458168.40251&1:24&17.5&16.31&0.05$\pm$0.03&0.18$\pm$0.03&$\geq$0.11&$\geq$84&0.330&0.012&0.000&0.658&D&-\\
1116&434552 (2005 TU98)&2457724.28943&1:08&17.0&19.87&0.12$\pm$0.04&0.14$\pm$0.07&$\geq$0.29&$\geq$68&0.924&0.010&0.003&0.063&S&-\\
1117&43568 (2001 FV134)&2457801.38674&1:43&13.1&18.21&0.03$\pm$0.04&0.14$\pm$0.04&$\geq$0.08&$\geq$104&0.385&0.247&0.002&0.366&-&-\\
1118&436136 (2009 UC26)&2457690.38513&0:48&17.8&19.47&0.05$\pm$0.05&0.03$\pm$0.07&$\geq$0.21&$\geq$49&0.538&0.167&0.256&0.039&S&-\\
1119&439009 (2011 AT22)&2458164.41350&4:21&17.3&20.34&0.14$\pm$0.03&0.11$\pm$0.03&$\geq$0.14&$\geq$261&1.000&0.000&0.000&0.000&S&-\\
1120&439278 (2012 UH64)&2458166.40297&2:42&17.2&20.69&-0.10$\pm$0.09&0.06$\pm$0.08&$\geq$0.36&$\geq$162&0.063&0.647&0.206&0.085&X&-\\
1121&439591 (2014 DA123)&2458163.46671&3:42&16.8&20.86&-0.01$\pm$0.04&0.01$\pm$0.06&$\geq$0.32&$\geq$223&0.111&0.444&0.434&0.011&-&-\\
1122&439671 (2014 HH169)&2457691.46127&2:00&15.8&20.68&0.03$\pm$0.10&0.04$\pm$0.12&$\geq$0.42&$\geq$121&0.369&0.220&0.301&0.110&-&-\\
1123&439902 (2000 WR45)&2457724.34310&0:55&16.2&19.64&0.10$\pm$0.06&0.05$\pm$0.07&$\geq$0.26&$\geq$55&0.795&0.078&0.103&0.024&S&-\\
1124&441002 (2007 DS53)&2458166.40297&2:45&18.0&21.24&0.18$\pm$0.11&0.17$\pm$0.09&$\geq$0.64&$\geq$165&0.851&0.035&0.008&0.106&S&-\\
1125&44108 (1998 HT4)&2457724.28943&1:08&14.5&18.48&0.12$\pm$0.02&0.20$\pm$0.03&0.15$\pm$0.04&135$\pm$29&0.968&0.000&0.000&0.032&S&-\\
1126&44173 (1998 KH13)&2458055.27192&5:01&15.7&19.86&0.10$\pm$0.03&0.12$\pm$0.03&$\geq$0.22&$\geq$302&0.975&0.008&0.000&0.017&S&-\\
1127&441838 (2009 VJ5)&2458163.46671&3:42&17.4&20.44&-0.06$\pm$0.03&-0.11$\pm$0.04&$\geq$0.24&$\geq$223&0.000&0.016&0.984&0.000&C&-\\
1128&442529 (2011 WT121)&2458167.40537&1:20&16.6&20.78&-0.05$\pm$0.05&-0.09$\pm$0.06&$\geq$0.15&$\geq$81&0.004&0.089&0.907&0.000&C&-\\
1129&443269 (2014 ET18)&2457691.46127&2:00&16.8&20.25&-0.04$\pm$0.06&-0.01$\pm$0.07&$\geq$0.50&$\geq$121&0.073&0.387&0.533&0.007&C&-\\
1130&443565 (2014 KX31)&2457722.38400&1:47&16.4&20.80&0.03$\pm$0.07&0.02$\pm$0.09&$\geq$0.59&$\geq$107&0.368&0.232&0.339&0.062&-&-\\
1131&44440 (1998 UM15)&2458047.25601&5:24&15.3&18.02&0.07$\pm$0.01&0.09$\pm$0.01&0.31$\pm$0.04&167$\pm$16&0.996&0.004&0.000&0.000&S&-\\
1132&44576 (1999 GJ10)&2457724.36139&0:29&14.9&20.31&0.14$\pm$0.12&0.13$\pm$0.22&$\geq$0.25&$\geq$29&0.678&0.046&0.151&0.125&S&-\\
1133&44669 (1999 RC182)&2457692.44645&1:00&15.7&19.17&0.06$\pm$0.04&0.12$\pm$0.05&$\geq$0.49&$\geq$60&0.657&0.139&0.007&0.197&S&-\\
1134&4469 Utting (1978 PS4)&2458168.40251&3:18&13.7&18.58&0.07$\pm$0.03&0.14$\pm$0.04&0.22$\pm$0.04&264$\pm$85&0.734&0.038&0.000&0.228&S&-\\
1135&44906 (1999 VF23)&2458166.40297&2:54&15.1&18.20&0.11$\pm$0.02&0.19$\pm$0.02&$\geq$0.10&$\geq$175&0.994&0.000&0.000&0.006&S&-\\
1136&44959 (1999 VL82)&2457692.38892&1:20&16.3&18.79&0.05$\pm$0.02&0.07$\pm$0.03&$\geq$0.09&$\geq$80&0.780&0.201&0.015&0.005&S&-\\
1137&449627 (2014 KQ6)&2457692.38892&1:20&16.2&20.21&-0.00$\pm$0.04&-0.01$\pm$0.04&$\geq$0.15&$\geq$80&0.101&0.251&0.648&0.000&C&-\\
1138&45005 (1999 VR198)&2457690.48064&0:52&15.9&19.49&0.05$\pm$0.07&0.08$\pm$0.07&$\geq$0.22&$\geq$53&0.559&0.232&0.089&0.120&S&-\\
1139&452202 (2015 RV192)&2458164.41350&4:21&15.3&21.04&0.02$\pm$0.05&0.02$\pm$0.06&$\geq$0.50&$\geq$261&0.346&0.255&0.383&0.016&-&-\\
1140&453445 (2009 RK5)&2458163.46671&3:42&15.2&20.72&-0.07$\pm$0.08&-0.08$\pm$0.08&$\geq$0.28&$\geq$223&0.025&0.131&0.844&0.001&C&-\\
1141&454814 (2015 RH99)&2458164.41350&4:21&15.5&20.49&-0.03$\pm$0.03&-0.07$\pm$0.04&$\geq$0.40&$\geq$261&0.001&0.044&0.956&0.000&C&-\\
1142&454836 (2015 RY213)&2458163.47274&3:34&15.7&20.75&0.03$\pm$0.07&0.03$\pm$0.05&$\geq$0.39&$\geq$214&0.465&0.313&0.218&0.004&-&-\\
1143&45598 (2000 CN120)&2458164.41350&4:21&14.8&19.53&0.09$\pm$0.01&0.13$\pm$0.02&$\geq$0.12&$\geq$261&0.997&0.000&0.000&0.003&S&-\\
1144&45704 (2000 FZ19)&2457691.54720&0:52&14.4&18.14&0.13$\pm$0.04&0.13$\pm$0.10&$\geq$0.15&$\geq$52&0.945&0.003&0.021&0.032&S&-\\
1145&457154 (2008 FW136)&2457802.39311&0:45&16.2&19.51&0.04$\pm$0.05&0.09$\pm$0.05&$\geq$0.29&$\geq$46&0.510&0.358&0.030&0.102&S&-\\
1146&45746 (2000 JW14)&2458047.25601&5:24&13.9&18.64&-0.00$\pm$0.01&0.02$\pm$0.02&0.22$\pm$0.05&140$\pm$11&0.038&0.548&0.413&0.000&X&-\\
1147&45813 (2000 QA45)&2457728.50413&0:37&15.3&19.50&-0.04$\pm$0.08&-0.01$\pm$0.08&$\geq$0.16&$\geq$38&0.106&0.351&0.530&0.012&C&-\\
1148&45843 (2000 RL73)&2458053.25946&4:21&16.1&19.48&0.13$\pm$0.03&-0.09$\pm$0.06&$\geq$0.57&$\geq$262&0.459&0.000&0.541&0.000&C&-\\
1149&46045 (2001 DU68)&2457691.49049&1:18&14.1&18.97&-0.02$\pm$0.04&-0.00$\pm$0.05&$\geq$0.25&$\geq$79&0.072&0.415&0.512&0.001&C&-\\
1150&46118 (2001 FL34)&2458168.40251&3:18&15.3&18.09&0.09$\pm$0.02&0.11$\pm$0.03&$\geq$0.07&$\geq$199&0.981&0.006&0.000&0.013&S&-\\
1151&461651 (2005 GM11)&2458048.25593&5:28&17.3&21.40&-0.04$\pm$0.08&-0.01$\pm$0.07&$\geq$0.51&$\geq$329&0.102&0.374&0.518&0.005&C&-\\
1152&46184 (2001 FM120)&2458164.41350&4:21&15.3&19.39&-0.03$\pm$0.02&-0.04$\pm$0.02&$\geq$0.12&$\geq$261&0.000&0.075&0.925&0.000&C&-\\
1153&4647 Syuji (1931 TU1)&2458166.40297&2:54&12.8&18.50&-0.04$\pm$0.02&-0.05$\pm$0.02&$\geq$0.08&$\geq$175&0.000&0.070&0.930&0.000&C&-\\
1154&465074 (2006 SP356)&2458050.25465&5:29&17.6&19.98&0.10$\pm$0.02&0.14$\pm$0.02&$\geq$0.17&$\geq$329&0.993&0.000&0.000&0.007&S&-\\
1155&466052 (2011 PX4)&2458047.26030&5:18&15.9&20.11&-0.04$\pm$0.02&0.01$\pm$0.03&$\geq$0.17&$\geq$318&0.002&0.738&0.260&0.000&X&-\\
1156&46699 (1997 CL26)&2458049.25597&4:33&14.9&19.28&0.10$\pm$0.01&0.17$\pm$0.02&$\geq$0.25&$\geq$274&0.993&0.000&0.000&0.007&S&-\\
1157&46709 (1997 GU6)&2458054.26480&5:23&14.8&18.21&-0.01$\pm$0.01&0.01$\pm$0.01&$\geq$0.13&$\geq$324&0.000&0.305&0.694&0.000&C&-\\
1158&467520 (2007 GA10)&2458048.25593&5:28&16.0&19.89&0.07$\pm$0.04&0.14$\pm$0.02&$\geq$0.20&$\geq$329&0.777&0.063&0.000&0.160&S&-\\
1159&469088 (2015 BM346)&2458047.25601&5:24&16.4&20.76&-0.01$\pm$0.04&0.02$\pm$0.04&$\geq$0.36&$\geq$324&0.163&0.503&0.333&0.002&X&-\\
1160&469125 (2015 EG2)&2458047.25601&3:18&16.3&20.32&0.09$\pm$0.03&0.14$\pm$0.04&$\geq$0.14&$\geq$198&0.882&0.020&0.000&0.098&S&-\\
1161&469143 (2015 FA165)&2458048.26461&5:13&16.4&21.34&-0.15$\pm$0.06&-0.22$\pm$0.07&$\geq$0.38&$\geq$313&0.000&0.002&0.998&0.000&C&-\\
1162&469800 (2005 SZ23)&2457691.37970&0:59&16.2&19.55&0.00$\pm$0.05&0.07$\pm$0.05&$\geq$0.23&$\geq$60&0.259&0.607&0.089&0.044&X&-\\
1163&470181 (2006 UX335)&2457691.37970&1:54&16.8&20.57&0.01$\pm$0.07&0.14$\pm$0.08&$\geq$0.45&$\geq$114&0.299&0.307&0.037&0.356&-&-\\
1164&471271 (2011 FZ6)&2458049.25597&5:24&16.6&20.68&-0.03$\pm$0.03&-0.02$\pm$0.03&$\geq$0.25&$\geq$325&0.011&0.353&0.637&0.000&C&-\\
1165&471746 (2012 UL58)&2457691.37970&1:54&17.7&20.28&-0.08$\pm$0.05&-0.14$\pm$0.06&$\geq$0.31&$\geq$114&0.001&0.021&0.978&0.000&C&-\\
1166&472283 (2014 WK4)&2458048.25593&5:28&17.4&21.32&0.04$\pm$0.05&-0.14$\pm$0.06&$\geq$0.51&$\geq$329&0.025&0.002&0.973&0.000&C&-\\
1167&473825 (2016 EO116)&2458048.25593&5:28&18.3&21.28&-0.04$\pm$0.06&-0.04$\pm$0.06&$\geq$0.34&$\geq$329&0.057&0.206&0.737&0.000&C&-\\
1168&474106 (2016 LZ23)&2458047.25601&5:24&16.5&20.71&-0.01$\pm$0.03&-0.03$\pm$0.04&$\geq$0.32&$\geq$324&0.045&0.175&0.780&0.000&C&-\\
1169&474310 (2002 AN50)&2458163.46671&3:42&16.9&20.90&-0.03$\pm$0.04&-0.10$\pm$0.06&0.56$\pm$0.11&446$\pm$86&0.006&0.050&0.945&0.000&C&-\\
1170&474966 (2005 TD59)&2457692.38892&1:20&16.3&20.59&-0.02$\pm$0.05&0.02$\pm$0.06&$\geq$0.24&$\geq$80&0.135&0.485&0.359&0.021&-&-\\
1171&474969 (2005 TH63)&2457691.37970&1:54&18.0&20.59&-0.13$\pm$0.13&-0.04$\pm$0.11&$\geq$0.33&$\geq$114&0.060&0.283&0.638&0.019&C&-\\
1172&475078 (2005 UZ156)&2457690.33738&1:57&16.3&20.43&-0.06$\pm$0.05&-0.10$\pm$0.07&$\geq$1.01&$\geq$118&0.003&0.079&0.918&0.000&C&-\\
1173&475202 (2005 VU10)&2457722.38400&1:47&18.2&20.34&0.07$\pm$0.05&0.06$\pm$0.07&$\geq$0.23&$\geq$107&0.689&0.135&0.119&0.057&S&-\\
1174&475224 (2005 VC98)&2457690.33738&1:55&16.3&20.53&-0.02$\pm$0.06&0.03$\pm$0.08&$\geq$0.50&$\geq$116&0.123&0.479&0.343&0.055&-&-\\
1175&475746 (2006 WN102)&2458168.40251&1:30&18.8&17.00&-0.06$\pm$0.02&-0.03$\pm$0.03&$\geq$0.04&$\geq$91&0.000&0.386&0.614&0.000&C&-\\
1176&475989 (2007 PZ42)&2457687.38022&2:02&16.8&20.21&0.11$\pm$0.04&0.17$\pm$0.06&$\geq$0.26&$\geq$123&0.859&0.008&0.000&0.134&S&-\\
1177&475993 (2007 RF)&2458163.46671&3:42&16.9&20.24&-0.08$\pm$0.03&-0.04$\pm$0.04&$\geq$0.21&$\geq$223&0.000&0.246&0.754&0.000&C&-\\
1178&476265 (2007 VO142)&2457692.38892&1:20&16.8&20.43&-0.07$\pm$0.04&0.01$\pm$0.06&$\geq$0.23&$\geq$80&0.007&0.628&0.358&0.007&X&-\\
1179&476873 (2008 VR23)&2457691.46127&2:00&17.4&20.52&0.18$\pm$0.06&0.18$\pm$0.07&$\geq$0.37&$\geq$121&0.975&0.001&0.000&0.023&S&-\\
1180&476919 (2008 WK83)&2457722.38400&1:47&17.2&19.06&-0.05$\pm$0.02&-0.06$\pm$0.03&$\geq$0.15&$\geq$107&0.000&0.112&0.888&0.000&C&-\\
1181&477075 (2009 BT78)&2458166.40297&2:42&16.5&20.10&0.05$\pm$0.04&0.08$\pm$0.04&$\geq$0.20&$\geq$162&0.640&0.305&0.029&0.026&S&-\\
1182&477114 (2009 BR183)&2457691.54720&0:52&16.4&20.06&-0.01$\pm$0.07&0.15$\pm$0.14&$\geq$0.17&$\geq$52&0.182&0.251&0.126&0.442&-&-\\
1183&47715 (2000 DG25)&2457728.49022&0:57&14.8&19.66&0.23$\pm$0.07&0.29$\pm$0.08&$\geq$0.24&$\geq$58&0.980&0.000&0.000&0.020&S&-\\
1184&477653 (2010 NH45)&2457691.46127&2:00&16.2&20.61&-0.08$\pm$0.10&-0.02$\pm$0.11&$\geq$0.52&$\geq$121&0.073&0.324&0.569&0.034&C&-\\
1185&477667 (2010 OG15)&2457690.42183&2:19&15.7&19.90&0.02$\pm$0.05&0.10$\pm$0.06&$\geq$0.40&$\geq$139&0.343&0.425&0.059&0.173&-&-\\
1186&477779 (2011 BQ26)&2458163.46671&3:42&17.9&20.80&-0.05$\pm$0.07&-0.12$\pm$0.07&$\geq$0.36&$\geq$223&0.008&0.040&0.953&0.000&C&-\\
1187&478336 (2011 WM120)&2457687.38022&3:03&16.6&19.77&0.08$\pm$0.02&0.19$\pm$0.03&$\geq$0.30&$\geq$183&0.721&0.000&0.000&0.279&S&-\\
1188&478515 (2012 SR46)&2457692.38892&1:20&17.9&19.84&0.01$\pm$0.03&0.01$\pm$0.04&$\geq$0.14&$\geq$80&0.197&0.332&0.470&0.001&-&-\\
1189&478664 (2012 TV257)&2457724.38316&1:08&17.5&20.16&-0.01$\pm$0.05&0.10$\pm$0.10&$\geq$0.25&$\geq$69&0.164&0.392&0.138&0.306&-&-\\
1190&478869 (2012 VA91)&2457724.38316&1:08&17.5&20.41&0.00$\pm$0.06&0.04$\pm$0.07&$\geq$0.18&$\geq$69&0.259&0.412&0.263&0.067&-&-\\
1191&479445 (2013 YE114)&2458163.46671&3:42&17.9&20.79&0.06$\pm$0.06&0.05$\pm$0.07&$\geq$0.38&$\geq$223&0.609&0.191&0.161&0.038&S&-\\
1192&479941 (2014 HV150)&2457692.38892&1:20&16.3&20.43&-0.10$\pm$0.04&-0.09$\pm$0.06&$\geq$0.19&$\geq$80&0.000&0.100&0.899&0.000&C&-\\
1193&480288 (2015 HK145)&2458167.40537&1:17&18.0&20.79&0.05$\pm$0.06&0.06$\pm$0.07&$\geq$0.30&$\geq$77&0.577&0.228&0.137&0.058&S&-\\
1194&480702 (2015 PX173)&2457691.46127&2:00&15.8&20.61&0.01$\pm$0.09&0.06$\pm$0.11&$\geq$0.41&$\geq$121&0.323&0.278&0.251&0.148&-&-\\
1195&480959 (2003 UZ3)&2457692.38892&1:20&17.5&20.71&0.06$\pm$0.05&0.09$\pm$0.07&$\geq$0.21&$\geq$80&0.621&0.175&0.079&0.126&S&-\\
1196&480963 (2003 UH90)&2457724.38316&1:08&17.3&19.89&-0.03$\pm$0.05&-0.01$\pm$0.06&$\geq$0.26&$\geq$69&0.060&0.418&0.520&0.003&C&-\\
1197&480983 (2003 YL26)&2457802.39604&0:41&16.7&19.84&0.01$\pm$0.05&-0.02$\pm$0.06&$\geq$0.12&$\geq$41&0.174&0.194&0.628&0.004&C&-\\
1198&481056 (2005 LH31)&2457802.39604&0:41&16.6&20.37&0.05$\pm$0.07&0.12$\pm$0.08&$\geq$0.24&$\geq$41&0.509&0.208&0.042&0.241&S&-\\
1199&481180 (2005 UX279)&2457722.38400&1:47&16.6&20.54&0.07$\pm$0.06&0.00$\pm$0.08&$\geq$0.37&$\geq$107&0.561&0.083&0.338&0.018&S&-\\
1200&481505 (2007 EN64)&2458167.40537&1:20&16.6&20.93&0.00$\pm$0.05&0.11$\pm$0.06&$\geq$0.17&$\geq$81&0.257&0.446&0.054&0.243&-&-\\
1201&48158 (2001 GM9)&2457722.38400&1:47&14.4&18.89&-0.10$\pm$0.02&-0.13$\pm$0.03&$\geq$0.13&$\geq$107&0.000&0.000&1.000&0.000&C&-\\
1202&48159 Saint-Veran (2001 HY)&2457692.44645&1:00&14.9&18.52&0.04$\pm$0.04&0.14$\pm$0.04&$\geq$0.13&$\geq$60&0.473&0.170&0.002&0.355&-&-\\
1203&481590 (2007 TJ169)&2457722.38400&1:47&16.9&19.80&-0.08$\pm$0.03&-0.15$\pm$0.05&$\geq$0.25&$\geq$107&0.000&0.003&0.997&0.000&C&-\\
1204&481606 (2007 TA406)&2457692.44645&1:00&16.5&20.08&0.03$\pm$0.07&0.06$\pm$0.13&$\geq$0.22&$\geq$60&0.344&0.195&0.286&0.175&-&-\\
1205&482590 (2012 XP94)&2457690.42183&2:19&16.7&20.46&0.17$\pm$0.07&0.20$\pm$0.08&$\geq$0.46&$\geq$139&0.920&0.005&0.001&0.074&S&-\\
1206&48291 (2002 JQ1)&2457724.38316&1:08&15.8&19.38&0.08$\pm$0.03&0.04$\pm$0.04&$\geq$0.09&$\geq$69&0.899&0.045&0.055&0.001&S&-\\
1207&48371 (1173 T-3)&2457802.39311&0:45&15.0&19.28&0.02$\pm$0.03&0.06$\pm$0.04&$\geq$0.11&$\geq$46&0.414&0.441&0.129&0.016&-&-\\
1208&4838 Billmclaughlin (1989 NJ)&2457802.39910&0:37&13.0&16.45&-0.00$\pm$0.02&0.03$\pm$0.03&$\geq$0.04&$\geq$37&0.089&0.529&0.382&0.000&X&-\\
1209&485219 (2010 UJ99)&2457730.42038&1:30&15.7&19.49&0.09$\pm$0.04&0.13$\pm$0.04&$\geq$0.19&$\geq$90&0.872&0.031&0.001&0.097&S&-\\
1210&48538 (1993 RF15)&2458164.41350&4:21&15.1&20.40&0.01$\pm$0.03&0.08$\pm$0.03&$\geq$0.28&$\geq$261&0.199&0.741&0.039&0.021&X&-\\
1211&486013 (2012 RZ16)&2458166.40297&2:42&16.8&21.00&0.18$\pm$0.10&-0.14$\pm$0.14&$\geq$0.34&$\geq$162&0.501&0.008&0.488&0.003&S&-\\
1212&488306 (2016 UH69)&2457692.39079&1:17&17.0&20.52&0.10$\pm$0.05&0.20$\pm$0.06&$\geq$0.14&$\geq$77&0.705&0.011&0.000&0.284&S&-\\
1213&488318 (2016 UA90)&2457692.38892&1:20&17.9&19.92&0.05$\pm$0.03&0.07$\pm$0.04&$\geq$0.17&$\geq$80&0.699&0.226&0.043&0.032&S&-\\
1214&489341 (2006 UN24)&2458054.26480&4:55&15.8&20.50&0.01$\pm$0.10&-0.06$\pm$0.08&$\geq$0.33&$\geq$295&0.211&0.122&0.664&0.003&C&-\\
1215&48954 (1998 QD21)&2458054.26480&5:23&14.9&18.53&0.08$\pm$0.01&0.11$\pm$0.02&$\geq$0.13&$\geq$324&0.999&0.001&0.000&0.000&S&-\\
1216&48969 (1998 QT38)&2458167.40537&1:20&15.5&19.34&0.08$\pm$0.02&0.14$\pm$0.03&0.35$\pm$0.04&161$\pm$23&0.885&0.017&0.000&0.098&S&-\\
1217&49005 (1998 QN62)&2457691.37970&1:54&14.8&18.25&0.06$\pm$0.02&0.05$\pm$0.02&$\geq$0.39&$\geq$114&0.947&0.042&0.011&0.000&S&-\\
1218&490184 (2008 UD285)&2458047.25601&5:24&16.8&20.73&-0.06$\pm$0.03&-0.09$\pm$0.04&$\geq$0.33&$\geq$324&0.000&0.029&0.971&0.000&C&-\\
1219&490355 (2009 FQ28)&2458054.26480&5:20&15.8&20.57&-0.15$\pm$0.07&0.03$\pm$0.07&$\geq$0.56&$\geq$321&0.002&0.610&0.374&0.013&X&-\\
1220&491691 (2012 US69)&2458049.25597&5:18&16.7&21.19&-0.03$\pm$0.07&-0.05$\pm$0.07&$\geq$0.40&$\geq$318&0.073&0.207&0.718&0.003&C&-\\
1221&491723 (2012 UY162)&2458047.25601&5:24&15.9&21.01&0.03$\pm$0.06&0.01$\pm$0.07&$\geq$0.42&$\geq$324&0.387&0.208&0.387&0.018&-&-\\
1222&492348 (2014 HS12)&2457692.38892&1:20&16.8&19.95&-0.00$\pm$0.03&0.01$\pm$0.04&$\geq$0.23&$\geq$80&0.133&0.366&0.501&0.000&C&-\\
1223&492397 (2014 JS31)&2458165.40602&5:13&17.1&21.27&-0.04$\pm$0.08&-0.12$\pm$0.11&$\geq$0.70&$\geq$313&0.042&0.102&0.851&0.004&C&-\\
1224&49263 (1998 TJ36)&2457801.38674&1:43&15.1&20.23&0.02$\pm$0.18&-0.15$\pm$0.23&$\geq$1.40&$\geq$104&0.227&0.091&0.631&0.052&C&-\\
1225&494294 (2016 RP29)&2457690.33738&1:57&16.4&20.25&-0.09$\pm$0.04&-0.02$\pm$0.06&$\geq$0.42&$\geq$118&0.001&0.450&0.548&0.001&C&-\\
1226&494411 (2016 UV69)&2457692.38892&1:20&17.0&20.02&0.02$\pm$0.04&0.06$\pm$0.05&$\geq$0.32&$\geq$80&0.350&0.474&0.143&0.033&-&-\\
1227&495018 (2010 RA136)&2458048.25593&5:28&17.5&20.24&0.01$\pm$0.04&-0.04$\pm$0.02&0.58$\pm$0.06&497$\pm$124&0.085&0.037&0.877&0.000&C&-\\
1228&496850 (1999 UK12)&2458050.25874&5:23&18.2&20.21&0.07$\pm$0.05&0.06$\pm$0.04&$\geq$0.36&$\geq$324&0.791&0.150&0.049&0.009&S&-\\
1229&497939 (2006 WS96)&2458049.25597&5:24&17.9&20.34&-0.03$\pm$0.02&-0.02$\pm$0.03&$\geq$0.19&$\geq$325&0.003&0.297&0.700&0.000&C&-\\
1230&498059 (2007 RA70)&2458048.25593&5:28&18.2&20.69&-0.03$\pm$0.04&-0.00$\pm$0.03&$\geq$0.39&$\geq$329&0.041&0.468&0.491&0.000&-&-\\
1231&498133 (2007 TU39)&2458051.27285&4:56&17.3&21.15&-0.04$\pm$0.05&-0.04$\pm$0.05&$\geq$0.37&$\geq$297&0.027&0.231&0.742&0.000&C&-\\
1232&498333 (2007 VH232)&2458051.28597&4:37&17.3&20.81&-0.07$\pm$0.04&-0.11$\pm$0.04&$\geq$0.31&$\geq$278&0.000&0.013&0.986&0.000&C&-\\
1233&498657 (2008 SN112)&2458049.25597&5:24&17.0&20.84&-0.06$\pm$0.03&-0.08$\pm$0.04&$\geq$0.29&$\geq$325&0.000&0.057&0.943&0.000&C&-\\
1234&498806 (2008 UQ285)&2458047.25601&5:24&16.8&20.68&-0.07$\pm$0.05&-0.07$\pm$0.04&0.96$\pm$0.11&429$\pm$101&0.002&0.073&0.926&0.000&C&-\\
1235&499279 (2009 VW70)&2458054.26480&5:20&17.4&20.02&-0.08$\pm$0.07&-0.01$\pm$0.03&$\geq$0.31&$\geq$321&0.040&0.434&0.526&0.000&C&-\\
1236&499685 (2010 WA16)&2458050.25465&5:29&17.8&20.40&0.07$\pm$0.03&0.04$\pm$0.03&$\geq$0.30&$\geq$329&0.914&0.045&0.041&0.001&S&-\\
1237&500055 (2011 UG147)&2458048.25593&5:28&15.8&21.03&-0.08$\pm$0.05&0.00$\pm$0.04&$\geq$0.44&$\geq$329&0.021&0.588&0.391&0.000&X&-\\
1238&500599 (2012 UX118)&2458051.28597&4:37&16.8&21.09&0.02$\pm$0.09&0.06$\pm$0.07&$\geq$0.24&$\geq$278&0.405&0.368&0.168&0.059&-&-\\
1239&501246 (2013 VC16)&2458054.26480&5:23&17.2&20.10&-0.05$\pm$0.05&-0.02$\pm$0.04&$\geq$0.30&$\geq$324&0.033&0.396&0.572&0.000&C&-\\
1240&501491 (2014 CM17)&2458048.25593&5:28&16.3&21.19&-0.05$\pm$0.05&-0.09$\pm$0.04&$\geq$0.32&$\geq$329&0.003&0.043&0.954&0.000&C&-\\
1241&502099 (2015 AB262)&2458054.26480&5:20&17.4&20.58&0.02$\pm$0.07&-0.15$\pm$0.09&$\geq$0.48&$\geq$321&0.074&0.025&0.901&0.000&C&-\\
1242&502500 (2015 BD405)&2458054.26480&4:48&18.1&20.64&-0.12$\pm$0.10&-0.03$\pm$0.10&$\geq$0.46&$\geq$289&0.028&0.320&0.638&0.014&C&-\\
1243&502743 (2015 DU44)&2458047.25601&5:24&16.9&20.67&-0.02$\pm$0.03&-0.04$\pm$0.04&$\geq$0.28&$\geq$324&0.008&0.190&0.802&0.000&C&-\\
1244&502784 (2015 DQ97)&2458048.25593&5:28&16.5&20.62&0.02$\pm$0.05&0.08$\pm$0.04&0.68$\pm$0.07&551$\pm$123&0.416&0.519&0.036&0.028&X&-\\
1245&502815 (2015 DP121)&2458048.25593&5:22&16.1&21.35&-0.09$\pm$0.08&-0.13$\pm$0.08&$\geq$0.39&$\geq$323&0.007&0.055&0.938&0.000&C&-\\
1246&502837 (2015 DB153)&2458050.25874&5:23&16.9&20.96&0.02$\pm$0.04&-0.04$\pm$0.05&$\geq$0.34&$\geq$324&0.145&0.103&0.753&0.000&C&-\\
1247&503059 (2015 FP174)&2458047.25601&5:24&16.7&21.12&0.08$\pm$0.04&0.10$\pm$0.05&$\geq$0.39&$\geq$324&0.793&0.103&0.015&0.090&S&-\\
1248&503139 (2015 GT15)&2458054.26480&5:07&16.2&20.71&0.02$\pm$0.10&0.07$\pm$0.08&$\geq$0.34&$\geq$308&0.404&0.337&0.150&0.109&-&-\\
1249&503529 (2016 FG20)&2458048.25593&5:28&17.2&20.23&-0.05$\pm$0.04&0.01$\pm$0.02&0.48$\pm$0.06&177$\pm$17&0.023&0.754&0.223&0.000&X&-\\
1250&503785 (2016 UW67)&2457724.38316&1:08&16.1&20.37&-0.05$\pm$0.06&-0.03$\pm$0.07&$\geq$0.71&$\geq$69&0.032&0.335&0.628&0.005&C&-\\
1251&504127 (2006 RN79)&2458055.28554&4:39&18.4&20.59&0.01$\pm$0.06&0.07$\pm$0.06&$\geq$0.45&$\geq$279&0.351&0.440&0.113&0.096&-&-\\
1252&505666 (2014 UL32)&2458051.27285&4:56&18.7&21.22&0.04$\pm$0.11&-0.07$\pm$0.10&$\geq$0.38&$\geq$297&0.299&0.111&0.580&0.010&C&-\\
1253&505830 (2015 BL496)&2458055.28998&4:32&17.4&20.40&0.01$\pm$0.07&0.04$\pm$0.09&$\geq$0.35&$\geq$273&0.320&0.326&0.287&0.068&-&-\\
1254&50606 (2000 ES55)&2457692.44645&1:00&15.2&19.12&0.06$\pm$0.04&0.12$\pm$0.05&$\geq$0.05&$\geq$60&0.700&0.124&0.011&0.165&S&-\\
1255&508096 (2015 DU131)&2458051.28168&4:43&17.2&20.81&0.02$\pm$0.04&0.08$\pm$0.04&$\geq$0.30&$\geq$284&0.401&0.538&0.031&0.030&X&-\\
1256&508695 (2017 UK19)&2458050.26289&5:17&18.5&20.86&-0.09$\pm$0.04&-0.11$\pm$0.05&$\geq$0.46&$\geq$318&0.000&0.025&0.975&0.000&C&-\\
1257&508697 (2017 UQ19)&2458050.25874&5:23&16.4&20.94&0.06$\pm$0.04&0.06$\pm$0.06&$\geq$0.56&$\geq$324&0.735&0.140&0.090&0.035&S&-\\
1258&508699 (2017 UY19)&2458049.25597&5:24&16.1&20.34&-0.07$\pm$0.02&-0.07$\pm$0.03&$\geq$0.29&$\geq$325&0.000&0.037&0.963&0.000&C&-\\
1259&508700 (2017 UA20)&2458048.26028&5:22&16.1&21.15&-0.08$\pm$0.05&-0.07$\pm$0.04&$\geq$0.28&$\geq$323&0.001&0.086&0.913&0.000&C&-\\
1260&508704 (2017 UY20)&2458048.25593&5:28&16.5&20.90&0.02$\pm$0.04&0.06$\pm$0.03&$\geq$0.40&$\geq$329&0.410&0.519&0.065&0.006&X&-\\
1261&508735 (2017 UE29)&2458049.25597&5:24&17.1&20.77&0.04$\pm$0.04&0.03$\pm$0.04&$\geq$0.30&$\geq$325&0.543&0.227&0.228&0.002&S&-\\
1262&509911 (2009 FW7)&2458050.25465&5:29&16.1&21.01&0.01$\pm$0.06&0.07$\pm$0.06&$\geq$0.48&$\geq$329&0.313&0.480&0.113&0.095&-&-\\
1263&510317 (2011 QN99)&2458165.40164&5:19&18.3&20.26&0.02$\pm$0.02&0.03$\pm$0.03&0.71$\pm$0.07&510$\pm$111&0.444&0.239&0.317&0.000&-&-\\
1264&51067 (2000 GP153)&2458167.40537&1:20&15.2&18.17&0.08$\pm$0.02&0.11$\pm$0.03&$\geq$0.13&$\geq$81&0.941&0.033&0.000&0.026&S&-\\
1265&511309 (2014 DF96)&2458166.40297&2:45&17.0&20.50&0.07$\pm$0.04&0.08$\pm$0.05&$\geq$0.18&$\geq$165&0.793&0.130&0.034&0.044&S&-\\
1266&5114 Yezo (1988 CO)&2458053.25946&4:21&13.4&17.24&0.13$\pm$0.01&0.22$\pm$0.02&0.28$\pm$0.03&258$\pm$43&1.000&0.000&0.000&0.001&S&-\\
1267&511980 (2015 KE75)&2457691.46127&2:00&16.9&19.80&0.07$\pm$0.04&0.14$\pm$0.05&$\geq$0.23&$\geq$121&0.697&0.085&0.003&0.215&S&-\\
1268&51208 (2000 JV13)&2457692.38892&1:20&14.5&18.09&0.04$\pm$0.02&0.10$\pm$0.03&0.17$\pm$0.04&160$\pm$27&0.576&0.350&0.002&0.072&S&-\\
1269&51208 (2000 JV13)&2458159.40417&2:14&14.5&18.63&0.05$\pm$0.03&0.10$\pm$0.05&$\geq$0.21&$\geq$135&0.625&0.228&0.028&0.119&S&-\\
1270&51219 (2000 JE23)&2457796.48277&0:51&14.8&17.79&-0.02$\pm$0.07&0.01$\pm$0.07&$\geq$0.15&$\geq$52&0.188&0.370&0.422&0.019&-&-\\
1271&51228 (2000 JQ26)&2458167.40537&1:20&14.3&17.27&0.00$\pm$0.02&-0.04$\pm$0.03&$\geq$0.80&$\geq$81&0.019&0.043&0.938&0.000&C&-\\
1272&512729 (2016 UF23)&2457692.38892&1:20&16.7&20.40&-0.00$\pm$0.04&-0.02$\pm$0.06&$\geq$0.22&$\geq$80&0.128&0.251&0.619&0.002&C&-\\
1273&512932 (2017 AW8)&2458167.40537&1:20&15.6&20.95&-0.08$\pm$0.05&-0.06$\pm$0.07&$\geq$0.18&$\geq$81&0.003&0.230&0.766&0.001&C&-\\
1274&512958 (2017 SX8)&2458048.25593&5:28&16.0&19.81&-0.04$\pm$0.04&0.00$\pm$0.02&0.17$\pm$0.05&286$\pm$58&0.024&0.581&0.396&0.000&X&-\\
1275&513297 (2007 BF71)&2458163.46671&3:42&17.9&20.67&0.10$\pm$0.03&0.12$\pm$0.05&$\geq$0.20&$\geq$223&0.926&0.016&0.002&0.057&S&-\\
1276&513473 (2009 CR38)&2458164.41350&4:21&18.4&20.58&0.02$\pm$0.03&-0.02$\pm$0.04&$\geq$0.36&$\geq$261&0.189&0.104&0.707&0.000&C&-\\
1277&513845 (2013 GD57)&2458165.40164&5:19&16.6&20.93&0.02$\pm$0.04&-0.03$\pm$0.04&$\geq$0.61&$\geq$320&0.219&0.105&0.676&0.000&C&-\\
1278&514351 (2016 PF96)&2458164.41350&4:21&17.8&20.73&0.00$\pm$0.11&0.06$\pm$0.06&$\geq$0.80&$\geq$261&0.379&0.468&0.110&0.043&-&-\\
1279&514399 (2016 SU37)&2458164.41350&4:21&17.5&21.11&0.12$\pm$0.04&0.04$\pm$0.05&$\geq$0.35&$\geq$261&0.944&0.015&0.037&0.003&S&-\\
1280&514479 (2016 VB15)&2457722.38400&1:47&15.6&19.43&-0.03$\pm$0.03&0.03$\pm$0.03&0.95$\pm$0.07&214$\pm$37&0.038&0.707&0.255&0.000&X&-\\
1281&515693 (2014 QF54)&2458167.40537&1:20&16.5&21.14&-0.13$\pm$0.07&-0.06$\pm$0.09&$\geq$0.23&$\geq$81&0.004&0.235&0.758&0.002&C&-\\
1282&515769 (2015 KK10)&2457691.58506&0:32&16.9&20.63&0.17$\pm$0.10&0.23$\pm$0.13&$\geq$0.18&$\geq$33&0.834&0.019&0.011&0.136&S&-\\
1283&51807 (2001 NX19)&2457802.38260&1:00&14.4&18.71&0.07$\pm$0.03&0.08$\pm$0.04&$\geq$0.05&$\geq$61&0.870&0.106&0.007&0.017&S&-\\
1284&51982 (2001 RK150)&2458054.26480&5:23&14.2&19.31&0.04$\pm$0.02&0.03$\pm$0.02&$\geq$0.18&$\geq$324&0.692&0.117&0.192&0.000&S&-\\
1285&52160 (4229 T-1)&2458050.25465&5:20&15.9&19.86&-0.05$\pm$0.02&-0.09$\pm$0.02&$\geq$0.21&$\geq$320&0.000&0.004&0.996&0.000&C&-\\
1286&5233 (1988 RL10)&2458163.46671&3:42&11.5&18.45&0.08$\pm$0.01&0.21$\pm$0.02&0.22$\pm$0.04&320$\pm$77&0.681&0.000&0.000&0.319&S&-\\
1287&52487 (1995 XO2)&2457802.50174&0:55&15.4&20.25&0.12$\pm$0.10&0.01$\pm$0.16&$\geq$0.34&$\geq$55&0.595&0.058&0.285&0.062&S&-\\
1288&52588 (1997 PD1)&2457690.33738&1:05&15.4&19.00&0.09$\pm$0.02&0.12$\pm$0.03&$\geq$0.10&$\geq$66&0.978&0.006&0.000&0.016&S&-\\
1289&52692 (1998 FO8)&2458055.26304&5:17&12.1&17.74&0.09$\pm$0.01&0.17$\pm$0.01&0.34$\pm$0.03&636$\pm$110&0.983&0.000&0.000&0.017&S&-\\
1290&52710 (1998 FS90)&2458047.25601&5:24&14.8&17.49&0.11$\pm$0.01&0.13$\pm$0.01&$\geq$0.17&$\geq$324&1.000&0.000&0.000&0.000&S&-\\
1291&5279 Arthuradel (1988 LA)&2457687.38022&0:58&12.6&16.17&0.09$\pm$0.03&0.14$\pm$0.03&$\geq$0.17&$\geq$58&0.901&0.010&0.000&0.088&S&-\\
1292&53198 (1999 CO60)&2458163.46671&3:42&14.2&17.57&0.10$\pm$0.01&0.15$\pm$0.02&$\geq$0.10&$\geq$223&0.999&0.000&0.000&0.001&S&-\\
1293&53201 (1999 CG70)&2457798.50513&1:09&14.2&18.28&-0.02$\pm$0.05&-0.03$\pm$0.06&$\geq$0.24&$\geq$69&0.064&0.267&0.669&0.000&C&-\\
1294&53342 (1999 JK51)&2458048.25593&5:28&14.6&19.41&0.08$\pm$0.04&0.11$\pm$0.02&0.77$\pm$0.04&279$\pm$45&0.886&0.105&0.000&0.009&S&-\\
1295&53399 (1999 JG112)&2457692.44645&1:00&13.9&17.53&0.03$\pm$0.04&0.10$\pm$0.05&$\geq$0.18&$\geq$60&0.463&0.364&0.032&0.140&-&-\\
1296&53480 (2000 AM56)&2458167.40537&1:20&15.5&18.00&0.07$\pm$0.04&0.12$\pm$0.04&$\geq$0.10&$\geq$81&0.789&0.089&0.002&0.120&S&-\\
1297&53490 (2000 AZ65)&2457722.38979&1:38&15.0&18.75&0.13$\pm$0.02&0.07$\pm$0.03&$\geq$0.12&$\geq$99&1.000&0.000&0.000&0.000&S&-\\
1298&53767 (2000 EV84)&2458167.40537&1:20&13.9&18.83&0.06$\pm$0.02&0.12$\pm$0.03&$\geq$0.07&$\geq$81&0.788&0.101&0.000&0.111&S&-\\
1299&54107 (2000 HM9)&2458163.46671&3:36&15.1&19.92&0.08$\pm$0.02&0.15$\pm$0.03&$\geq$0.23&$\geq$217&0.879&0.002&0.000&0.119&S&-\\
1300&5482 Korankei (1990 DX)&2458167.40537&1:20&13.3&16.67&0.06$\pm$0.02&0.08$\pm$0.03&0.26$\pm$0.04&161$\pm$30&0.785&0.206&0.002&0.008&S&-\\
1301&5499 (1981 SU2)&2457766.50272&1:01&13.7&17.37&0.21$\pm$0.09&0.19$\pm$0.07&$\geq$0.51&$\geq$61&0.954&0.005&0.000&0.041&S&-\\
1302&5499 (1981 SU2)&2457768.50255&2:00&13.7&17.50&0.07$\pm$0.05&0.14$\pm$0.05&0.53$\pm$0.10&225$\pm$39&0.674&0.088&0.003&0.235&S&-\\
1303&55948 (1998 HY45)&2458049.25597&5:24&14.3&19.10&-0.03$\pm$0.01&-0.03$\pm$0.02&$\geq$0.12&$\geq$325&0.000&0.163&0.837&0.000&C&-\\
1304&56140 (1999 CN62)&2457728.49022&0:57&14.8&18.21&0.02$\pm$0.06&-0.07$\pm$0.07&$\geq$0.09&$\geq$58&0.129&0.087&0.784&0.001&C&-\\
1305&56170 (1999 FK6)&2457724.38316&1:08&14.7&18.76&0.09$\pm$0.02&0.13$\pm$0.03&$\geq$0.08&$\geq$69&0.958&0.007&0.000&0.035&S&-\\
1306&56179 (1999 FS26)&2458051.26416&5:09&15.3&19.25&-0.05$\pm$0.01&-0.01$\pm$0.01&$\geq$0.14&$\geq$309&0.000&0.658&0.342&0.000&X&-\\
1307&56312 (1999 RM224)&2458054.26480&5:23&13.4&18.33&0.09$\pm$0.01&0.16$\pm$0.01&$\geq$0.07&$\geq$324&0.983&0.000&0.000&0.018&S&-\\
1308&56566 (2000 JE14)&2457690.38513&0:48&15.5&19.09&0.07$\pm$0.04&0.05$\pm$0.07&$\geq$0.10&$\geq$49&0.716&0.093&0.150&0.041&S&-\\
1309&57150 (2001 QA1)&2458167.40537&1:20&15.8&19.98&0.09$\pm$0.03&0.08$\pm$0.05&$\geq$0.16&$\geq$81&0.942&0.026&0.017&0.015&S&-\\
1310&57183 (2001 QG29)&2458049.25597&5:24&14.2&17.08&0.04$\pm$0.01&0.07$\pm$0.01&0.56$\pm$0.03&650$\pm$157&0.485&0.515&0.000&0.000&X&-\\
1311&57679 (2001 UD46)&2457692.44645&1:00&15.7&18.93&0.04$\pm$0.04&0.06$\pm$0.06&$\geq$0.08&$\geq$60&0.502&0.309&0.125&0.064&S&-\\
1312&57725 (2001 UN149)&2458163.46671&3:42&15.1&19.67&0.14$\pm$0.02&0.17$\pm$0.03&$\geq$0.18&$\geq$223&1.000&0.000&0.000&0.000&S&-\\
1313&57851 (2001 XJ97)&2458047.25601&5:24&14.3&19.42&0.08$\pm$0.01&0.14$\pm$0.02&$\geq$0.11&$\geq$324&0.973&0.000&0.000&0.027&S&-\\
1314&58066 (7579 P-L)&2458053.25946&4:21&15.5&18.52&-0.04$\pm$0.02&-0.02$\pm$0.02&$\geq$0.17&$\geq$262&0.000&0.376&0.624&0.000&C&-\\
1315&58388 (1995 TK)&2458047.25601&5:24&15.0&18.92&0.08$\pm$0.01&0.13$\pm$0.02&$\geq$0.38&$\geq$324&0.993&0.000&0.000&0.007&S&-\\
1316&58535 Pattillo (1997 DP)&2458055.26304&5:11&14.9&19.14&-0.02$\pm$0.02&-0.00$\pm$0.02&0.20$\pm$0.05&194$\pm$23&0.001&0.351&0.649&0.000&C&-\\
1317&58562 (1997 NG1)&2457691.37970&0:55&15.3&14.12&0.20$\pm$0.02&0.34$\pm$0.03&$\geq$0.07&$\geq$56&1.000&0.000&0.000&0.000&S&-\\
1318&58715 (1998 DK3)&2458051.26003&5:15&15.3&18.44&0.08$\pm$0.01&0.07$\pm$0.01&0.41$\pm$0.03&211$\pm$26&0.999&0.001&0.000&0.000&S&-\\
1319&58852 (1998 HE84)&2458053.25946&4:21&13.8&18.04&0.08$\pm$0.01&0.15$\pm$0.02&0.18$\pm$0.03&184$\pm$26&0.952&0.000&0.000&0.048&S&-\\
1320&59091 (1998 VJ42)&2457724.28943&1:08&15.8&19.62&0.12$\pm$0.04&0.27$\pm$0.05&$\geq$0.17&$\geq$68&0.809&0.000&0.000&0.191&S&-\\
1321&59098 (1998 WN7)&2457691.46127&1:01&14.5&18.04&0.12$\pm$0.03&0.18$\pm$0.04&$\geq$0.28&$\geq$61&0.960&0.000&0.000&0.040&S&-\\
1322&59921 (1999 RM163)&2458166.40297&2:48&15.0&20.32&0.07$\pm$0.04&0.08$\pm$0.04&$\geq$0.35&$\geq$169&0.840&0.111&0.020&0.030&S&-\\
1323&59980 (1999 SG6)&2457800.27020&1:07&13.1&18.58&0.05$\pm$0.04&0.12$\pm$0.05&0.18$\pm$0.07&136$\pm$30&0.636&0.182&0.007&0.175&S&-\\
1324&60069 (1999 TK129)&2457802.43399&1:34&15.2&19.96&-0.15$\pm$0.04&-0.13$\pm$0.05&$\geq$0.17&$\geq$95&0.000&0.006&0.994&0.000&C&-\\
1325&60377 (2000 AC165)&2457724.28943&1:08&12.7&18.08&-0.06$\pm$0.02&-0.06$\pm$0.03&$\geq$0.06&$\geq$68&0.000&0.085&0.915&0.000&C&-\\
1326&60581 (2000 EE128)&2457692.44645&1:00&14.7&18.39&0.08$\pm$0.04&0.27$\pm$0.05&$\geq$0.14&$\geq$60&0.537&0.000&0.000&0.462&S&-\\
1327&60875 (2000 HV86)&2457722.38400&1:47&16.1&19.67&0.08$\pm$0.03&0.17$\pm$0.04&0.30$\pm$0.05&191$\pm$35&0.733&0.003&0.000&0.264&S&-\\
1328&61336 (2000 OT67)&2458167.40537&1:20&15.4&19.44&0.01$\pm$0.03&0.06$\pm$0.04&$\geq$0.59&$\geq$81&0.258&0.602&0.130&0.011&X&-\\
1329&61359 (2000 PW13)&2458054.26480&5:23&15.0&18.57&0.11$\pm$0.01&0.15$\pm$0.02&$\geq$0.17&$\geq$324&1.000&0.000&0.000&0.000&S&-\\
1330&61440 (2000 QE23)&2457690.42183&2:21&14.6&19.20&0.07$\pm$0.04&0.06$\pm$0.04&$\geq$0.19&$\geq$142&0.836&0.121&0.034&0.009&S&-\\
1331&61546 (2000 QT65)&2457802.50174&0:55&14.7&19.34&-0.03$\pm$0.05&-0.11$\pm$0.07&$\geq$0.13&$\geq$55&0.007&0.052&0.941&0.000&C&-\\
1332&61675 (2000 QQ122)&2458166.40297&2:51&15.4&18.75&0.12$\pm$0.02&0.19$\pm$0.05&0.65$\pm$0.04&344$\pm$63&0.986&0.000&0.000&0.014&S&-\\
1333&61796 (2000 QM183)&2457800.27642&0:54&14.7&20.23&0.02$\pm$0.08&0.06$\pm$0.11&$\geq$0.77&$\geq$55&0.324&0.260&0.261&0.156&-&-\\
1334&61806 (2000 QZ185)&2458055.26304&5:17&15.5&18.60&0.09$\pm$0.01&0.13$\pm$0.01&$\geq$0.25&$\geq$318&1.000&0.000&0.000&0.000&S&-\\
1335&62052 (2000 RA69)&2457724.38316&1:08&15.3&18.35&-0.06$\pm$0.02&-0.11$\pm$0.03&$\geq$0.04&$\geq$69&0.000&0.004&0.997&0.000&C&-\\
1336&62196 (2000 SD49)&2457690.33738&1:57&14.9&19.46&0.05$\pm$0.04&0.05$\pm$0.05&$\geq$0.31&$\geq$118&0.675&0.191&0.113&0.021&S&-\\
1337&62312 (2000 SL119)&2457728.49022&0:57&15.7&20.04&0.04$\pm$0.09&0.10$\pm$0.09&$\geq$0.26&$\geq$58&0.474&0.247&0.093&0.186&-&-\\
1338&62359 (2000 SB148)&2458055.26304&5:17&14.8&18.90&-0.05$\pm$0.01&-0.09$\pm$0.02&$\geq$0.15&$\geq$318&0.000&0.000&1.000&0.000&C&-\\
1339&62814 (2000 UK43)&2457692.38892&1:20&15.7&19.37&0.10$\pm$0.02&0.15$\pm$0.03&$\geq$0.14&$\geq$80&0.957&0.001&0.000&0.042&S&-\\
1340&62922 (2000 VV12)&2458054.26480&5:23&14.3&19.71&-0.05$\pm$0.02&-0.08$\pm$0.03&0.38$\pm$0.08&208$\pm$32&0.000&0.034&0.966&0.000&C&-\\
1341&63128 (2000 WD182)&2457687.38022&0:58&14.7&19.11&0.07$\pm$0.04&0.23$\pm$0.03&$\geq$0.27&$\geq$58&0.351&0.000&0.000&0.648&D&-\\
1342&64317 (2001 UW35)&2457802.50174&0:55&14.8&19.57&0.03$\pm$0.05&-0.00$\pm$0.07&$\geq$0.15&$\geq$55&0.351&0.176&0.462&0.011&-&-\\
1343&64544 (2001 VD121)&2458049.25597&5:24&14.8&19.70&-0.05$\pm$0.02&-0.05$\pm$0.02&$\geq$0.21&$\geq$325&0.000&0.103&0.897&0.000&C&-\\
1344&64687 (2001 XC74)&2458168.40687&3:09&15.7&18.99&0.09$\pm$0.03&0.14$\pm$0.04&$\geq$0.23&$\geq$189&0.881&0.014&0.000&0.104&S&-\\
1345&64837 (2001 YE2)&2458048.26028&5:22&15.4&19.56&-0.04$\pm$0.04&-0.02$\pm$0.02&0.52$\pm$0.04&208$\pm$27&0.006&0.254&0.740&0.000&C&-\\
1346&64995 (2002 AV57)&2458051.26003&5:15&15.5&19.39&-0.07$\pm$0.01&-0.10$\pm$0.02&0.35$\pm$0.04&274$\pm$42&0.000&0.000&1.000&0.000&C&-\\
1347&65113 (2002 CD47)&2458047.25601&5:24&14.9&19.51&0.08$\pm$0.01&0.13$\pm$0.02&0.52$\pm$0.05&448$\pm$106&0.992&0.000&0.000&0.008&S&-\\
1348&65235 (2002 EG97)&2458053.25946&4:18&15.4&19.68&0.15$\pm$0.04&0.08$\pm$0.05&$\geq$0.33&$\geq$259&0.997&0.001&0.001&0.001&S&-\\
1349&65284 (2002 HE1)&2458053.25946&4:18&15.1&19.20&0.04$\pm$0.07&0.09$\pm$0.05&$\geq$0.30&$\geq$259&0.551&0.317&0.046&0.086&S&-\\
1350&65446 (2002 VP25)&2458048.26028&5:22&14.5&18.14&0.00$\pm$0.04&0.03$\pm$0.01&$\geq$0.09&$\geq$323&0.346&0.538&0.116&0.000&X&-\\
1351&65548 (4311 T-1)&2457768.50255&2:00&15.4&18.54&0.02$\pm$0.16&0.08$\pm$0.11&$\geq$0.64&$\geq$120&0.415&0.268&0.180&0.137&-&-\\
1352&65721 (1993 FV28)&2458167.40537&1:20&16.5&19.15&0.06$\pm$0.02&0.07$\pm$0.03&$\geq$0.08&$\geq$81&0.867&0.112&0.016&0.006&S&-\\
1353&66006 (1998 OW13)&2458165.40164&5:19&16.2&20.38&0.11$\pm$0.02&0.10$\pm$0.03&$\geq$0.30&$\geq$320&0.998&0.001&0.000&0.001&S&-\\
1354&66055 (1998 QQ90)&2458166.40297&2:51&13.5&18.66&-0.03$\pm$0.02&-0.03$\pm$0.02&0.29$\pm$0.03&258$\pm$84&0.000&0.178&0.822&0.000&C&-\\
1355&66172 (1998 VX45)&2458167.40537&1:20&14.0&19.63&0.04$\pm$0.02&0.15$\pm$0.04&$\geq$0.09&$\geq$81&0.379&0.122&0.000&0.499&-&-\\
1356&6649 Yokotatakao (1991 RN)&2458166.42711&2:20&13.1&17.62&0.06$\pm$0.02&0.08$\pm$0.02&$\geq$0.62&$\geq$140&0.806&0.191&0.000&0.003&S&-\\
1357&66504 (1999 RN81)&2458163.46671&3:42&15.6&20.42&0.01$\pm$0.09&0.17$\pm$0.05&$\geq$0.21&$\geq$223&0.287&0.256&0.001&0.455&-&-\\
1358&66562 (1999 RO136)&2457691.40704&1:15&15.7&19.01&0.06$\pm$0.03&0.08$\pm$0.04&$\geq$0.15&$\geq$75&0.775&0.188&0.015&0.021&S&-\\
1359&66606 (1999 RK194)&2458166.40297&2:45&15.2&20.00&0.12$\pm$0.03&0.14$\pm$0.04&$\geq$0.30&$\geq$165&0.977&0.003&0.000&0.020&S&-\\
1360&66656 (1999 SV17)&2457765.28694&1:01&14.8&19.18&-0.01$\pm$0.05&-0.00$\pm$0.07&$\geq$0.31&$\geq$62&0.141&0.342&0.503&0.015&C&-\\
1361&66681 (1999 TN33)&2457724.38316&1:08&15.8&20.13&0.05$\pm$0.06&0.15$\pm$0.08&$\geq$0.27&$\geq$69&0.484&0.146&0.030&0.339&-&-\\
1362&66880 (1999 VO66)&2458048.25593&5:28&14.7&17.57&0.02$\pm$0.04&0.09$\pm$0.01&$\geq$0.10&$\geq$329&0.290&0.710&0.000&0.000&X&-\\
1363&66931 (1999 VL208)&2457766.28699&1:41&13.7&18.99&0.06$\pm$0.05&0.07$\pm$0.06&$\geq$0.57&$\geq$101&0.657&0.190&0.092&0.060&S&-\\
1364&67018 (1999 XY133)&2458163.46671&3:42&13.6&18.90&-0.03$\pm$0.01&-0.02$\pm$0.02&0.14$\pm$0.04&222$\pm$68&0.000&0.264&0.736&0.000&C&-\\
1365&67094 (2000 AC62)&2457730.42646&1:21&14.2&18.36&0.00$\pm$0.03&0.01$\pm$0.03&$\geq$0.23&$\geq$81&0.165&0.353&0.481&0.000&-&-\\
1366&6723 Chrisclark (1991 CL3)&2458048.25593&5:28&12.4&17.31&-0.03$\pm$0.03&-0.01$\pm$0.01&0.22$\pm$0.04&658$\pm$120&0.006&0.388&0.606&0.000&C&-\\
1367&67274 (2000 FA41)&2457724.38316&1:08&14.5&18.57&-0.09$\pm$0.02&-0.04$\pm$0.03&$\geq$0.56&$\geq$69&0.000&0.214&0.786&0.000&C&-\\
1368&67290 (2000 GD54)&2457724.38316&1:08&15.6&19.81&0.07$\pm$0.03&0.02$\pm$0.04&$\geq$0.29&$\geq$69&0.791&0.048&0.159&0.002&S&-\\
1369&6737 Okabayashi (1993 ER)&2457691.42249&0:52&13.7&16.88&0.06$\pm$0.02&0.08$\pm$0.03&$\geq$0.10&$\geq$53&0.858&0.127&0.004&0.010&S&-\\
1370&67715 (2000 UM3)&2457800.44661&0:54&15.0&18.20&-0.03$\pm$0.05&0.02$\pm$0.06&$\geq$0.13&$\geq$54&0.080&0.575&0.328&0.018&X&-\\
1371&67715 (2000 UM3)&2457801.38674&1:43&15.0&18.14&-0.02$\pm$0.04&0.06$\pm$0.04&$\geq$0.24&$\geq$104&0.096&0.787&0.096&0.021&X&-\\
1372&67933 (2000 WR127)&2457798.50513&1:07&15.0&19.55&0.32$\pm$0.12&0.42$\pm$0.13&$\geq$0.72&$\geq$67&0.984&0.000&0.000&0.016&S&-\\
1373&68286 (2001 FP22)&2457798.50513&1:09&13.3&18.19&-0.06$\pm$0.04&-0.10$\pm$0.05&$\geq$0.15&$\geq$69&0.001&0.045&0.953&0.000&C&-\\
1374&68469 (2001 SC253)&2458053.26470&3:56&14.8&19.60&0.10$\pm$0.03&0.08$\pm$0.04&$\geq$0.31&$\geq$237&0.972&0.019&0.002&0.007&S&-\\
1375&69135 (2003 FP74)&2457691.46127&0:57&15.4&19.66&0.08$\pm$0.06&0.11$\pm$0.07&$\geq$0.23&$\geq$57&0.736&0.098&0.027&0.139&S&-\\
1376&69144 (2003 FU115)&2458164.41350&4:21&15.6&19.16&-0.07$\pm$0.01&-0.09$\pm$0.02&$\geq$0.40&$\geq$261&0.000&0.001&1.000&0.000&C&-\\
1377&69324 (1993 FY46)&2457691.37970&1:54&16.0&19.85&0.02$\pm$0.03&0.08$\pm$0.04&$\geq$0.20&$\geq$114&0.354&0.530&0.063&0.053&X&-\\
1378&69521 (1997 GY2)&2458054.26480&5:23&15.9&19.52&0.00$\pm$0.02&0.03$\pm$0.02&$\geq$0.56&$\geq$324&0.144&0.511&0.345&0.000&X&-\\
1379&69716 (1998 HG105)&2458047.25601&5:24&15.3&19.11&0.08$\pm$0.01&0.10$\pm$0.02&$\geq$0.10&$\geq$324&0.999&0.001&0.000&0.000&S&-\\
1380&69727 (1998 HD145)&2457690.42183&2:19&15.1&19.80&0.07$\pm$0.05&0.09$\pm$0.05&$\geq$0.35&$\geq$139&0.710&0.181&0.022&0.086&S&-\\
1381&69730 (1998 HF149)&2457724.38316&1:08&15.5&19.79&-0.02$\pm$0.04&-0.08$\pm$0.04&$\geq$0.25&$\geq$69&0.012&0.058&0.930&0.000&C&-\\
1382&6983 Komatsusakyo (1993 YC)&2458159.39993&2:20&12.3&17.80&-0.03$\pm$0.02&-0.01$\pm$0.03&$\geq$0.49&$\geq$141&0.004&0.398&0.597&0.000&C&-\\
1383&69958 (1998 VP29)&2457798.46669&0:53&14.5&19.74&-0.00$\pm$0.22&0.06$\pm$0.17&$\geq$0.51&$\geq$53&0.349&0.205&0.302&0.145&-&-\\
1384&70139 (1999 NK11)&2458049.25597&5:24&14.7&17.83&-0.06$\pm$0.01&-0.10$\pm$0.01&$\geq$0.08&$\geq$325&0.000&0.000&1.000&0.000&C&-\\
1385&70156 (1999 NR37)&2458168.40251&3:22&15.5&17.99&0.09$\pm$0.02&0.10$\pm$0.03&$\geq$0.06&$\geq$202&0.994&0.004&0.000&0.001&S&-\\
1386&70425 (1999 SJ26)&2457724.38316&1:08&14.9&18.23&0.07$\pm$0.02&0.08$\pm$0.03&$\geq$0.06&$\geq$69&0.938&0.055&0.001&0.006&S&-\\
1387&70439 (1999 TE7)&2457692.38892&1:20&15.0&18.43&-0.06$\pm$0.02&-0.08$\pm$0.03&$\geq$0.06&$\geq$80&0.000&0.038&0.962&0.000&C&-\\
1388&70553 (1999 TK139)&2457724.28943&1:08&15.0&20.26&-0.06$\pm$0.06&-0.09$\pm$0.12&$\geq$0.56&$\geq$68&0.015&0.208&0.759&0.018&C&-\\
1389&70742 (1999 VF19)&2457724.34310&0:55&15.5&18.98&0.12$\pm$0.04&0.10$\pm$0.06&$\geq$0.13&$\geq$55&0.959&0.015&0.004&0.023&S&-\\
1390&70858 (1999 VH126)&2457691.37970&1:52&15.6&19.19&0.06$\pm$0.03&0.08$\pm$0.03&$\geq$0.17&$\geq$113&0.804&0.175&0.007&0.014&S&-\\
1391&71040 (1999 XG74)&2457724.34608&0:51&15.0&18.50&-0.09$\pm$0.05&-0.01$\pm$0.05&$\geq$0.08&$\geq$51&0.002&0.491&0.506&0.001&C&-\\
1392&71926 (2000 WN59)&2457690.33738&1:57&16.3&17.82&0.05$\pm$0.02&0.03$\pm$0.02&$\geq$0.16&$\geq$118&0.897&0.035&0.068&0.000&S&-\\
1393&72017 (2000 XK13)&2457802.50174&0:55&14.8&19.83&0.06$\pm$0.06&0.06$\pm$0.10&$\geq$0.29&$\geq$55&0.524&0.158&0.206&0.111&S&-\\
1394&72495 (2001 DX59)&2458168.40251&3:18&15.4&18.82&0.01$\pm$0.03&0.02$\pm$0.04&$\geq$0.20&$\geq$199&0.212&0.366&0.419&0.003&-&-\\
1395&72659 (2001 FV46)&2457800.27321&0:59&13.9&19.63&-0.10$\pm$0.13&-0.02$\pm$0.11&$\geq$0.71&$\geq$59&0.106&0.304&0.556&0.033&C&-\\
1396&72887 (2001 KE19)&2457800.44661&0:54&14.0&19.59&0.06$\pm$0.09&0.06$\pm$0.10&$\geq$0.32&$\geq$54&0.507&0.179&0.197&0.117&S&-\\
1397&73125 (2002 GJ63)&2458164.41350&4:21&15.8&20.19&0.07$\pm$0.03&0.08$\pm$0.04&1.14$\pm$0.08&384$\pm$89&0.900&0.083&0.004&0.013&S&-\\
1398&73219 (2002 JB24)&2458164.41350&4:21&16.0&20.14&0.07$\pm$0.02&0.09$\pm$0.03&$\geq$0.22&$\geq$261&0.936&0.057&0.001&0.007&S&-\\
1399&73220 (2002 JO24)&2458051.26416&5:09&15.0&18.90&0.02$\pm$0.01&0.08$\pm$0.01&$\geq$0.19&$\geq$309&0.057&0.942&0.000&0.000&X&-\\
1400&73230 (2002 JS28)&2457692.44645&1:00&15.4&19.79&0.08$\pm$0.04&0.15$\pm$0.06&$\geq$0.49&$\geq$60&0.725&0.050&0.001&0.224&S&-\\
1401&73276 (2002 JU53)&2457692.38892&1:20&16.1&19.19&0.12$\pm$0.02&0.19$\pm$0.03&$\geq$0.12&$\geq$80&0.974&0.000&0.000&0.026&S&-\\
1402&73316 (2002 JP83)&2457691.37970&1:54&16.2&18.27&0.05$\pm$0.02&0.06$\pm$0.02&$\geq$0.07&$\geq$114&0.856&0.139&0.004&0.000&S&-\\
1403&7364 Otonkucera (1996 KS)&2458053.25946&4:21&15.3&17.97&0.08$\pm$0.01&0.11$\pm$0.02&$\geq$0.10&$\geq$262&1.000&0.001&0.000&0.000&S&-\\
1404&73745 (1993 TH23)&2457690.33738&1:05&16.2&19.52&0.10$\pm$0.03&0.15$\pm$0.04&$\geq$0.11&$\geq$66&0.917&0.005&0.000&0.078&S&-\\
1405&73789 (1995 BO6)&2457691.54720&0:52&14.7&18.23&0.09$\pm$0.04&0.15$\pm$0.09&$\geq$0.08&$\geq$52&0.801&0.020&0.024&0.155&S&-\\
1406&74235 (1998 SF42)&2458164.41350&4:21&16.0&20.63&0.09$\pm$0.03&0.11$\pm$0.04&$\geq$0.24&$\geq$261&0.947&0.029&0.000&0.023&S&-\\
1407&74481 (1999 CL83)&2457724.34310&0:55&14.1&17.26&-0.06$\pm$0.04&0.01$\pm$0.04&$\geq$0.11&$\geq$55&0.004&0.653&0.343&0.000&X&-\\
1408&74592 (1999 PR4)&2457722.38400&1:47&15.6&17.64&0.05$\pm$0.02&0.04$\pm$0.03&0.17$\pm$0.04&150$\pm$43&0.895&0.069&0.036&0.000&S&-\\
1409&74617 (1999 RP23)&2458055.26304&5:17&16.3&18.42&0.08$\pm$0.01&0.11$\pm$0.01&$\geq$0.86&$\geq$318&0.999&0.000&0.000&0.000&S&-\\
1410&74649 (1999 RF73)&2457724.34161&0:57&16.4&19.03&0.06$\pm$0.05&0.07$\pm$0.06&$\geq$0.16&$\geq$58&0.672&0.191&0.091&0.047&S&-\\
1411&74862 (1999 TB91)&2457724.38316&1:08&16.1&18.66&0.06$\pm$0.02&0.09$\pm$0.03&$\geq$0.05&$\geq$69&0.858&0.112&0.002&0.028&S&-\\
1412&75102 (1999 VX46)&2457724.34310&0:55&15.5&18.53&0.02$\pm$0.04&0.07$\pm$0.05&$\geq$0.12&$\geq$55&0.373&0.493&0.082&0.052&-&-\\
1413&75152 (1999 VP105)&2457692.44645&1:00&16.3&19.94&0.09$\pm$0.06&0.06$\pm$0.07&$\geq$0.27&$\geq$60&0.794&0.087&0.078&0.040&S&-\\
1414&75280 (1999 XZ20)&2457690.33738&1:57&15.9&17.44&0.10$\pm$0.01&0.15$\pm$0.02&$\geq$0.83&$\geq$118&0.994&0.000&0.000&0.006&S&-\\
1415&76226 (2000 EO70)&2458168.40251&3:22&15.1&19.18&-0.03$\pm$0.03&-0.02$\pm$0.04&0.19$\pm$0.05&182$\pm$87&0.017&0.353&0.629&0.000&C&-\\
1416&76255 (2000 EQ94)&2458163.46671&3:42&15.0&18.63&0.09$\pm$0.01&0.13$\pm$0.02&$\geq$0.13&$\geq$223&0.997&0.000&0.000&0.003&S&-\\
1417&76323 (2000 ET145)&2457724.38316&1:08&16.2&19.98&-0.10$\pm$0.05&-0.04$\pm$0.07&$\geq$0.12&$\geq$69&0.002&0.319&0.678&0.002&C&-\\
1418&76441 (2000 FB31)&2457724.34310&0:55&14.4&19.53&0.21$\pm$0.05&0.18$\pm$0.06&$\geq$0.42&$\geq$55&0.996&0.000&0.000&0.004&S&-\\
1419&76486 (2000 FY72)&2457690.33738&1:57&15.0&18.90&0.00$\pm$0.12&0.04$\pm$0.08&$\geq$0.21&$\geq$118&0.344&0.373&0.233&0.050&-&-\\
1420&76614 (2000 GY167)&2458047.25601&5:24&14.6&19.07&-0.05$\pm$0.01&-0.04$\pm$0.02&0.44$\pm$0.03&610$\pm$109&0.000&0.209&0.791&0.000&C&-\\
1421&77163 (2001 EM19)&2457798.46669&0:53&14.9&18.85&0.20$\pm$0.07&0.30$\pm$0.09&$\geq$0.52&$\geq$53&0.949&0.000&0.000&0.051&S&-\\
1422&77287 (2001 FA66)&2458051.26416&5:09&15.7&18.50&-0.02$\pm$0.01&0.01$\pm$0.01&$\geq$0.08&$\geq$309&0.000&0.542&0.458&0.000&X&-\\
1423&77712 (2001 OF45)&2457796.44027&0:58&14.5&18.64&0.14$\pm$0.07&0.16$\pm$0.08&$\geq$0.25&$\geq$59&0.869&0.022&0.004&0.105&S&-\\
1424&78026 (2002 JJ72)&2457722.38400&1:47&16.1&19.06&0.07$\pm$0.02&0.11$\pm$0.03&$\geq$0.93&$\geq$107&0.937&0.027&0.000&0.036&S&-\\
1425&78381 (2002 PQ135)&2458163.46671&3:42&15.4&19.76&0.04$\pm$0.02&0.12$\pm$0.02&0.45$\pm$0.04&427$\pm$85&0.615&0.204&0.000&0.181&S&-\\
1426&78701 (2002 TO175)&2457796.44027&0:58&14.7&18.42&0.02$\pm$0.08&0.10$\pm$0.09&$\geq$0.09&$\geq$59&0.372&0.314&0.103&0.211&-&-\\
1427&79214 (1994 GS6)&2457691.37970&1:54&16.9&19.95&0.09$\pm$0.03&0.12$\pm$0.04&$\geq$0.32&$\geq$114&0.908&0.026&0.000&0.066&S&-\\
1428&79263 (1995 HK5)&2458164.41350&4:21&15.2&18.58&0.07$\pm$0.01&0.06$\pm$0.01&$\geq$0.10&$\geq$261&0.990&0.010&0.000&0.000&S&-\\
1429&79302 (1995 WG22)&2458166.40297&2:42&15.9&19.86&0.08$\pm$0.03&0.06$\pm$0.03&$\geq$0.17&$\geq$162&0.952&0.037&0.011&0.001&S&-\\
1430&79375 Valetti (1997 FA)&2458164.41350&4:21&15.8&18.32&0.10$\pm$0.01&0.15$\pm$0.01&$\geq$0.12&$\geq$261&1.000&0.000&0.000&0.000&S&-\\
1431&7941 (1991 NE1)&2457798.46669&0:53&12.7&17.48&-0.04$\pm$0.03&-0.01$\pm$0.04&$\geq$0.04&$\geq$53&0.008&0.438&0.554&0.000&C&-\\
1432&79413 (1997 JQ14)&2457692.44645&1:00&16.6&19.98&0.04$\pm$0.05&0.16$\pm$0.07&$\geq$0.53&$\geq$60&0.381&0.165&0.015&0.438&-&-\\
1433&79442 (1997 UX)&2458049.25597&3:41&15.5&17.68&0.05$\pm$0.01&0.07$\pm$0.02&$\geq$0.10&$\geq$222&0.849&0.151&0.000&0.000&S&-\\
1434&79498 (1998 FP126)&2458050.25465&5:29&14.8&20.18&-0.05$\pm$0.03&-0.05$\pm$0.03&$\geq$0.42&$\geq$329&0.000&0.128&0.872&0.000&C&-\\
1435&79513 (1998 KM19)&2457802.42659&1:21&16.2&19.76&-0.02$\pm$0.03&0.01$\pm$0.04&$\geq$0.21&$\geq$82&0.059&0.505&0.435&0.000&X&-\\
1436&80173 (1999 UQ12)&2457691.37970&0:59&15.6&17.86&-0.01$\pm$0.02&-0.02$\pm$0.03&$\geq$0.06&$\geq$60&0.010&0.248&0.742&0.000&C&-\\
1437&80532 (2000 AV71)&2458168.40251&3:22&16.0&19.30&0.06$\pm$0.03&0.13$\pm$0.06&0.18$\pm$0.05&274$\pm$77&0.684&0.079&0.007&0.230&S&-\\
1438&80541 (2000 AL82)&2458054.26480&5:23&16.1&19.46&0.04$\pm$0.06&0.04$\pm$0.05&$\geq$0.16&$\geq$324&0.520&0.275&0.195&0.010&S&-\\
1439&80679 (2000 BR28)&2457724.28943&1:08&16.0&20.05&-0.01$\pm$0.06&0.08$\pm$0.08&$\geq$0.29&$\geq$68&0.187&0.472&0.145&0.196&-&-\\
1440&81003 (2000 EN31)&2458049.25597&5:24&16.1&20.72&0.10$\pm$0.03&0.14$\pm$0.03&$\geq$0.19&$\geq$325&0.941&0.007&0.000&0.051&S&-\\
1441&81045 (2000 EA60)&2458051.26003&5:15&15.7&19.58&0.06$\pm$0.02&0.02$\pm$0.02&$\geq$0.16&$\geq$315&0.917&0.001&0.081&0.000&S&-\\
1442&8117 Yuanlongping (1996 SD1)&2458054.26480&5:23&13.0&17.27&0.02$\pm$0.01&0.06$\pm$0.01&$\geq$0.07&$\geq$324&0.425&0.553&0.021&0.000&X&-\\
1443&81620 (2000 HX72)&2458163.47274&3:34&14.7&19.30&0.08$\pm$0.02&0.13$\pm$0.02&0.43$\pm$0.04&381$\pm$74&0.980&0.003&0.000&0.017&S&-\\
1444&8181 Rossini (1992 ST26)&2457802.42659&1:45&13.0&17.17&-0.10$\pm$0.02&-0.07$\pm$0.03&$\geq$0.31&$\geq$106&0.000&0.020&0.980&0.000&C&-\\
1445&82127 (2001 FX89)&2458166.40297&2:54&16.0&19.71&0.10$\pm$0.03&0.04$\pm$0.03&0.71$\pm$0.05&268$\pm$64&0.992&0.004&0.004&0.000&S&-\\
1446&82189 (2001 HN28)&2457728.49022&0:57&14.4&18.95&0.09$\pm$0.07&-0.01$\pm$0.08&$\geq$0.14&$\geq$58&0.572&0.070&0.347&0.010&S&-\\
1447&82197 (2001 HH35)&2457796.44027&0:25&14.5&19.06&0.15$\pm$0.12&0.04$\pm$0.21&$\geq$1.12&$\geq$26&0.646&0.037&0.240&0.077&S&-\\
1448&82364 (2001 MW7)&2457724.39556&0:50&15.6&19.39&0.11$\pm$0.04&0.16$\pm$0.04&$\geq$0.34&$\geq$51&0.874&0.012&0.000&0.114&S&-\\
1449&83001 (2001 QB160)&2458163.47274&3:34&14.8&19.16&0.09$\pm$0.02&0.02$\pm$0.02&0.18$\pm$0.04&137$\pm$17&0.989&0.000&0.011&0.000&S&-\\
1450&83110 (2001 QY240)&2458055.29878&4:26&15.0&19.87&-0.04$\pm$0.03&-0.07$\pm$0.03&$\geq$0.38&$\geq$266&0.000&0.057&0.943&0.000&C&-\\
1451&83325 (2001 RE128)&2458047.25601&5:24&14.4&19.09&0.02$\pm$0.01&0.05$\pm$0.02&0.48$\pm$0.05&222$\pm$27&0.355&0.536&0.109&0.000&X&-\\
1452&83470 (2001 SF76)&2457724.38316&1:08&15.1&19.73&0.09$\pm$0.04&0.02$\pm$0.05&$\geq$0.13&$\geq$69&0.797&0.039&0.161&0.003&S&-\\
1453&83621 (2001 SL307)&2458050.27010&5:04&14.6&19.82&-0.06$\pm$0.02&-0.13$\pm$0.02&$\geq$0.17&$\geq$304&0.000&0.000&1.000&0.000&C&-\\
1454&8366 (1990 UL1)&2458047.25601&5:24&14.1&16.78&0.08$\pm$0.01&0.12$\pm$0.01&0.24$\pm$0.03&649$\pm$130&1.000&0.000&0.000&0.000&S&-\\
1455&83672 (2001 TD35)&2458055.26304&5:17&14.0&17.39&0.01$\pm$0.01&0.06$\pm$0.01&0.13$\pm$0.03&636$\pm$117&0.149&0.828&0.023&0.000&X&-\\
1456&83924 (2001 VZ23)&2457692.38892&1:20&14.9&18.97&0.02$\pm$0.02&0.05$\pm$0.03&$\geq$0.21&$\geq$80&0.324&0.536&0.136&0.003&X&-\\
1457&84134 (2002 RN49)&2458054.26480&5:23&15.6&18.60&0.07$\pm$0.01&-0.15$\pm$0.02&0.15$\pm$0.04&144$\pm$11&0.000&0.000&1.000&0.000&C&-\\
1458&84214 (2002 RY167)&2458051.26416&5:09&15.1&19.35&-0.05$\pm$0.01&-0.04$\pm$0.02&0.68$\pm$0.04&583$\pm$105&0.000&0.235&0.765&0.000&C&-\\
1459&84450 (2002 TZ241)&2457724.34161&0:57&16.3&20.18&0.09$\pm$0.10&-0.10$\pm$0.13&$\geq$0.33&$\geq$58&0.335&0.055&0.598&0.011&C&-\\
1460&84529 (2002 UK10)&2458049.25597&5:24&16.3&19.51&-0.07$\pm$0.01&-0.09$\pm$0.03&$\geq$0.12&$\geq$325&0.000&0.005&0.995&0.000&C&-\\
1461&84879 (2003 BX88)&2457690.33738&1:57&14.8&19.90&0.04$\pm$0.04&0.09$\pm$0.05&$\geq$0.27&$\geq$118&0.537&0.334&0.042&0.088&S&-\\
1462&849 Ara (1912 NY)&2457724.34161&0:57&8.1&13.26&-0.04$\pm$0.03&0.04$\pm$0.04&$\geq$0.02&$\geq$58&0.008&0.856&0.134&0.002&X&-\\
1463&84961 (2003 XU21)&2457724.28943&1:08&15.4&19.37&0.07$\pm$0.04&0.11$\pm$0.05&$\geq$0.40&$\geq$68&0.777&0.099&0.011&0.114&S&-\\
1464&85136 (1979 QX2)&2458163.46671&3:36&15.5&19.42&-0.02$\pm$0.02&0.00$\pm$0.02&$\geq$0.30&$\geq$217&0.002&0.486&0.512&0.000&C&-\\
1465&85338 (1995 SX37)&2457691.37970&1:06&15.8&19.72&0.07$\pm$0.04&0.10$\pm$0.05&$\geq$0.15&$\geq$66&0.740&0.133&0.026&0.101&S&-\\
1466&85361 (1995 WO16)&2458051.27285&4:56&15.4&20.94&-0.01$\pm$0.03&0.05$\pm$0.04&0.44$\pm$0.10&154$\pm$14&0.131&0.705&0.153&0.011&X&-\\
1467&86090 (1999 RT90)&2457730.42038&1:30&14.6&18.99&0.06$\pm$0.03&0.11$\pm$0.03&$\geq$0.17&$\geq$90&0.723&0.151&0.001&0.125&S&-\\
1468&86310 (1999 VK96)&2457724.34161&0:57&15.1&19.88&-0.04$\pm$0.07&-0.12$\pm$0.11&$\geq$0.18&$\geq$58&0.035&0.106&0.855&0.004&C&-\\
1469&86319 (1999 VF199)&2457800.27020&1:07&14.5&19.94&-0.12$\pm$0.17&-0.15$\pm$0.10&$\geq$0.33&$\geq$68&0.051&0.042&0.907&0.001&C&-\\
1470&86467 (2000 CB70)&2457728.49613&0:49&15.2&19.42&0.12$\pm$0.07&0.18$\pm$0.11&$\geq$0.57&$\geq$49&0.780&0.035&0.018&0.167&S&-\\
1471&86525 (2000 DD76)&2458164.41350&4:21&16.3&19.44&-0.04$\pm$0.02&-0.05$\pm$0.02&1.06$\pm$0.04&370$\pm$90&0.000&0.093&0.907&0.000&C&-\\
1472&8662 (1990 UT10)&2457692.38892&1:20&13.4&16.69&-0.06$\pm$0.02&-0.09$\pm$0.03&$\geq$0.35&$\geq$80&0.000&0.004&0.996&0.000&C&-\\
1473&86834 (2000 GY156)&2457728.50413&0:26&15.6&20.15&-0.13$\pm$0.15&-0.03$\pm$0.13&$\geq$0.52&$\geq$27&0.088&0.270&0.590&0.052&C&-\\
1474&87026 (2000 JH76)&2458163.46671&3:11&16.3&19.51&0.09$\pm$0.02&0.13$\pm$0.03&0.42$\pm$0.05&383$\pm$82&0.979&0.001&0.000&0.020&S&-\\
1475&87061 (2000 KP45)&2457692.39994&1:04&15.3&19.12&-0.06$\pm$0.02&-0.06$\pm$0.03&$\geq$0.06&$\geq$64&0.000&0.119&0.881&0.000&C&-\\
1476&87156 (2000 NM21)&2458055.26304&5:17&15.6&18.99&0.08$\pm$0.01&0.10$\pm$0.02&$\geq$0.09&$\geq$318&0.997&0.003&0.000&0.000&S&-\\
1477&87304 (2000 PY26)&2458167.40537&0:55&15.5&20.54&0.10$\pm$0.04&0.12$\pm$0.06&$\geq$0.13&$\geq$56&0.893&0.027&0.003&0.076&S&-\\
1478&87730 (2000 SJ50)&2457691.37970&1:28&14.9&19.32&-0.06$\pm$0.03&-0.05$\pm$0.04&$\geq$0.67&$\geq$89&0.000&0.202&0.798&0.000&C&-\\
1479&88005 (2000 UR44)&2457724.34608&0:51&14.1&18.64&0.04$\pm$0.05&0.16$\pm$0.06&$\geq$0.14&$\geq$51&0.367&0.156&0.003&0.474&-&-\\
1480&8807 Schenk (1981 UD23)&2458049.25597&5:24&14.0&17.23&0.12$\pm$0.01&0.15$\pm$0.01&$\geq$0.07&$\geq$325&1.000&0.000&0.000&0.000&S&-\\
1481&8812 Kravtsov (1982 UY6)&2457691.37970&1:54&13.5&16.10&-0.08$\pm$0.01&-0.10$\pm$0.02&$\geq$0.21&$\geq$114&0.000&0.000&1.000&0.000&C&-\\
1482&88502 (2001 QC140)&2458163.46671&3:42&14.9&17.57&-0.01$\pm$0.01&-0.01$\pm$0.02&0.27$\pm$0.04&183$\pm$32&0.001&0.155&0.843&0.000&C&-\\
1483&88780 (2001 SE98)&2458166.40297&2:51&16.3&20.03&-0.06$\pm$0.04&-0.08$\pm$0.04&$\geq$0.25&$\geq$172&0.000&0.036&0.964&0.000&C&-\\
1484&88865 (2001 ST251)&2458050.25465&5:29&14.5&19.42&0.01$\pm$0.01&0.04$\pm$0.02&0.71$\pm$0.05&384$\pm$79&0.230&0.526&0.244&0.000&X&-\\
1485&88969 (2001 TU57)&2458055.26304&5:17&14.1&19.39&0.04$\pm$0.02&0.09$\pm$0.02&0.33$\pm$0.05&565$\pm$121&0.511&0.482&0.001&0.005&S&-\\
1486&89061 (2001 TU134)&2457798.51082&1:01&15.1&18.82&0.21$\pm$0.07&0.26$\pm$0.07&$\geq$0.14&$\geq$61&0.975&0.000&0.000&0.025&S&-\\
1487&89162 (2001 UA49)&2457724.38316&1:08&15.1&19.06&0.10$\pm$0.03&0.09$\pm$0.03&$\geq$0.09&$\geq$69&0.989&0.008&0.000&0.002&S&-\\
1488&89206 (2001 UC98)&2458051.26003&5:15&15.2&19.88&0.08$\pm$0.02&0.12$\pm$0.02&$\geq$0.19&$\geq$315&0.990&0.001&0.000&0.009&S&-\\
1489&8950 (1997 EG46)&2457724.28943&1:08&12.6&17.82&0.08$\pm$0.02&0.30$\pm$0.03&$\geq$0.07&$\geq$68&0.483&0.000&0.000&0.517&D&-\\
1490&89534 (2001 XO80)&2457730.42038&1:30&15.7&18.92&0.09$\pm$0.03&0.03$\pm$0.04&$\geq$0.09&$\geq$90&0.956&0.010&0.034&0.000&S&-\\
1491&89741 (2002 AV9)&2457728.49022&0:57&14.5&18.94&0.08$\pm$0.06&0.10$\pm$0.08&$\geq$0.36&$\geq$58&0.703&0.108&0.062&0.127&S&-\\
1492&8996 Waynedwards (1981 EC10)&2457692.44645&1:00&14.3&19.08&-0.07$\pm$0.04&-0.04$\pm$0.06&$\geq$0.08&$\geq$60&0.003&0.318&0.678&0.000&C&-\\
1493&90440 (2004 BV83)&2457798.46669&0:53&15.0&18.28&0.09$\pm$0.05&0.16$\pm$0.07&$\geq$0.11&$\geq$53&0.717&0.053&0.007&0.222&S&-\\
1494&90997 (1998 BC)&2458164.41350&4:21&14.8&18.41&0.13$\pm$0.01&0.24$\pm$0.01&$\geq$0.11&$\geq$261&1.000&0.000&0.000&0.000&S&-\\
1495&91740 (1999 TX177)&2458166.40297&2:51&14.9&19.87&-0.07$\pm$0.04&-0.15$\pm$0.04&$\geq$0.25&$\geq$172&0.000&0.000&1.000&0.000&C&-\\
1496&91790 (1999 TF222)&2457724.34310&0:55&14.1&18.80&0.04$\pm$0.04&0.08$\pm$0.06&$\geq$0.31&$\geq$55&0.544&0.293&0.071&0.092&S&-\\
1497&91872 (1999 UL41)&2457728.49022&0:55&14.8&19.54&0.22$\pm$0.13&-0.02$\pm$0.14&$\geq$0.22&$\geq$55&0.803&0.020&0.164&0.013&S&-\\
1498&91943 (1999 VA64)&2457690.33738&1:57&13.8&19.02&-0.10$\pm$0.07&-0.08$\pm$0.04&0.76$\pm$0.08&235$\pm$42&0.006&0.053&0.941&0.000&C&-\\
1499&92070 (1999 WC18)&2457724.34161&0:57&14.7&20.26&0.26$\pm$0.10&0.14$\pm$0.10&$\geq$0.30&$\geq$58&0.980&0.004&0.004&0.012&S&-\\
1500&92506 (2000 NU16)&2458048.26028&5:22&15.3&19.28&-0.08$\pm$0.03&-0.10$\pm$0.01&0.14$\pm$0.04&204$\pm$28&0.000&0.000&1.000&0.000&C&-\\
1501&92668 (2000 QB53)&2457692.38892&1:20&16.3&18.75&-0.03$\pm$0.02&-0.02$\pm$0.03&$\geq$0.06&$\geq$80&0.000&0.363&0.636&0.000&C&-\\
1502&92939 (2000 RC33)&2458055.26304&5:17&14.8&18.41&0.09$\pm$0.01&0.15$\pm$0.01&0.85$\pm$0.04&636$\pm$117&0.997&0.000&0.000&0.003&S&-\\
1503&93147 (2000 SA80)&2458051.26416&5:09&15.6&19.75&-0.06$\pm$0.01&-0.06$\pm$0.02&0.49$\pm$0.05&357$\pm$80&0.000&0.039&0.961&0.000&C&-\\
1504&93282 (2000 SK187)&2458163.46671&3:42&15.8&19.09&0.02$\pm$0.01&-0.05$\pm$0.02&0.12$\pm$0.04&157$\pm$21&0.002&0.000&0.998&0.000&C&-\\
1505&93520 (2000 TW63)&2458167.40537&1:20&16.0&19.48&-0.06$\pm$0.03&-0.10$\pm$0.03&0.07$\pm$0.04&101$\pm$24&0.000&0.006&0.994&0.000&C&-\\
1506&93629 (2000 UH77)&2458049.25597&5:24&15.9&19.47&0.08$\pm$0.01&0.11$\pm$0.01&0.33$\pm$0.04&650$\pm$96&0.999&0.001&0.000&0.000&S&-\\
1507&93659 (2000 UF104)&2458051.26003&5:15&14.4&19.35&0.08$\pm$0.02&0.09$\pm$0.02&$\geq$0.21&$\geq$315&0.990&0.010&0.000&0.000&S&-\\
1508&93659 (2000 UF104)&2458053.25946&4:21&14.4&19.36&0.02$\pm$0.09&0.07$\pm$0.07&$\geq$0.30&$\geq$262&0.392&0.416&0.107&0.085&-&-\\
1509&93829 (2000 WZ76)&2458167.40537&1:20&14.8&19.07&-0.04$\pm$0.02&-0.05$\pm$0.03&$\geq$0.13&$\geq$81&0.000&0.158&0.842&0.000&C&-\\
1510&94134 (2000 YT117)&2457802.42659&1:45&15.4&19.66&-0.03$\pm$0.03&0.00$\pm$0.04&$\geq$0.20&$\geq$106&0.022&0.505&0.472&0.000&X&-\\
1511&94141 (2000 YJ135)&2457724.34310&0:55&15.2&18.34&-0.02$\pm$0.04&0.03$\pm$0.05&$\geq$0.16&$\geq$55&0.108&0.562&0.325&0.005&X&-\\
1512&94580 (2001 VN46)&2458054.26480&5:23&15.9&18.39&-0.06$\pm$0.01&-0.09$\pm$0.02&0.22$\pm$0.04&250$\pm$33&0.000&0.000&1.000&0.000&C&-\\
1513&95641 (2002 GS81)&2457800.27020&1:03&14.7&20.04&0.11$\pm$0.06&0.07$\pm$0.09&$\geq$0.17&$\geq$64&0.825&0.045&0.084&0.045&S&-\\
1514&95703 (2002 JY122)&2458164.41350&4:21&14.4&19.44&0.11$\pm$0.01&0.17$\pm$0.02&0.42$\pm$0.04&522$\pm$98&0.997&0.000&0.000&0.003&S&-\\
1515&95704 (2002 JS124)&2458167.40537&1:20&15.2&18.10&0.02$\pm$0.02&0.00$\pm$0.03&$\geq$0.09&$\geq$81&0.219&0.151&0.630&0.000&C&-\\
1516&95865 (2003 GA23)&2457724.35824&0:33&14.6&19.85&0.17$\pm$0.10&-0.04$\pm$0.11&$\geq$0.40&$\geq$34&0.700&0.021&0.272&0.008&S&-\\
1517&96107 (4109 T-2)&2457690.42183&2:19&16.2&19.47&0.03$\pm$0.04&0.03$\pm$0.04&$\geq$0.33&$\geq$139&0.440&0.287&0.269&0.005&-&-\\
1518&9707 Petruskoning (3226 T-3)&2457802.50174&0:55&13.7&18.15&0.01$\pm$0.03&0.13$\pm$0.04&$\geq$0.13&$\geq$55&0.201&0.438&0.003&0.359&-&-\\
1519&97117 (1999 VJ94)&2457724.34310&0:55&15.4&19.32&0.17$\pm$0.05&0.18$\pm$0.06&$\geq$0.23&$\geq$55&0.973&0.001&0.000&0.025&S&-\\
1520&97157 (1999 VP165)&2457724.28943&1:08&15.2&19.43&-0.01$\pm$0.03&0.04$\pm$0.06&$\geq$0.24&$\geq$68&0.084&0.572&0.296&0.048&X&-\\
1521&97261 (1999 XT119)&2458055.26304&5:17&14.9&19.31&0.04$\pm$0.02&0.06$\pm$0.02&$\geq$0.21&$\geq$318&0.725&0.265&0.009&0.000&S&-\\
1522&97384 (2000 AF82)&2457798.51082&1:01&14.7&20.05&0.24$\pm$0.27&0.54$\pm$0.36&$\geq$0.89&$\geq$61&0.792&0.020&0.029&0.159&S&-\\
1523&97631 Kentrobinson (2000 ED144)&2457802.50174&0:55&14.7&19.84&-0.06$\pm$0.07&-0.16$\pm$0.09&$\geq$0.21&$\geq$55&0.004&0.036&0.959&0.000&C&-\\
1524&98005 (2000 QV203)&2458159.39993&2:20&16.2&19.21&0.05$\pm$0.04&0.04$\pm$0.05&$\geq$0.18&$\geq$141&0.609&0.193&0.179&0.018&S&-\\
1525&9801 (1997 FX3)&2458165.40164&5:19&13.8&19.29&0.05$\pm$0.01&0.08$\pm$0.01&0.16$\pm$0.03&169$\pm$16&0.731&0.269&0.000&0.000&S&-\\
1526&98138 (2000 SW42)&2458164.41350&4:21&15.9&18.91&0.07$\pm$0.01&0.08$\pm$0.01&0.23$\pm$0.03&357$\pm$84&0.975&0.025&0.000&0.000&S&-\\
1527&98139 (2000 SG53)&2458167.40537&1:20&12.4&19.80&0.01$\pm$0.03&0.06$\pm$0.03&$\geq$0.12&$\geq$81&0.283&0.599&0.108&0.011&X&-\\
1528&98150 (2000 SO66)&2457692.38892&1:20&16.5&19.53&0.14$\pm$0.02&0.20$\pm$0.03&$\geq$0.13&$\geq$80&0.996&0.000&0.000&0.004&S&-\\
1529&9820 Hempel (3064 T-1)&2457724.34161&0:57&15.0&19.05&0.05$\pm$0.08&0.10$\pm$0.07&$\geq$0.24&$\geq$58&0.558&0.262&0.049&0.131&S&-\\
1530&98354 (2000 SM330)&2458054.26480&5:07&15.9&20.18&0.06$\pm$0.07&0.15$\pm$0.04&0.41$\pm$0.08&286$\pm$62&0.586&0.135&0.000&0.279&S&-\\
1531&99026 (2001 DX92)&2458163.46671&3:42&14.8&19.58&-0.04$\pm$0.02&-0.07$\pm$0.03&$\geq$0.10&$\geq$223&0.000&0.033&0.967&0.000&C&-\\
1532&99043 (2001 EX7)&2457730.42927&1:17&15.9&20.54&0.11$\pm$0.07&0.04$\pm$0.08&$\geq$0.30&$\geq$77&0.765&0.066&0.143&0.025&S&-\\
1533&99045 (2001 EQ8)&2457690.33738&1:57&15.6&20.03&0.03$\pm$0.04&0.10$\pm$0.05&$\geq$0.19&$\geq$118&0.439&0.373&0.021&0.167&-&-\\
1534&99064 (2001 FT2)&2457692.38892&1:20&15.7&19.70&0.05$\pm$0.03&0.08$\pm$0.04&$\geq$0.11&$\geq$80&0.714&0.241&0.017&0.027&S&-\\
1535&99403 (2002 AX58)&2458055.26304&5:17&16.3&18.88&0.06$\pm$0.01&0.08$\pm$0.02&$\geq$0.26&$\geq$318&0.929&0.071&0.000&0.000&S&-\\
1536&99818 (2002 LO51)&2458164.41350&3:20&15.5&18.72&0.09$\pm$0.02&0.08$\pm$0.02&$\geq$0.10&$\geq$201&0.998&0.003&0.000&0.000&S&-\\
1537&222454 (2001 QM279)&2458050.25465&5:29&14.8&20.01&-0.04$\pm$0.02&-0.04$\pm$0.02&$\geq$0.20&$\geq$329&0.000&0.189&0.811&0.000&C&Hilda\\
1538&37590 (1991 RA14)&2458164.41350&4:21&13.0&19.98&-0.02$\pm$0.02&0.01$\pm$0.02&$\geq$0.13&$\geq$261&0.008&0.601&0.392&0.000&X&Hilda\\
1539&51983 Honig (2001 SZ8)&2458055.26304&5:17&13.2&18.92&-0.05$\pm$0.01&-0.08$\pm$0.02&$\geq$0.44&$\geq$318&0.000&0.001&0.999&0.000&C&Hilda\\
1540&12307 (1991 UA)&2458163.46671&3:42&12.9&19.34&-0.01$\pm$0.02&0.01$\pm$0.02&$\geq$0.19&$\geq$223&0.015&0.444&0.541&0.000&C&Schubart\\
1541&164843 (1999 TH138)&2458165.42488&4:43&14.8&21.36&-0.07$\pm$0.08&-0.10$\pm$0.11&$\geq$0.46&$\geq$283&0.022&0.163&0.808&0.007&C&Schubart\\
1542&39405 Mosigkau (1063 T-1)&2458165.40164&5:19&13.2&19.90&-0.03$\pm$0.02&-0.03$\pm$0.02&0.55$\pm$0.06&300$\pm$53&0.000&0.134&0.866&0.000&C&Schubart\\
1543&223993 (2005 EC70)&2458049.25597&5:24&17.4&19.85&0.01$\pm$0.02&0.00$\pm$0.03&0.84$\pm$0.04&355$\pm$70&0.100&0.205&0.694&0.000&C&Hungaria\\
1544&227763 (2006 RC2)&2458048.25593&5:28&17.7&19.63&0.00$\pm$0.04&0.03$\pm$0.02&$\geq$0.22&$\geq$329&0.289&0.511&0.201&0.000&X&Hungaria\\
1545&131460 (2001 QE194)&2458163.48650&3:14&12.6&20.14&0.06$\pm$0.08&0.23$\pm$0.04&$\geq$0.21&$\geq$194&0.410&0.006&0.000&0.584&D&Ennomos\\
1546&102548 (1999 UF16)&2458053.25946&4:21&15.4&18.91&0.10$\pm$0.02&0.06$\pm$0.03&0.26$\pm$0.05&296$\pm$61&0.997&0.003&0.000&0.000&S&Vesta\\
1547&104087 (2000 EV32)&2457690.43605&1:58&15.6&19.20&0.08$\pm$0.03&-0.04$\pm$0.04&$\geq$0.20&$\geq$119&0.463&0.003&0.534&0.000&C&Vesta\\
1548&107926 (2001 FT103)&2458164.41350&4:21&16.4&19.80&0.09$\pm$0.02&0.04$\pm$0.02&0.77$\pm$0.06&334$\pm$83&0.996&0.002&0.002&0.000&S&Vesta\\
1549&108178 (2001 HZ12)&2457691.37970&1:54&16.3&19.82&0.09$\pm$0.04&0.08$\pm$0.04&$\geq$0.25&$\geq$114&0.919&0.064&0.005&0.012&S&Vesta\\
1550&108662 (2001 NY20)&2458167.40537&1:20&15.5&19.57&0.04$\pm$0.03&-0.00$\pm$0.03&$\geq$0.11&$\geq$81&0.470&0.045&0.485&0.000&-&Vesta\\
1551&114155 (2002 VH67)&2457724.34904&0:44&16.5&20.27&0.39$\pm$0.09&0.04$\pm$0.12&$\geq$0.22&$\geq$45&0.997&0.000&0.003&0.000&S&Vesta\\
1552&115570 (2003 UT84)&2458054.26480&5:20&16.7&20.28&-0.00$\pm$0.08&-0.02$\pm$0.06&$\geq$0.40&$\geq$321&0.226&0.241&0.532&0.001&C&Vesta\\
1553&118618 (2000 HB8)&2457691.37970&1:10&16.1&19.59&0.04$\pm$0.03&-0.01$\pm$0.04&$\geq$0.20&$\geq$70&0.416&0.062&0.522&0.000&C&Vesta\\
1554&119104 (2001 ON53)&2457724.34310&0:55&16.3&19.68&0.21$\pm$0.08&-0.01$\pm$0.12&$\geq$0.18&$\geq$55&0.874&0.003&0.119&0.004&S&Vesta\\
1555&122179 (2000 KT38)&2457724.38316&1:08&16.1&18.78&0.05$\pm$0.03&-0.04$\pm$0.04&$\geq$0.09&$\geq$69&0.244&0.008&0.749&0.000&C&Vesta\\
1556&128471 (2004 OG13)&2457730.42038&1:30&16.4&19.51&0.16$\pm$0.05&0.26$\pm$0.06&0.97$\pm$0.08&180$\pm$36&0.946&0.000&0.000&0.054&S&Vesta\\
1557&12946 (1290 T-1)&2458054.26480&1:20&14.8&18.43&0.06$\pm$0.02&0.03$\pm$0.03&$\geq$0.11&$\geq$80&0.883&0.028&0.089&0.000&S&Vesta\\
1558&14435 (1992 ED13)&2458167.40537&1:17&14.4&18.59&0.07$\pm$0.02&0.04$\pm$0.03&$\geq$0.28&$\geq$77&0.942&0.020&0.038&0.000&S&Vesta\\
1559&14523 (1997 GV21)&2457724.35824&0:33&14.0&17.07&0.02$\pm$0.04&0.04$\pm$0.07&$\geq$0.05&$\geq$34&0.337&0.304&0.285&0.074&-&Vesta\\
1560&153584 (2001 SS245)&2458167.40537&1:20&16.4&19.90&0.06$\pm$0.03&0.07$\pm$0.04&$\geq$0.12&$\geq$81&0.814&0.136&0.034&0.016&S&Vesta\\
1561&159569 (2001 UD163)&2457724.34161&0:57&16.2&20.38&0.28$\pm$0.12&0.19$\pm$0.13&$\geq$0.63&$\geq$58&0.964&0.004&0.007&0.025&S&Vesta\\
1562&175179 (2005 EC160)&2458050.25465&5:29&16.6&19.83&0.13$\pm$0.02&0.09$\pm$0.02&$\geq$0.22&$\geq$329&1.000&0.000&0.000&0.000&S&Vesta\\
1563&18508 (1996 RJ2)&2458051.26003&5:15&14.9&17.94&0.09$\pm$0.01&0.06$\pm$0.01&$\geq$0.15&$\geq$315&1.000&0.000&0.000&0.000&S&Vesta\\
1564&185126 (2006 SZ74)&2458165.40164&5:19&16.9&20.38&0.08$\pm$0.02&0.05$\pm$0.03&$\geq$0.23&$\geq$320&0.964&0.023&0.013&0.000&S&Vesta\\
1565&187945 (2001 KJ43)&2457691.47191&1:43&16.6&20.43&0.10$\pm$0.07&0.19$\pm$0.08&$\geq$0.28&$\geq$103&0.685&0.044&0.008&0.264&S&Vesta\\
1566&189707 (2001 TD148)&2457730.42038&1:30&16.2&19.33&0.08$\pm$0.04&0.06$\pm$0.05&$\geq$0.16&$\geq$90&0.867&0.076&0.045&0.013&S&Vesta\\
1567&191623 (2004 NB1)&2457691.46127&2:00&16.4&20.42&0.12$\pm$0.05&0.12$\pm$0.07&$\geq$0.30&$\geq$121&0.905&0.025&0.008&0.062&S&Vesta\\
1568&197746 (2004 PN30)&2457691.50542&0:55&16.5&19.45&0.05$\pm$0.13&0.06$\pm$0.07&$\geq$0.14&$\geq$55&0.514&0.317&0.126&0.043&S&Vesta\\
1569&197830 (2004 PC92)&2458167.40537&1:11&16.9&21.17&-0.01$\pm$0.11&-0.15$\pm$0.09&$\geq$0.23&$\geq$71&0.076&0.033&0.892&0.000&C&Vesta\\
1570&20035 (1992 SA4)&2458049.25597&5:24&14.6&18.27&0.03$\pm$0.01&-0.05$\pm$0.01&0.15$\pm$0.04&155$\pm$13&0.001&0.000&0.999&0.000&C&Vesta\\
1571&2024 McLaughlin (1952 UR)&2457724.38316&1:08&12.9&15.35&0.13$\pm$0.02&0.17$\pm$0.03&$\geq$0.04&$\geq$69&1.000&0.000&0.000&0.000&S&Vesta\\
1572&21122 (1992 YK)&2458055.26737&5:11&13.3&16.67&0.11$\pm$0.01&0.07$\pm$0.01&0.23$\pm$0.04&177$\pm$21&1.000&0.000&0.000&0.000&S&Vesta\\
1573&21459 Chrisrussell (1998 HS51)&2457692.44645&1:00&14.3&17.36&0.05$\pm$0.04&0.09$\pm$0.04&$\geq$0.07&$\geq$60&0.671&0.227&0.019&0.083&S&Vesta\\
1574&218339 (2004 BF121)&2458164.41350&4:21&17.2&20.40&0.08$\pm$0.03&0.08$\pm$0.04&0.91$\pm$0.07&522$\pm$143&0.918&0.070&0.005&0.006&S&Vesta\\
1575&218879 (2007 BH5)&2458048.25593&5:28&16.2&19.58&0.04$\pm$0.04&0.01$\pm$0.02&0.25$\pm$0.04&474$\pm$118&0.544&0.070&0.386&0.000&S&Vesta\\
1576&225334 (1998 RX45)&2458166.40297&2:42&17.0&20.90&0.06$\pm$0.12&-0.05$\pm$0.10&$\geq$0.49&$\geq$162&0.358&0.115&0.511&0.016&C&Vesta\\
1577&23204 Arditkroni (2000 SN172)&2458047.25601&5:24&14.6&17.57&0.11$\pm$0.01&0.17$\pm$0.01&0.47$\pm$0.03&218$\pm$26&1.000&0.000&0.000&0.000&S&Vesta\\
1578&236701 (2007 EH38)&2457690.33738&1:57&16.5&20.35&-0.02$\pm$0.06&0.10$\pm$0.08&$\geq$0.64&$\geq$118&0.141&0.537&0.098&0.223&X&Vesta\\
1579&24138 Benjaminlu (1999 VB81)&2457690.33738&1:57&15.1&18.66&0.08$\pm$0.02&0.03$\pm$0.02&$\geq$0.31&$\geq$118&0.987&0.003&0.010&0.000&S&Vesta\\
1580&260552 (2005 ED188)&2458054.26480&5:20&17.1&20.11&0.03$\pm$0.04&-0.16$\pm$0.04&$\geq$0.45&$\geq$321&0.000&0.000&1.000&0.000&C&Vesta\\
1581&27060 (1998 SU37)&2457724.28943&1:08&14.5&18.58&0.14$\pm$0.02&0.08$\pm$0.03&$\geq$0.17&$\geq$68&1.000&0.000&0.000&0.000&S&Vesta\\
1582&274301 Wikipedia (2008 QH24)&2457730.43806&1:02&16.8&20.31&0.11$\pm$0.08&0.06$\pm$0.08&$\geq$0.30&$\geq$63&0.777&0.083&0.099&0.042&S&Vesta\\
1583&27725 (1990 QF4)&2457730.42038&1:30&13.4&16.67&0.07$\pm$0.03&0.04$\pm$0.04&$\geq$0.09&$\geq$90&0.879&0.069&0.051&0.002&S&Vesta\\
1584&28259 (1999 BY27)&2458047.25601&5:11&14.8&18.92&0.07$\pm$0.01&0.03$\pm$0.02&$\geq$0.11&$\geq$311&0.999&0.000&0.001&0.000&S&Vesta\\
1585&289805 (2005 JC149)&2458048.25593&5:28&17.4&20.90&-0.04$\pm$0.05&-0.00$\pm$0.04&$\geq$0.33&$\geq$329&0.073&0.469&0.458&0.000&-&Vesta\\
1586&30308 Ienli (2000 JN1)&2457802.42659&1:45&15.4&19.30&0.06$\pm$0.02&0.02$\pm$0.03&$\geq$0.10&$\geq$106&0.869&0.010&0.121&0.000&S&Vesta\\
1587&31517 Mahoui (1999 CW102)&2458168.40251&3:22&14.5&17.62&0.12$\pm$0.02&-0.05$\pm$0.03&$\geq$0.07&$\geq$202&0.710&0.000&0.290&0.000&S&Vesta\\
1588&322986 (2002 NN72)&2458048.25593&3:01&17.5&20.95&-0.01$\pm$0.12&0.01$\pm$0.06&$\geq$0.33&$\geq$181&0.317&0.344&0.331&0.007&-&Vesta\\
1589&325969 (2010 VN133)&2458047.25601&2:12&16.8&20.81&0.08$\pm$0.05&-0.01$\pm$0.07&0.89$\pm$0.09&265$\pm$43&0.628&0.036&0.332&0.004&S&Vesta\\
1590&332524 (2008 LP4)&2458164.41350&4:21&17.0&20.18&0.04$\pm$0.05&0.03$\pm$0.06&0.79$\pm$0.07&434$\pm$99&0.522&0.241&0.223&0.014&S&Vesta\\
1591&339900 (2005 TW183)&2457690.42183&2:19&16.9&19.89&0.10$\pm$0.05&-0.00$\pm$0.06&$\geq$0.20&$\geq$139&0.736&0.030&0.233&0.001&S&Vesta\\
1592&342293 (2008 TZ35)&2457692.38892&1:20&16.8&20.56&0.04$\pm$0.07&-0.13$\pm$0.09&$\geq$0.17&$\geq$80&0.096&0.022&0.882&0.000&C&Vesta\\
1593&365485 (2010 PA64)&2458049.25597&5:24&17.5&20.37&0.07$\pm$0.02&0.04$\pm$0.03&$\geq$0.32&$\geq$325&0.955&0.029&0.016&0.000&S&Vesta\\
1594&40587 (1999 RB141)&2458047.25601&5:24&15.6&18.27&0.06$\pm$0.01&0.04$\pm$0.01&$\geq$0.08&$\geq$324&0.995&0.005&0.000&0.000&S&Vesta\\
1595&45028 (1999 WD9)&2458055.26304&5:17&14.3&17.66&-0.01$\pm$0.01&0.00$\pm$0.01&0.26$\pm$0.04&308$\pm$52&0.000&0.256&0.744&0.000&C&Vesta\\
1596&47190 (1999 TA171)&2458168.40251&3:22&15.5&18.55&0.07$\pm$0.02&-0.01$\pm$0.03&$\geq$0.14&$\geq$202&0.692&0.002&0.306&0.000&S&Vesta\\
1597&47575 (2000 AL172)&2458049.25597&5:24&15.4&18.77&0.08$\pm$0.01&-0.10$\pm$0.01&0.27$\pm$0.03&650$\pm$120&0.000&0.000&1.000&0.000&C&Vesta\\
1598&53491 (2000 AM66)&2457691.46127&2:00&15.2&18.53&0.11$\pm$0.03&0.04$\pm$0.03&$\geq$0.17&$\geq$121&0.992&0.002&0.006&0.000&S&Vesta\\
1599&53912 (2000 GL5)&2457691.37970&1:52&16.1&19.51&0.07$\pm$0.03&0.04$\pm$0.04&$\geq$0.19&$\geq$113&0.862&0.070&0.068&0.001&S&Vesta\\
1600&55174 (2001 QW258)&2457724.38316&1:08&15.0&17.74&0.06$\pm$0.02&-0.05$\pm$0.03&$\geq$0.36&$\geq$69&0.214&0.000&0.786&0.000&C&Vesta\\
1601&55786 (1993 OE3)&2457798.46669&0:53&14.7&18.38&0.09$\pm$0.05&0.05$\pm$0.06&$\geq$0.18&$\geq$53&0.829&0.059&0.097&0.016&S&Vesta\\
1602&57450 (2001 SU69)&2457728.49022&0:57&14.7&18.75&0.11$\pm$0.05&0.10$\pm$0.06&$\geq$0.15&$\geq$58&0.903&0.038&0.012&0.046&S&Vesta\\
1603&58885 (1998 HA142)&2457691.46127&2:00&16.2&19.20&0.09$\pm$0.03&-0.01$\pm$0.06&$\geq$0.14&$\geq$121&0.656&0.008&0.334&0.002&S&Vesta\\
1604&61898 (2000 QZ227)&2457728.49321&0:33&15.5&19.71&0.28$\pm$0.10&0.21$\pm$0.14&$\geq$0.28&$\geq$34&0.979&0.002&0.004&0.015&S&Vesta\\
1605&62285 (2000 SZ109)&2457728.49022&0:57&15.2&19.59&0.17$\pm$0.06&0.08$\pm$0.08&0.29$\pm$0.10&72$\pm$16&0.956&0.009&0.021&0.014&S&Vesta\\
1606&63649 (2001 QT105)&2457692.38892&1:20&15.1&17.46&0.02$\pm$0.02&-0.04$\pm$0.03&0.06$\pm$0.03&160$\pm$30&0.029&0.002&0.969&0.000&C&Vesta\\
1607&64419 (2001 UG186)&2458166.40297&2:51&16.3&19.83&0.05$\pm$0.03&-0.02$\pm$0.03&$\geq$0.42&$\geq$172&0.374&0.010&0.616&0.000&C&Vesta\\
1608&69068 (2003 AO32)&2458167.40537&1:20&15.1&19.20&0.14$\pm$0.03&-0.01$\pm$0.03&$\geq$0.20&$\geq$81&0.972&0.000&0.028&0.000&S&Vesta\\
1609&69153 (2003 HJ22)&2458163.46671&3:42&16.0&19.22&0.01$\pm$0.01&-0.11$\pm$0.02&$\geq$0.08&$\geq$223&0.000&0.000&1.000&0.000&C&Vesta\\
1610&72276 (2001 AN45)&2458047.25601&5:24&15.5&18.05&0.01$\pm$0.01&0.03$\pm$0.01&0.99$\pm$0.04&367$\pm$71&0.124&0.344&0.531&0.000&C&Vesta\\
1611&73213 (2002 JN22)&2458048.25593&5:28&15.3&18.05&0.07$\pm$0.04&0.06$\pm$0.01&0.65$\pm$0.04&433$\pm$116&0.854&0.144&0.002&0.000&S&Vesta\\
1612&74806 (1999 TT)&2458054.26480&3:42&15.5&18.30&0.07$\pm$0.02&-0.01$\pm$0.06&$\geq$0.22&$\geq$222&0.625&0.005&0.368&0.002&S&Vesta\\
1613&77094 (2001 DZ48)&2458047.25601&5:24&16.1&19.76&0.08$\pm$0.02&-0.01$\pm$0.02&$\geq$0.36&$\geq$324&0.769&0.000&0.231&0.000&S&Vesta\\
1614&77271 (2001 FY53)&2458167.40537&1:20&15.0&18.58&0.09$\pm$0.02&0.08$\pm$0.04&$\geq$0.17&$\geq$81&0.981&0.010&0.003&0.006&S&Vesta\\
1615&77535 (2001 HT62)&2458047.25601&5:24&16.1&20.06&0.08$\pm$0.02&0.05$\pm$0.02&$\geq$0.18&$\geq$324&0.990&0.009&0.001&0.000&S&Vesta\\
1616&85863 (1999 BG)&2458166.40297&2:54&15.1&18.28&0.05$\pm$0.07&-0.01$\pm$0.02&0.33$\pm$0.06&350$\pm$57&0.465&0.112&0.423&0.000&-&Vesta\\
1617&86520 (2000 DH69)&2458163.46671&3:42&15.2&18.44&0.09$\pm$0.01&0.06$\pm$0.02&0.21$\pm$0.04&263$\pm$79&0.999&0.001&0.000&0.000&S&Vesta\\
1618&86620 (2000 EY120)&2457690.42183&2:21&15.8&18.71&0.12$\pm$0.03&0.09$\pm$0.03&$\geq$0.17&$\geq$142&0.994&0.004&0.000&0.002&S&Vesta\\
1619&88985 (2001 TG68)&2457802.50174&0:55&15.5&19.49&0.08$\pm$0.06&0.02$\pm$0.08&$\geq$0.29&$\geq$55&0.637&0.101&0.239&0.023&S&Vesta\\
1620&89238 (2001 UQ153)&2457692.44645&1:00&16.0&18.63&0.13$\pm$0.04&0.10$\pm$0.05&$\geq$0.05&$\geq$60&0.989&0.004&0.001&0.006&S&Vesta\\
1621&92769 (2000 QZ126)&2458163.46671&3:42&15.9&20.07&0.06$\pm$0.02&0.08$\pm$0.03&$\geq$0.18&$\geq$223&0.808&0.179&0.003&0.009&S&Vesta\\
1622&10181 Davidacomba (1996 FP3)&2458047.25601&5:24&16.2&19.13&0.08$\pm$0.01&0.10$\pm$0.02&1.05$\pm$0.04&270$\pm$39&0.999&0.001&0.000&0.000&S&Flora\\
1623&116343 (2003 YY83)&2457691.37970&1:54&16.3&19.90&0.08$\pm$0.04&0.14$\pm$0.05&$\geq$0.24&$\geq$114&0.814&0.034&0.001&0.151&S&Flora\\
1624&11874 Gringauz (1989 XD1)&2457691.46127&1:01&15.0&16.90&0.01$\pm$0.04&0.03$\pm$0.05&$\geq$0.29&$\geq$61&0.237&0.452&0.298&0.013&-&Flora\\
1625&12459 (1997 AQ4)&2458159.39993&2:20&15.0&17.80&0.09$\pm$0.03&0.11$\pm$0.04&0.33$\pm$0.05&282$\pm$71&0.924&0.038&0.000&0.037&S&Flora\\
1626&12895 Balbastre (1998 QO99)&2457802.50174&0:55&14.7&17.86&-0.06$\pm$0.02&-0.08$\pm$0.04&$\geq$0.15&$\geq$55&0.000&0.043&0.957&0.000&C&Flora\\
1627&13699 Nickthomas (1998 MU7)&2457796.48277&0:41&13.8&18.18&0.12$\pm$0.12&0.18$\pm$0.13&$\geq$0.14&$\geq$41&0.677&0.075&0.039&0.208&S&Flora\\
1628&137347 (1999 TL94)&2458051.26003&5:15&16.5&19.03&0.07$\pm$0.01&0.11$\pm$0.01&$\geq$0.16&$\geq$315&0.997&0.003&0.000&0.001&S&Flora\\
1629&141604 (2002 JB5)&2458168.40251&3:18&16.1&19.05&0.10$\pm$0.04&0.08$\pm$0.05&$\geq$0.42&$\geq$199&0.945&0.029&0.006&0.020&S&Flora\\
1630&145087 (2005 GK54)&2458166.40297&2:42&16.6&20.54&-0.02$\pm$0.09&-0.04$\pm$0.06&$\geq$0.25&$\geq$162&0.143&0.198&0.659&0.000&C&Flora\\
1631&145097 (2005 GU74)&2457690.33738&1:05&16.6&19.92&0.10$\pm$0.04&0.18$\pm$0.04&$\geq$0.21&$\geq$66&0.790&0.005&0.000&0.206&S&Flora\\
1632&145907 (1999 TX272)&2458163.46671&3:42&16.4&20.49&0.07$\pm$0.03&0.10$\pm$0.04&$\geq$0.33&$\geq$223&0.819&0.095&0.005&0.081&S&Flora\\
1633&152914 (2000 DK103)&2457690.33738&1:20&16.7&19.76&0.10$\pm$0.03&0.10$\pm$0.05&$\geq$0.14&$\geq$81&0.969&0.012&0.001&0.018&S&Flora\\
1634&165267 (2000 SO243)&2458050.25465&5:29&16.2&19.12&-0.04$\pm$0.01&-0.06$\pm$0.02&0.17$\pm$0.04&168$\pm$16&0.000&0.008&0.992&0.000&C&Flora\\
1635&165976 (2001 YP27)&2458048.25593&1:49&16.3&20.00&-0.03$\pm$0.14&0.07$\pm$0.04&$\geq$0.17&$\geq$110&0.341&0.592&0.061&0.007&X&Flora\\
1636&166281 (2002 GQ118)&2458048.25593&5:28&16.7&20.10&0.06$\pm$0.04&0.07$\pm$0.02&$\geq$0.14&$\geq$329&0.702&0.297&0.002&0.000&S&Flora\\
1637&168070 (2006 CK41)&2458054.26480&5:14&17.0&19.82&-0.02$\pm$0.10&0.07$\pm$0.05&$\geq$0.28&$\geq$314&0.301&0.581&0.077&0.041&X&Flora\\
1638&171741 (2000 WX119)&2458050.25465&5:29&16.4&19.71&0.09$\pm$0.02&0.10$\pm$0.02&0.49$\pm$0.06&295$\pm$47&0.997&0.003&0.000&0.001&S&Flora\\
1639&183039 (2002 QG25)&2458163.46671&3:42&16.8&20.61&0.10$\pm$0.04&0.10$\pm$0.05&$\geq$0.37&$\geq$223&0.919&0.034&0.004&0.042&S&Flora\\
1640&206301 (2003 FH21)&2458047.26030&5:18&16.7&19.71&0.07$\pm$0.01&0.06$\pm$0.02&0.24$\pm$0.06&167$\pm$15&0.979&0.021&0.000&0.000&S&Flora\\
1641&206301 (2003 FH21)&2458048.25593&5:28&16.7&19.74&0.08$\pm$0.04&0.11$\pm$0.02&0.23$\pm$0.04&168$\pm$17&0.886&0.108&0.000&0.005&S&Flora\\
1642&20912 (4129 P-L)&2458166.40297&2:54&15.2&19.03&0.01$\pm$0.09&0.04$\pm$0.03&$\geq$0.10&$\geq$175&0.418&0.515&0.067&0.000&X&Flora\\
1643&217158 (2002 PU32)&2458166.40297&2:42&16.6&20.69&-0.05$\pm$0.08&0.02$\pm$0.07&$\geq$0.43&$\geq$162&0.124&0.479&0.376&0.021&-&Flora\\
1644&21782 Davemcdonald (1999 RV239)&2458048.25593&5:28&15.3&18.74&0.06$\pm$0.04&0.13$\pm$0.01&0.13$\pm$0.05&168$\pm$19&0.804&0.083&0.000&0.112&S&Flora\\
1645&222933 (2002 NO22)&2458167.40537&1:17&17.0&21.13&-0.01$\pm$0.05&0.04$\pm$0.11&$\geq$0.22&$\geq$77&0.123&0.363&0.354&0.159&-&Flora\\
1646&226608 (2004 DQ21)&2458168.40251&3:15&16.5&19.34&0.12$\pm$0.03&0.14$\pm$0.04&0.70$\pm$0.07&329$\pm$157&0.977&0.001&0.000&0.022&S&Flora\\
1647&22782 Kushalnaik (1999 GJ19)&2458051.26003&5:15&15.1&18.51&0.07$\pm$0.01&0.11$\pm$0.01&$\geq$0.21&$\geq$315&0.999&0.001&0.000&0.000&S&Flora\\
1648&22872 Williamweber (1999 RM194)&2458164.41350&4:21&15.2&19.17&0.02$\pm$0.01&0.01$\pm$0.02&0.38$\pm$0.04&240$\pm$41&0.316&0.073&0.612&0.000&C&Flora\\
1649&23424 (1981 EU9)&2458167.40537&1:20&15.1&18.93&-0.03$\pm$0.02&-0.00$\pm$0.03&0.27$\pm$0.04&161$\pm$27&0.004&0.499&0.497&0.000&-&Flora\\
1650&23625 Gelfond (1996 WX)&2457690.38513&0:48&16.0&18.52&0.05$\pm$0.04&0.02$\pm$0.06&$\geq$0.25&$\geq$49&0.536&0.157&0.294&0.013&S&Flora\\
1651&24755 (1992 UQ6)&2458163.46671&3:42&14.4&18.06&0.09$\pm$0.01&0.11$\pm$0.02&$\geq$0.18&$\geq$223&0.998&0.001&0.000&0.001&S&Flora\\
1652&249756 (2000 SD362)&2458047.25601&5:24&16.9&19.79&0.08$\pm$0.02&0.14$\pm$0.02&0.24$\pm$0.05&227$\pm$29&0.946&0.001&0.000&0.053&S&Flora\\
1653&251374 (2007 VC15)&2458050.25465&5:29&17.6&20.21&0.09$\pm$0.02&0.09$\pm$0.03&$\geq$0.23&$\geq$329&0.992&0.007&0.000&0.001&S&Flora\\
1654&252767 (2002 EN81)&2458164.41350&4:21&17.4&19.90&0.09$\pm$0.02&0.08$\pm$0.02&$\geq$0.17&$\geq$261&0.998&0.002&0.000&0.000&S&Flora\\
1655&267654 (2002 TX62)&2458163.46671&3:42&17.0&20.14&0.08$\pm$0.02&0.10$\pm$0.03&$\geq$0.19&$\geq$223&0.965&0.027&0.000&0.009&S&Flora\\
1656&272301 (2005 SA28)&2458165.40164&5:19&16.5&20.33&0.07$\pm$0.02&0.10$\pm$0.03&$\geq$0.29&$\geq$320&0.911&0.069&0.000&0.019&S&Flora\\
1657&274966 (2009 SV333)&2457690.33738&1:57&17.2&20.04&0.03$\pm$0.04&-0.14$\pm$0.05&$\geq$0.26&$\geq$118&0.008&0.001&0.992&0.000&C&Flora\\
1658&276322 (2002 TC205)&2457691.46127&2:00&16.8&20.23&0.01$\pm$0.06&-0.05$\pm$0.07&$\geq$0.31&$\geq$121&0.166&0.141&0.689&0.004&C&Flora\\
1659&2853 Harvill (1963 RG)&2458055.26304&5:17&13.0&15.63&0.12$\pm$0.01&0.19$\pm$0.01&0.62$\pm$0.03&376$\pm$80&1.000&0.000&0.000&0.000&S&Flora\\
1660&293854 (2007 RU238)&2458047.25601&5:24&17.4&19.92&-0.04$\pm$0.02&-0.04$\pm$0.02&$\geq$0.21&$\geq$324&0.000&0.158&0.842&0.000&C&Flora\\
1661&319425 (2006 HM98)&2458051.27285&4:56&18.0&20.81&0.09$\pm$0.03&0.11$\pm$0.04&$\geq$0.36&$\geq$297&0.927&0.042&0.001&0.030&S&Flora\\
1662&327753 (2006 TX77)&2457692.38892&1:20&17.9&20.31&0.06$\pm$0.04&0.05$\pm$0.05&$\geq$0.16&$\geq$80&0.691&0.157&0.126&0.026&S&Flora\\
1663&33084 (1997 WX49)&2458049.25597&5:24&14.7&17.94&0.10$\pm$0.01&0.13$\pm$0.01&0.27$\pm$0.04&179$\pm$18&1.000&0.000&0.000&0.000&S&Flora\\
1664&388441 (2007 CT15)&2457722.38400&1:47&17.3&20.38&0.09$\pm$0.04&0.07$\pm$0.06&$\geq$0.33&$\geq$107&0.861&0.057&0.044&0.038&S&Flora\\
1665&44101 (1998 FT121)&2457690.33738&1:05&14.9&18.39&0.02$\pm$0.02&0.01$\pm$0.03&$\geq$0.12&$\geq$66&0.223&0.190&0.586&0.000&C&Flora\\
1666&48979 (1998 QZ40)&2458165.40164&5:19&14.5&17.13&0.08$\pm$0.01&0.13$\pm$0.01&$\geq$0.15&$\geq$320&1.000&0.000&0.000&0.000&S&Flora\\
1667&496 Gryphia (1902 KH)&2457724.28943&1:08&11.6&14.78&0.08$\pm$0.02&0.12$\pm$0.03&$\geq$0.03&$\geq$68&0.988&0.002&0.000&0.011&S&Flora\\
1668&6017 (1991 PY11)&2458168.40251&1:17&13.9&16.76&-0.04$\pm$0.02&-0.02$\pm$0.03&$\geq$0.03&$\geq$78&0.001&0.357&0.642&0.000&C&Flora\\
1669&66141 (1998 SG142)&2457691.46127&2:00&15.3&19.18&0.09$\pm$0.03&0.10$\pm$0.04&0.55$\pm$0.07&231$\pm$40&0.944&0.038&0.001&0.017&S&Flora\\
1670&6689 Floss (1981 EQ24)&2457798.46669&0:53&15.0&18.05&0.08$\pm$0.04&0.11$\pm$0.05&$\geq$0.25&$\geq$53&0.863&0.059&0.005&0.073&S&Flora\\
1671&67605 (2000 SE149)&2458054.26480&5:23&15.1&18.79&0.09$\pm$0.01&0.12$\pm$0.02&1.07$\pm$0.05&354$\pm$73&0.999&0.000&0.000&0.001&S&Flora\\
1672&70162 (1999 NV46)&2458165.40164&5:16&15.0&18.55&0.10$\pm$0.01&0.14$\pm$0.01&$\geq$0.09&$\geq$317&1.000&0.000&0.000&0.000&S&Flora\\
1673&72080 (2000 YY39)&2458047.26902&5:05&15.7&20.43&0.09$\pm$0.02&0.10$\pm$0.03&$\geq$0.46&$\geq$306&0.983&0.010&0.000&0.007&S&Flora\\
1674&74706 (1999 RE150)&2458163.46671&3:42&15.9&20.05&0.08$\pm$0.02&0.09$\pm$0.03&0.37$\pm$0.05&269$\pm$62&0.976&0.021&0.000&0.003&S&Flora\\
1675&76982 (2001 BV65)&2457692.44645&1:00&16.2&18.73&0.04$\pm$0.04&0.07$\pm$0.04&$\geq$0.11&$\geq$60&0.520&0.350&0.094&0.036&S&Flora\\
1676&7777 Consadole (1993 CO1)&2457724.28943&1:08&14.6&18.06&0.06$\pm$0.02&0.10$\pm$0.03&$\geq$0.05&$\geq$68&0.780&0.158&0.001&0.062&S&Flora\\
1677&79605 (1998 RR46)&2458166.40297&2:54&15.9&19.79&0.09$\pm$0.03&0.11$\pm$0.03&$\geq$0.15&$\geq$175&0.951&0.022&0.000&0.027&S&Flora\\
1678&80227 (1999 VH168)&2457724.28943&1:08&16.0&19.89&0.05$\pm$0.05&-0.03$\pm$0.06&$\geq$0.24&$\geq$68&0.360&0.081&0.557&0.002&C&Flora\\
1679&82106 (2001 FG45)&2457722.38400&1:47&16.1&19.72&0.05$\pm$0.03&0.06$\pm$0.04&$\geq$0.17&$\geq$107&0.672&0.229&0.090&0.010&S&Flora\\
1680&86438 (2000 CN16)&2457796.48277&0:51&16.2&19.05&-0.05$\pm$0.19&0.15$\pm$0.25&$\geq$0.55&$\geq$52&0.264&0.179&0.251&0.306&-&Flora\\
1681&8873 (1992 UM2)&2458048.25593&5:28&14.7&17.02&-0.03$\pm$0.03&-0.00$\pm$0.01&1.18$\pm$0.04&357$\pm$77&0.021&0.542&0.437&0.000&X&Flora\\
1682&97663 (2000 FU29)&2458051.26416&5:09&16.7&19.99&0.09$\pm$0.02&0.09$\pm$0.02&$\geq$0.20&$\geq$309&0.993&0.007&0.000&0.000&S&Flora\\
1683&9941 Iguanodon (1989 CB3)&2457798.50513&1:09&14.8&17.16&0.07$\pm$0.03&0.09$\pm$0.03&$\geq$0.04&$\geq$69&0.857&0.113&0.002&0.028&S&Flora\\
1684&144243 (2004 CA76)&2458163.46671&3:42&16.5&20.06&-0.00$\pm$0.03&-0.05$\pm$0.04&$\geq$0.23&$\geq$223&0.023&0.066&0.911&0.000&C&Baptistina\\
1685&150382 (2000 DK48)&2457728.49022&0:57&16.9&19.89&0.09$\pm$0.09&0.27$\pm$0.09&$\geq$0.34&$\geq$58&0.577&0.024&0.001&0.399&S&Baptistina\\
1686&183201 (2002 TE17)&2457692.38892&1:20&16.9&19.38&0.00$\pm$0.02&0.01$\pm$0.03&$\geq$0.09&$\geq$80&0.136&0.308&0.556&0.000&C&Baptistina\\
1687&18803 Hillaryoas (1999 JH77)&2458047.25601&5:24&14.4&18.32&0.08$\pm$0.01&0.13$\pm$0.01&$\geq$0.34&$\geq$324&0.999&0.000&0.000&0.001&S&Baptistina\\
1688&18960 (2000 QE130)&2458054.26480&5:23&13.9&16.08&0.09$\pm$0.01&0.13$\pm$0.01&$\geq$0.04&$\geq$324&1.000&0.000&0.000&0.000&S&Baptistina\\
1689&207500 (2006 HC111)&2458049.25597&5:24&16.9&20.45&-0.01$\pm$0.03&-0.02$\pm$0.03&$\geq$0.32&$\geq$325&0.025&0.136&0.838&0.000&C&Baptistina\\
1690&207957 (1995 FN7)&2458048.25593&5:28&16.6&20.52&0.04$\pm$0.04&0.05$\pm$0.03&$\geq$0.23&$\geq$329&0.642&0.298&0.060&0.000&S&Baptistina\\
1691&223060 (2002 TN200)&2458163.46671&3:42&16.6&20.79&-0.00$\pm$0.04&0.02$\pm$0.05&0.42$\pm$0.09&284$\pm$65&0.145&0.482&0.362&0.012&-&Baptistina\\
1692&233122 (2005 TP59)&2457802.42659&1:45&17.5&19.82&-0.01$\pm$0.03&-0.03$\pm$0.03&$\geq$0.22&$\geq$106&0.030&0.146&0.824&0.000&C&Baptistina\\
1693&273330 (2006 TO57)&2458167.40537&1:20&17.5&20.89&0.08$\pm$0.05&0.11$\pm$0.07&$\geq$0.18&$\geq$81&0.743&0.092&0.035&0.129&S&Baptistina\\
1694&334997 (2004 GA8)&2457692.38892&1:20&17.1&20.38&-0.08$\pm$0.05&-0.04$\pm$0.05&$\geq$0.17&$\geq$80&0.004&0.313&0.682&0.000&C&Baptistina\\
1695&46810 (1998 KK47)&2457691.46127&2:00&15.1&18.88&0.01$\pm$0.03&0.08$\pm$0.04&$\geq$0.10&$\geq$121&0.194&0.718&0.047&0.041&X&Baptistina\\
1696&4691 Toyen (1983 TU)&2458050.25465&5:29&13.5&15.66&-0.01$\pm$0.01&0.00$\pm$0.01&0.23$\pm$0.03&228$\pm$31&0.000&0.137&0.863&0.000&C&Baptistina\\
1697&55783 (1993 FZ43)&2457796.48277&0:51&16.3&18.66&0.01$\pm$0.16&0.09$\pm$0.14&$\geq$0.25&$\geq$52&0.365&0.239&0.208&0.188&-&Baptistina\\
1698&58202 (1992 EO7)&2457802.50174&0:55&15.8&19.19&0.08$\pm$0.04&-0.02$\pm$0.06&$\geq$0.23&$\geq$55&0.574&0.018&0.407&0.000&S&Baptistina\\
1699&6589 Jankovich (1985 SL3)&2458166.40297&2:54&14.7&18.78&-0.01$\pm$0.02&-0.02$\pm$0.02&0.41$\pm$0.06&283$\pm$64&0.003&0.091&0.906&0.000&C&Baptistina\\
1700&82224 (2001 HC59)&2458164.41350&4:21&15.8&18.87&-0.01$\pm$0.01&-0.01$\pm$0.02&0.19$\pm$0.04&240$\pm$48&0.000&0.117&0.883&0.000&C&Baptistina\\
1701&119401 (2001 TY50)&2458164.41350&4:21&16.8&21.13&0.09$\pm$0.04&0.01$\pm$0.05&$\geq$0.34&$\geq$261&0.805&0.028&0.165&0.001&S&Massalia\\
1702&119513 (2001 UU138)&2457691.37970&1:54&16.5&20.39&0.08$\pm$0.06&0.07$\pm$0.07&$\geq$0.59&$\geq$114&0.738&0.120&0.086&0.056&S&Massalia\\
1703&125610 (2001 XW51)&2457724.38316&1:08&15.8&18.89&0.04$\pm$0.03&0.07$\pm$0.04&$\geq$0.10&$\geq$69&0.645&0.289&0.036&0.029&S&Massalia\\
1704&137587 (1999 VU146)&2458055.27634&4:23&16.4&20.17&0.09$\pm$0.04&0.10$\pm$0.04&$\geq$0.28&$\geq$264&0.908&0.061&0.002&0.029&S&Massalia\\
1705&15402 Suzaku (1997 VY5)&2457724.38316&0:35&14.9&18.62&0.04$\pm$0.03&0.06$\pm$0.05&$\geq$0.27&$\geq$36&0.579&0.278&0.110&0.034&S&Massalia\\
1706&156848 (2003 CJ13)&2458164.41787&4:14&17.3&20.06&0.07$\pm$0.02&0.05$\pm$0.02&$\geq$0.44&$\geq$255&0.961&0.031&0.008&0.000&S&Massalia\\
1707&159593 (2001 XR167)&2457724.28943&1:08&16.7&20.26&0.09$\pm$0.08&-0.04$\pm$0.12&$\geq$0.46&$\geq$68&0.498&0.062&0.412&0.027&-&Massalia\\
1708&173627 (2001 FC66)&2458051.27285&4:56&16.7&20.76&0.04$\pm$0.03&0.10$\pm$0.04&$\geq$0.27&$\geq$297&0.588&0.334&0.009&0.069&S&Massalia\\
1709&191985 (2005 WB111)&2457692.38892&1:20&17.0&20.66&0.10$\pm$0.05&0.05$\pm$0.07&$\geq$0.19&$\geq$80&0.845&0.047&0.088&0.020&S&Massalia\\
1710&192043 (2006 AK14)&2457692.38892&1:20&17.0&19.27&0.01$\pm$0.02&-0.01$\pm$0.03&$\geq$0.10&$\geq$80&0.110&0.161&0.730&0.000&C&Massalia\\
1711&225872 (2001 XG260)&2457690.33738&1:57&17.1&20.29&0.05$\pm$0.05&0.02$\pm$0.06&$\geq$0.37&$\geq$118&0.537&0.145&0.304&0.015&S&Massalia\\
1712&228845 (2003 EQ54)&2457692.44645&1:00&16.9&20.36&0.01$\pm$0.07&0.06$\pm$0.08&$\geq$0.15&$\geq$60&0.295&0.377&0.203&0.125&-&Massalia\\
1713&23062 Donnamooney (1999 XN52)&2458055.26304&5:11&15.3&19.05&0.07$\pm$0.01&0.08$\pm$0.02&$\geq$0.09&$\geq$312&0.950&0.050&0.000&0.000&S&Massalia\\
1714&234588 (2001 YU25)&2457692.38892&1:20&17.6&20.02&0.06$\pm$0.03&0.09$\pm$0.04&$\geq$0.13&$\geq$80&0.758&0.168&0.014&0.060&S&Massalia\\
1715&257690 (1999 VY205)&2458054.26480&5:23&17.8&20.03&0.01$\pm$0.07&0.02$\pm$0.04&$\geq$0.33&$\geq$324&0.324&0.372&0.303&0.002&-&Massalia\\
1716&272529 (2005 UY281)&2457690.33738&1:57&17.4&20.53&0.11$\pm$0.06&0.04$\pm$0.11&$\geq$0.42&$\geq$118&0.744&0.032&0.183&0.040&S&Massalia\\
1717&28501 (2000 CO79)&2457692.38892&1:20&16.7&19.66&0.05$\pm$0.03&0.06$\pm$0.04&$\geq$0.75&$\geq$80&0.650&0.250&0.075&0.024&S&Massalia\\
1718&335350 (2005 SZ53)&2457724.38316&1:08&17.7&20.21&-0.07$\pm$0.06&-0.00$\pm$0.06&$\geq$0.47&$\geq$69&0.037&0.482&0.475&0.006&-&Massalia\\
1719&335786 (2007 FM33)&2458164.41350&4:21&17.9&20.81&0.06$\pm$0.03&0.04$\pm$0.05&0.78$\pm$0.08&522$\pm$90&0.785&0.080&0.129&0.006&S&Massalia\\
1720&337549 (2001 SL256)&2457691.37970&1:54&17.2&19.71&0.04$\pm$0.03&0.03$\pm$0.04&$\geq$0.48&$\geq$114&0.523&0.209&0.267&0.002&S&Massalia\\
1721&340077 (2005 WP7)&2457692.44645&1:00&17.5&20.10&0.02$\pm$0.05&0.05$\pm$0.07&$\geq$0.54&$\geq$60&0.350&0.356&0.229&0.066&-&Massalia\\
1722&347394 (2012 SK1)&2457690.38513&0:48&17.4&19.61&0.09$\pm$0.05&0.06$\pm$0.11&$\geq$0.38&$\geq$49&0.685&0.043&0.190&0.082&S&Massalia\\
1723&383052 (2005 QA90)&2458163.46671&3:42&17.5&21.21&-0.01$\pm$0.08&0.09$\pm$0.07&$\geq$0.50&$\geq$223&0.279&0.483&0.095&0.143&-&Massalia\\
1724&384835 (2012 RG40)&2457690.33738&1:57&17.1&19.83&0.06$\pm$0.04&0.07$\pm$0.05&$\geq$0.25&$\geq$118&0.786&0.135&0.043&0.036&S&Massalia\\
1725&58205 (1992 EX12)&2458164.41350&4:21&16.0&18.85&0.07$\pm$0.01&0.07$\pm$0.01&0.43$\pm$0.03&198$\pm$27&0.985&0.015&0.000&0.000&S&Massalia\\
1726&58266 (1993 TN15)&2457724.34161&0:57&15.8&18.80&0.09$\pm$0.04&0.10$\pm$0.05&$\geq$0.11&$\geq$58&0.907&0.047&0.007&0.039&S&Massalia\\
1727&64095 (2001 SB320)&2457692.44645&1:00&16.4&19.76&0.03$\pm$0.06&-0.14$\pm$0.12&$\geq$0.18&$\geq$60&0.094&0.052&0.846&0.008&C&Massalia\\
1728&84154 (2002 RS81)&2458054.26480&2:24&16.1&18.59&0.05$\pm$0.02&0.09$\pm$0.02&$\geq$0.10&$\geq$145&0.808&0.186&0.000&0.006&S&Massalia\\
1729&85087 (3090 T-2)&2458054.26480&5:11&16.5&18.90&0.07$\pm$0.02&0.08$\pm$0.02&1.23$\pm$0.05&417$\pm$100&0.897&0.102&0.000&0.001&S&Massalia\\
1730&86865 (2000 HV16)&2457690.33738&1:57&16.3&19.47&0.05$\pm$0.03&0.04$\pm$0.03&$\geq$0.28&$\geq$118&0.756&0.139&0.105&0.000&S&Massalia\\
1731&86912 (2000 HN50)&2457690.34053&1:53&15.7&18.63&0.05$\pm$0.03&0.06$\pm$0.03&0.42$\pm$0.05&189$\pm$42&0.763&0.206&0.030&0.001&S&Massalia\\
1732&88626 (2001 RW26)&2458163.46671&3:42&16.1&20.34&0.05$\pm$0.09&0.03$\pm$0.06&0.90$\pm$0.10&277$\pm$60&0.529&0.259&0.200&0.012&S&Massalia\\
1733&10028 Bonus (1981 JM2)&2457724.28943&1:08&14.2&18.49&0.06$\pm$0.02&0.13$\pm$0.03&$\geq$0.08&$\geq$68&0.719&0.069&0.000&0.212&S&Nysa-polana\\
1734&106215 (2000 UD35)&2458055.27192&5:05&16.9&19.93&0.07$\pm$0.03&0.05$\pm$0.03&$\geq$0.23&$\geq$305&0.915&0.049&0.035&0.001&S&Nysa-polana\\
1735&118599 (2000 GZ103)&2457692.38892&1:20&15.8&19.66&0.07$\pm$0.03&0.10$\pm$0.03&$\geq$0.17&$\geq$80&0.872&0.082&0.000&0.046&S&Nysa-polana\\
1736&119243 (2001 QZ288)&2457724.34310&0:55&16.3&18.95&-0.09$\pm$0.05&-0.06$\pm$0.06&$\geq$0.18&$\geq$55&0.003&0.204&0.793&0.000&C&Nysa-polana\\
1737&120369 (2005 NW94)&2457692.44645&1:00&17.5&19.21&0.04$\pm$0.04&-0.04$\pm$0.10&$\geq$0.16&$\geq$60&0.273&0.103&0.597&0.027&C&Nysa-polana\\
1738&124252 (2001 QA4)&2458163.46671&3:42&16.8&20.71&-0.06$\pm$0.04&-0.08$\pm$0.05&0.75$\pm$0.09&427$\pm$94&0.003&0.092&0.905&0.000&C&Nysa-polana\\
1739&124479 (2001 RA13)&2457724.28943&1:05&16.5&19.20&0.23$\pm$0.03&0.45$\pm$0.04&$\geq$0.14&$\geq$66&1.000&0.000&0.000&0.000&S&Nysa-polana\\
1740&125871 (2001 XA195)&2457691.37970&1:54&16.4&18.72&0.03$\pm$0.02&0.07$\pm$0.02&$\geq$0.14&$\geq$114&0.443&0.539&0.017&0.001&X&Nysa-polana\\
1741&127835 (2003 FX104)&2457690.38513&0:48&16.4&20.14&0.09$\pm$0.09&0.14$\pm$0.11&$\geq$0.22&$\geq$49&0.652&0.096&0.055&0.198&S&Nysa-polana\\
1742&128007 (2003 HS55)&2457692.44645&1:00&15.9&20.01&0.03$\pm$0.06&0.06$\pm$0.08&$\geq$0.12&$\geq$60&0.375&0.290&0.225&0.111&-&Nysa-polana\\
1743&12903 (1998 RK57)&2458053.25946&4:21&14.0&17.97&0.07$\pm$0.01&0.09$\pm$0.02&$\geq$0.15&$\geq$262&0.991&0.009&0.000&0.000&S&Nysa-polana\\
1744&13169 (1995 XS1)&2458055.26304&5:17&14.5&16.82&0.08$\pm$0.01&0.13$\pm$0.01&0.19$\pm$0.03&221$\pm$33&1.000&0.000&0.000&0.000&S&Nysa-polana\\
1745&135215 (2001 RT85)&2457692.38892&1:20&16.3&18.49&-0.08$\pm$0.02&-0.14$\pm$0.03&$\geq$0.11&$\geq$80&0.000&0.000&1.000&0.000&C&Nysa-polana\\
1746&135368 (2001 TF126)&2457724.38316&1:08&16.3&19.56&0.10$\pm$0.03&0.13$\pm$0.04&$\geq$0.23&$\geq$69&0.969&0.005&0.000&0.026&S&Nysa-polana\\
1747&136566 (1978 VE4)&2457692.38892&1:20&16.8&18.48&-0.08$\pm$0.02&-0.10$\pm$0.03&$\geq$0.10&$\geq$80&0.000&0.004&0.996&0.000&C&Nysa-polana\\
1748&136743 Echigo (1995 WW1)&2458164.41350&4:21&16.6&20.08&0.09$\pm$0.02&0.07$\pm$0.03&$\geq$0.18&$\geq$261&0.995&0.005&0.000&0.000&S&Nysa-polana\\
1749&137443 (1999 TK240)&2458050.25465&5:29&16.5&19.24&-0.06$\pm$0.01&-0.08$\pm$0.02&$\geq$0.10&$\geq$329&0.000&0.001&0.999&0.000&C&Nysa-polana\\
1750&137577 (1999 VW125)&2458051.29881&4:19&16.5&20.81&0.06$\pm$0.04&0.08$\pm$0.04&$\geq$1.16&$\geq$259&0.726&0.211&0.030&0.033&S&Nysa-polana\\
1751&137613 (1999 VW188)&2458051.26003&5:15&16.8&18.59&0.05$\pm$0.01&0.06$\pm$0.01&$\geq$0.22&$\geq$315&0.908&0.092&0.000&0.000&S&Nysa-polana\\
1752&13803 (1998 WU10)&2457724.34608&0:51&14.2&18.73&0.11$\pm$0.05&0.18$\pm$0.05&$\geq$0.07&$\geq$51&0.833&0.006&0.000&0.161&S&Nysa-polana\\
1753&141998 (2002 PE157)&2458050.25465&5:29&16.3&18.85&0.07$\pm$0.01&0.10$\pm$0.01&$\geq$0.08&$\geq$329&0.998&0.002&0.000&0.000&S&Nysa-polana\\
1754&142593 (2002 TK109)&2458049.25597&5:24&16.6&19.33&0.06$\pm$0.01&0.04$\pm$0.02&$\geq$0.28&$\geq$325&0.988&0.010&0.003&0.000&S&Nysa-polana\\
1755&145109 (2005 GL113)&2458055.26737&4:58&17.0&20.70&-0.03$\pm$0.11&0.04$\pm$0.11&$\geq$0.35&$\geq$299&0.209&0.361&0.315&0.114&-&Nysa-polana\\
1756&147545 (2004 EA50)&2457691.37970&1:54&16.7&20.00&-0.05$\pm$0.04&-0.06$\pm$0.05&$\geq$0.24&$\geq$114&0.006&0.164&0.829&0.000&C&Nysa-polana\\
1757&150438 (2000 GG117)&2457692.38892&1:20&17.3&20.64&0.09$\pm$0.07&0.09$\pm$0.08&$\geq$0.30&$\geq$80&0.714&0.109&0.080&0.097&S&Nysa-polana\\
1758&15065 (1999 AJ4)&2457724.28943&1:08&15.5&18.58&0.05$\pm$0.02&0.10$\pm$0.03&$\geq$0.12&$\geq$68&0.709&0.207&0.002&0.082&S&Nysa-polana\\
1759&152613 (1996 FH14)&2458163.46671&3:42&16.8&21.17&-0.01$\pm$0.09&0.02$\pm$0.09&$\geq$0.45&$\geq$223&0.227&0.350&0.360&0.062&-&Nysa-polana\\
1760&15263 Erwingroten (1990 TY7)&2457691.37970&1:54&14.6&18.46&0.09$\pm$0.02&0.12$\pm$0.03&$\geq$0.11&$\geq$114&0.995&0.001&0.000&0.004&S&Nysa-polana\\
1761&153806 (2001 VC116)&2458163.46671&3:42&16.3&20.97&0.05$\pm$0.05&0.06$\pm$0.10&$\geq$0.44&$\geq$223&0.498&0.156&0.201&0.145&-&Nysa-polana\\
1762&156025 (2001 RD115)&2457690.38513&0:48&16.5&19.89&0.14$\pm$0.07&0.19$\pm$0.09&$\geq$0.44&$\geq$49&0.860&0.014&0.003&0.123&S&Nysa-polana\\
1763&156780 (2003 AV78)&2458166.40297&2:39&17.0&20.84&0.00$\pm$0.06&-0.04$\pm$0.07&$\geq$0.30&$\geq$159&0.154&0.173&0.670&0.003&C&Nysa-polana\\
1764&158275 (2001 UK8)&2457690.38513&0:48&16.9&19.43&0.09$\pm$0.04&0.15$\pm$0.08&$\geq$0.36&$\geq$49&0.776&0.028&0.015&0.181&S&Nysa-polana\\
1765&158294 (2001 UK104)&2458165.40602&5:13&17.0&20.63&-0.01$\pm$0.05&-0.04$\pm$0.04&0.83$\pm$0.10&315$\pm$59&0.070&0.148&0.782&0.000&C&Nysa-polana\\
1766&159761 (2003 GF27)&2458165.40602&5:13&16.4&19.68&0.08$\pm$0.01&0.08$\pm$0.02&$\geq$0.18&$\geq$313&0.994&0.006&0.000&0.000&S&Nysa-polana\\
1767&160035 (1998 WQ27)&2457691.37970&1:54&17.2&20.84&0.11$\pm$0.10&0.14$\pm$0.11&0.65$\pm$0.17&128$\pm$33&0.689&0.084&0.060&0.166&S&Nysa-polana\\
1768&16480 (1990 QN7)&2457691.37970&1:54&14.2&17.97&0.08$\pm$0.02&0.11$\pm$0.02&$\geq$0.12&$\geq$114&0.989&0.006&0.000&0.006&S&Nysa-polana\\
1769&175270 (2005 JL145)&2458050.25465&5:29&16.9&20.77&0.05$\pm$0.06&0.07$\pm$0.04&$\geq$0.31&$\geq$329&0.602&0.333&0.039&0.026&S&Nysa-polana\\
1770&189844 (2003 DO7)&2457690.33738&1:57&16.7&20.69&0.11$\pm$0.06&0.12$\pm$0.08&$\geq$0.45&$\geq$118&0.810&0.059&0.024&0.107&S&Nysa-polana\\
1771&196322 (2003 FY41)&2457691.38271&1:50&16.4&20.82&0.08$\pm$0.10&0.05$\pm$0.10&$\geq$0.70&$\geq$110&0.553&0.157&0.203&0.087&S&Nysa-polana\\
1772&211151 (2002 GX146)&2458050.25465&3:52&17.0&20.76&-0.05$\pm$0.06&-0.17$\pm$0.06&$\geq$0.35&$\geq$233&0.001&0.004&0.996&0.000&C&Nysa-polana\\
1773&211648 (2003 UV219)&2458050.25465&5:29&17.3&19.80&0.04$\pm$0.02&0.06$\pm$0.02&$\geq$0.15&$\geq$329&0.713&0.279&0.008&0.000&S&Nysa-polana\\
1774&213063 (1999 RH94)&2458049.25597&5:24&16.8&18.82&0.08$\pm$0.01&0.10$\pm$0.01&$\geq$0.08&$\geq$325&0.999&0.001&0.000&0.000&S&Nysa-polana\\
1775&214585 (2006 QM62)&2458048.25593&5:28&17.0&19.63&0.04$\pm$0.04&0.05$\pm$0.02&0.55$\pm$0.04&474$\pm$119&0.666&0.290&0.043&0.000&S&Nysa-polana\\
1776&215627 (2003 SV262)&2458050.25465&5:29&17.4&19.50&0.09$\pm$0.01&0.09$\pm$0.02&$\geq$0.08&$\geq$329&0.999&0.001&0.000&0.000&S&Nysa-polana\\
1777&220266 (2003 AN28)&2458164.41350&4:21&17.0&19.84&0.09$\pm$0.02&0.08$\pm$0.02&0.20$\pm$0.05&210$\pm$42&0.997&0.003&0.000&0.000&S&Nysa-polana\\
1778&222974 (2002 QQ116)&2457691.37970&0:59&17.7&19.79&-0.00$\pm$0.04&0.00$\pm$0.07&$\geq$0.16&$\geq$60&0.149&0.351&0.481&0.018&-&Nysa-polana\\
1779&223543 (2004 EV42)&2457692.38892&1:20&16.6&20.30&0.07$\pm$0.04&0.10$\pm$0.05&$\geq$1.08&$\geq$80&0.795&0.124&0.013&0.069&S&Nysa-polana\\
1780&225708 (2001 QH246)&2457724.28943&1:05&16.7&19.77&0.11$\pm$0.05&0.09$\pm$0.06&$\geq$0.26&$\geq$66&0.932&0.027&0.015&0.026&S&Nysa-polana\\
1781&227230 (2005 RZ40)&2457692.38892&1:20&16.8&20.90&0.06$\pm$0.07&0.11$\pm$0.09&$\geq$0.69&$\geq$80&0.538&0.184&0.063&0.215&S&Nysa-polana\\
1782&228791 (2002 YQ29)&2457690.33738&1:57&16.8&20.14&0.04$\pm$0.05&0.15$\pm$0.06&$\geq$0.30&$\geq$118&0.380&0.183&0.007&0.430&-&Nysa-polana\\
1783&229441 (2005 UJ8)&2457724.38316&0:40&16.8&19.45&-0.01$\pm$0.04&0.05$\pm$0.05&$\geq$0.14&$\geq$40&0.139&0.646&0.187&0.028&X&Nysa-polana\\
1784&232052 (2001 UK40)&2457690.33738&1:57&17.5&20.04&0.06$\pm$0.04&0.04$\pm$0.05&$\geq$0.24&$\geq$118&0.703&0.144&0.142&0.011&S&Nysa-polana\\
1785&233929 (2009 UN83)&2457692.44645&1:00&18.0&19.26&0.04$\pm$0.05&0.17$\pm$0.05&$\geq$0.07&$\geq$60&0.403&0.111&0.002&0.484&-&Nysa-polana\\
1786&234621 (2002 AH145)&2457722.38400&1:47&17.5&19.84&-0.05$\pm$0.04&-0.05$\pm$0.05&$\geq$0.47&$\geq$107&0.004&0.255&0.741&0.000&C&Nysa-polana\\
1787&24049 (1999 TZ18)&2458164.41350&4:21&14.9&18.12&0.07$\pm$0.01&0.11$\pm$0.01&$\geq$0.10&$\geq$261&0.996&0.004&0.000&0.001&S&Nysa-polana\\
1788&250374 Jirovec (2003 UL4)&2458049.25597&5:24&16.9&19.95&-0.07$\pm$0.02&-0.08$\pm$0.02&$\geq$0.28&$\geq$325&0.000&0.005&0.995&0.000&C&Nysa-polana\\
1789&257729 (1999 XC259)&2458054.26480&5:20&17.7&19.71&0.10$\pm$0.02&0.10$\pm$0.03&$\geq$0.18&$\geq$321&0.992&0.005&0.000&0.002&S&Nysa-polana\\
1790&26033 (6801 P-L)&2458049.25597&5:24&15.7&18.38&0.09$\pm$0.01&0.15$\pm$0.01&0.29$\pm$0.03&321$\pm$79&1.000&0.000&0.000&0.000&S&Nysa-polana\\
1791&26155 (1994 VL7)&2458164.41350&4:21&14.5&19.33&0.11$\pm$0.01&0.14$\pm$0.02&$\geq$0.36&$\geq$261&1.000&0.000&0.000&0.000&S&Nysa-polana\\
1792&267130 (2000 ED23)&2457692.38892&1:20&17.1&20.35&0.09$\pm$0.04&0.12$\pm$0.05&$\geq$0.18&$\geq$80&0.831&0.062&0.004&0.102&S&Nysa-polana\\
1793&267989 (2004 GX60)&2458163.46671&3:42&17.6&20.47&0.05$\pm$0.03&0.07$\pm$0.04&0.68$\pm$0.08&330$\pm$80&0.654&0.279&0.046&0.021&S&Nysa-polana\\
1794&269720 (1998 QK58)&2458163.46671&3:42&17.5&21.05&0.04$\pm$0.06&0.04$\pm$0.08&$\geq$0.32&$\geq$223&0.476&0.215&0.254&0.055&-&Nysa-polana\\
1795&272201 (2005 QT17)&2457691.37970&1:54&17.0&19.48&0.05$\pm$0.03&0.04$\pm$0.03&$\geq$0.39&$\geq$114&0.744&0.123&0.133&0.000&S&Nysa-polana\\
1796&275897 (2001 TL76)&2457690.33738&1:57&16.6&18.82&-0.06$\pm$0.02&-0.09$\pm$0.03&$\geq$0.17&$\geq$118&0.000&0.003&0.997&0.000&C&Nysa-polana\\
1797&276001 (2001 XJ228)&2457692.44645&1:00&17.1&19.37&0.06$\pm$0.04&0.18$\pm$0.06&$\geq$0.11&$\geq$60&0.479&0.068&0.002&0.451&-&Nysa-polana\\
1798&276805 (2004 PT18)&2457692.38892&1:20&17.5&20.69&0.08$\pm$0.06&0.15$\pm$0.06&$\geq$0.37&$\geq$80&0.676&0.083&0.006&0.234&S&Nysa-polana\\
1799&27925 (1997 CJ1)&2457690.33738&1:57&15.4&19.50&0.08$\pm$0.03&0.15$\pm$0.03&$\geq$0.32&$\geq$118&0.786&0.011&0.000&0.202&S&Nysa-polana\\
1800&27958 Giussano (1997 RP9)&2458163.46671&3:42&15.1&19.29&0.08$\pm$0.02&0.12$\pm$0.02&0.49$\pm$0.04&446$\pm$73&0.993&0.002&0.000&0.005&S&Nysa-polana\\
1801&28267 (1999 CH10)&2458159.39993&2:20&14.0&17.18&-0.05$\pm$0.02&-0.09$\pm$0.03&0.18$\pm$0.04&208$\pm$50&0.000&0.010&0.990&0.000&C&Nysa-polana\\
1802&285971 (2001 RW109)&2457690.33738&1:57&17.4&20.99&0.10$\pm$0.11&0.14$\pm$0.10&$\geq$0.72&$\geq$118&0.642&0.119&0.044&0.195&S&Nysa-polana\\
1803&28680 Sandralitvin (2000 GA69)&2457724.28943&1:08&15.2&19.73&0.10$\pm$0.05&0.12$\pm$0.06&$\geq$0.35&$\geq$68&0.838&0.047&0.009&0.106&S&Nysa-polana\\
1804&28982 (2001 LJ17)&2458165.40164&5:19&15.3&19.89&0.09$\pm$0.02&0.13$\pm$0.02&$\geq$0.21&$\geq$320&0.994&0.000&0.000&0.005&S&Nysa-polana\\
1805&29783 Sanjanarane (1999 CU50)&2458163.46671&3:42&14.8&18.11&0.07$\pm$0.01&0.11$\pm$0.02&0.14$\pm$0.03&222$\pm$33&0.994&0.004&0.000&0.003&S&Nysa-polana\\
1806&31416 Peteworden (1999 AX24)&2457690.33738&1:57&15.3&19.21&-0.05$\pm$0.07&-0.01$\pm$0.03&0.46$\pm$0.07&151$\pm$38&0.070&0.376&0.554&0.000&C&Nysa-polana\\
1807&31652 (1999 HS2)&2457691.37970&1:52&14.7&18.70&0.07$\pm$0.02&0.11$\pm$0.03&0.50$\pm$0.04&176$\pm$41&0.943&0.037&0.000&0.020&S&Nysa-polana\\
1808&317067 (2001 SO202)&2458163.46671&3:42&17.4&21.17&0.01$\pm$0.09&0.14$\pm$0.07&$\geq$0.41&$\geq$223&0.332&0.319&0.030&0.318&-&Nysa-polana\\
1809&32023 (2000 HO89)&2458164.41350&4:21&15.6&20.20&0.05$\pm$0.02&0.06$\pm$0.03&$\geq$0.20&$\geq$261&0.793&0.184&0.021&0.002&S&Nysa-polana\\
1810&32649 (4056 P-L)&2458164.41350&4:21&16.1&20.36&0.10$\pm$0.03&0.09$\pm$0.03&$\geq$0.17&$\geq$261&0.989&0.009&0.000&0.003&S&Nysa-polana\\
1811&335342 (2005 SB23)&2457692.38892&1:18&17.8&20.61&0.07$\pm$0.05&0.18$\pm$0.06&$\geq$0.26&$\geq$78&0.574&0.047&0.001&0.378&S&Nysa-polana\\
1812&33864 (2000 JP12)&2457724.28943&1:08&15.2&18.50&-0.06$\pm$0.02&0.03$\pm$0.03&$\geq$0.10&$\geq$68&0.000&0.914&0.086&0.000&X&Nysa-polana\\
1813&340128 (2005 XX28)&2458164.41350&4:21&17.5&21.00&0.12$\pm$0.04&0.11$\pm$0.05&$\geq$0.30&$\geq$261&0.949&0.016&0.003&0.031&S&Nysa-polana\\
1814&340212 (2006 AW69)&2457691.37970&0:59&17.0&19.42&0.11$\pm$0.04&0.15$\pm$0.04&$\geq$0.14&$\geq$60&0.926&0.005&0.000&0.069&S&Nysa-polana\\
1815&3530 Hammel (1981 EC20)&2458164.41350&4:21&14.2&18.73&0.11$\pm$0.01&0.13$\pm$0.02&0.68$\pm$0.04&272$\pm$53&1.000&0.000&0.000&0.000&S&Nysa-polana\\
1816&370913 (2005 JG86)&2458049.25597&5:24&17.6&20.88&0.10$\pm$0.03&0.10$\pm$0.05&$\geq$0.23&$\geq$325&0.956&0.015&0.003&0.026&S&Nysa-polana\\
1817&371458 (2006 SR355)&2458049.25597&5:24&17.4&20.15&0.09$\pm$0.02&0.10$\pm$0.02&$\geq$0.19&$\geq$325&0.997&0.002&0.000&0.001&S&Nysa-polana\\
1818&37461 (6112 P-L)&2458164.41350&4:21&16.6&21.14&0.09$\pm$0.04&0.03$\pm$0.06&0.60$\pm$0.08&323$\pm$78&0.815&0.053&0.126&0.007&S&Nysa-polana\\
1819&374950 (2007 CG6)&2458054.26480&5:23&17.1&19.37&0.06$\pm$0.02&0.02$\pm$0.03&$\geq$0.16&$\geq$324&0.857&0.024&0.119&0.000&S&Nysa-polana\\
1820&378179 (2006 WL182)&2458166.40297&2:42&17.9&20.67&0.09$\pm$0.05&0.04$\pm$0.06&0.60$\pm$0.10&146$\pm$26&0.816&0.062&0.106&0.016&S&Nysa-polana\\
1821&3818 Gorlitsa (1979 QL8)&2458166.40297&2:42&14.1&18.12&-0.05$\pm$0.02&-0.10$\pm$0.02&0.16$\pm$0.04&195$\pm$51&0.000&0.000&1.000&0.000&C&Nysa-polana\\
1822&385684 (2005 SF252)&2457692.38892&1:20&18.1&19.95&0.08$\pm$0.04&0.12$\pm$0.05&$\geq$0.14&$\geq$80&0.820&0.069&0.003&0.110&S&Nysa-polana\\
1823&388113 (2005 UP402)&2457690.33738&1:57&17.5&20.34&0.08$\pm$0.06&0.13$\pm$0.08&$\geq$0.38&$\geq$118&0.659&0.100&0.025&0.216&S&Nysa-polana\\
1824&46484 (2245 T-2)&2458053.25946&4:21&15.7&19.21&-0.06$\pm$0.10&-0.05$\pm$0.12&$\geq$0.30&$\geq$262&0.091&0.250&0.617&0.043&C&Nysa-polana\\
1825&47603 (2000 AV232)&2458051.26003&5:15&15.3&17.11&0.08$\pm$0.01&0.11$\pm$0.01&$\geq$0.08&$\geq$315&1.000&0.000&0.000&0.000&S&Nysa-polana\\
1826&48971 (1998 QC39)&2458051.40472&1:43&15.0&18.67&0.05$\pm$0.02&0.09$\pm$0.02&$\geq$0.94&$\geq$104&0.750&0.243&0.000&0.006&S&Nysa-polana\\
1827&51739 (2001 KQ49)&2458050.40965&1:46&15.3&19.53&0.05$\pm$0.02&0.04$\pm$0.03&0.41$\pm$0.05&213$\pm$42&0.815&0.107&0.077&0.000&S&Nysa-polana\\
1828&52516 (1996 HO20)&2457724.34310&0:55&15.0&19.46&0.10$\pm$0.05&0.07$\pm$0.07&$\geq$0.16&$\geq$55&0.856&0.054&0.053&0.038&S&Nysa-polana\\
1829&52906 (1998 SW81)&2457691.37970&1:54&16.7&18.64&0.08$\pm$0.02&0.10$\pm$0.03&$\geq$0.07&$\geq$114&0.972&0.022&0.000&0.006&S&Nysa-polana\\
1830&5487 (1991 UM4)&2458055.26304&3:19&13.9&18.00&0.08$\pm$0.01&0.12$\pm$0.02&0.52$\pm$0.03&399$\pm$71&0.999&0.001&0.000&0.001&S&Nysa-polana\\
1831&55160 (2001 QT236)&2457724.34310&0:55&16.0&20.22&0.29$\pm$0.09&0.26$\pm$0.16&$\geq$0.35&$\geq$55&0.994&0.000&0.002&0.004&S&Nysa-polana\\
1832&55244 (2001 RA89)&2457692.38892&1:20&14.7&18.08&0.09$\pm$0.02&0.14$\pm$0.03&$\geq$0.19&$\geq$80&0.970&0.000&0.000&0.029&S&Nysa-polana\\
1833&56082 (1999 AK9)&2457690.33738&1:05&16.1&19.25&0.14$\pm$0.02&0.18$\pm$0.04&$\geq$0.12&$\geq$66&0.995&0.000&0.000&0.005&S&Nysa-polana\\
1834&56432 (2000 GY33)&2458165.40164&5:19&15.7&20.04&0.09$\pm$0.02&0.12$\pm$0.02&0.56$\pm$0.05&351$\pm$75&0.991&0.002&0.000&0.008&S&Nysa-polana\\
1835&57490 (2001 ST175)&2457690.33738&1:57&15.7&19.55&0.09$\pm$0.03&0.15$\pm$0.04&$\geq$0.33&$\geq$118&0.846&0.011&0.000&0.143&S&Nysa-polana\\
1836&63621 (2001 QZ78)&2458163.46671&3:42&15.1&19.39&0.08$\pm$0.02&0.10$\pm$0.02&$\geq$0.41&$\geq$223&0.977&0.020&0.000&0.003&S&Nysa-polana\\
1837&65562 (2219 T-2)&2458164.41350&4:21&15.5&19.98&0.07$\pm$0.02&0.09$\pm$0.03&0.27$\pm$0.05&224$\pm$37&0.957&0.041&0.000&0.002&S&Nysa-polana\\
1838&68483 (2001 TG129)&2457692.44645&1:00&15.6&19.66&0.10$\pm$0.05&0.13$\pm$0.06&$\geq$0.11&$\geq$60&0.840&0.038&0.003&0.119&S&Nysa-polana\\
1839&70062 (1999 JH40)&2458049.25597&5:24&15.5&18.32&0.08$\pm$0.01&0.11$\pm$0.01&$\geq$0.21&$\geq$325&1.000&0.000&0.000&0.000&S&Nysa-polana\\
1840&73815 (1995 VY10)&2458050.25465&5:29&16.0&19.49&-0.06$\pm$0.01&-0.11$\pm$0.02&$\geq$0.38&$\geq$329&0.000&0.000&1.000&0.000&C&Nysa-polana\\
1841&74765 (1999 RF216)&2458051.26003&5:15&15.9&17.81&0.09$\pm$0.01&0.16$\pm$0.01&$\geq$0.24&$\geq$315&0.997&0.000&0.000&0.004&S&Nysa-polana\\
1842&77058 (2001 DM12)&2458054.26480&5:23&16.2&20.09&0.07$\pm$0.04&0.09$\pm$0.04&0.97$\pm$0.08&277$\pm$51&0.796&0.161&0.011&0.032&S&Nysa-polana\\
1843&77540 (2001 HF64)&2458055.27192&4:58&16.3&20.44&0.02$\pm$0.05&-0.08$\pm$0.07&0.60$\pm$0.11&535$\pm$116&0.086&0.058&0.856&0.001&C&Nysa-polana\\
1844&80720 (2000 CO24)&2458055.27634&4:52&15.8&20.30&0.12$\pm$0.04&0.13$\pm$0.05&$\geq$0.39&$\geq$292&0.953&0.008&0.000&0.039&S&Nysa-polana\\
1845&85834 (1998 XM74)&2457690.33738&1:05&14.8&19.17&0.17$\pm$0.03&0.23$\pm$0.03&0.31$\pm$0.04&132$\pm$33&0.999&0.000&0.000&0.001&S&Nysa-polana\\
1846&86638 (2000 EQ134)&2457692.38892&1:20&15.8&19.70&0.10$\pm$0.03&0.10$\pm$0.03&$\geq$0.18&$\geq$80&0.986&0.009&0.000&0.005&S&Nysa-polana\\
1847&88337 (2001 OA68)&2458166.40297&2:48&15.7&18.97&0.05$\pm$0.02&0.06$\pm$0.02&0.17$\pm$0.04&165$\pm$34&0.811&0.183&0.005&0.000&S&Nysa-polana\\
1848&88420 (2001 QT54)&2457724.38316&1:08&16.0&18.54&0.10$\pm$0.02&0.07$\pm$0.03&$\geq$0.16&$\geq$69&0.997&0.003&0.000&0.000&S&Nysa-polana\\
1849&95143 (2002 AQ164)&2457690.33738&1:57&16.3&18.92&0.05$\pm$0.02&0.07$\pm$0.03&$\geq$0.11&$\geq$118&0.794&0.193&0.011&0.002&S&Nysa-polana\\
1850&9567 Surgut (1987 US4)&2458163.46671&3:42&15.0&18.72&-0.07$\pm$0.01&-0.08$\pm$0.02&$\geq$0.08&$\geq$223&0.000&0.003&0.998&0.000&C&Nysa-polana\\
1851&114356 (2002 XZ80)&2457692.44645&1:00&16.7&17.94&-0.08$\pm$0.04&-0.06$\pm$0.04&$\geq$0.08&$\geq$60&0.000&0.156&0.844&0.000&C&Erigone\\
1852&125866 (2001 XZ191)&2457802.50174&0:55&16.0&19.74&-0.03$\pm$0.06&0.02$\pm$0.08&$\geq$0.32&$\geq$55&0.112&0.458&0.392&0.038&-&Erigone\\
1853&14340 (1983 RQ3)&2458164.41350&4:21&14.7&19.14&-0.05$\pm$0.01&-0.03$\pm$0.02&$\geq$0.08&$\geq$261&0.000&0.291&0.709&0.000&C&Erigone\\
1854&147903 (2006 SE61)&2458047.25601&5:24&16.4&18.34&-0.05$\pm$0.01&-0.05$\pm$0.01&0.33$\pm$0.03&270$\pm$43&0.000&0.057&0.943&0.000&C&Erigone\\
1855&183017 (2002 PV93)&2458047.25601&5:24&16.2&18.49&-0.05$\pm$0.01&-0.04$\pm$0.01&$\geq$0.27&$\geq$324&0.000&0.166&0.834&0.000&C&Erigone\\
1856&183841 (2004 BR110)&2458049.25597&5:24&16.6&20.34&-0.08$\pm$0.02&-0.07$\pm$0.03&$\geq$0.16&$\geq$325&0.000&0.021&0.979&0.000&C&Erigone\\
1857&208699 (2002 HG4)&2458047.25601&5:24&16.4&19.87&-0.05$\pm$0.02&-0.04$\pm$0.02&0.82$\pm$0.06&342$\pm$62&0.000&0.201&0.799&0.000&C&Erigone\\
1858&237618 (2001 RZ31)&2458167.40537&1:14&16.7&20.61&-0.07$\pm$0.04&-0.06$\pm$0.06&$\geq$0.14&$\geq$74&0.002&0.229&0.769&0.000&C&Erigone\\
1859&243074 (2007 HE9)&2458168.40251&3:15&17.8&20.28&0.01$\pm$0.06&-0.14$\pm$0.09&$\geq$0.24&$\geq$196&0.032&0.033&0.934&0.000&C&Erigone\\
1860&243898 (2001 BD56)&2458047.25601&5:24&17.0&21.25&-0.05$\pm$0.06&-0.10$\pm$0.08&$\geq$0.46&$\geq$324&0.022&0.110&0.866&0.002&C&Erigone\\
1861&327757 (2006 UW7)&2458048.25593&5:28&17.2&19.26&-0.08$\pm$0.04&-0.05$\pm$0.01&0.54$\pm$0.04&234$\pm$31&0.000&0.054&0.946&0.000&C&Erigone\\
1862&48366 (3284 T-2)&2458048.25593&5:28&15.4&18.81&-0.07$\pm$0.03&-0.04$\pm$0.01&0.34$\pm$0.04&399$\pm$84&0.000&0.103&0.897&0.000&C&Erigone\\
1863&53781 (2000 EY94)&2458168.40251&3:15&15.5&18.50&-0.05$\pm$0.03&-0.08$\pm$0.04&$\geq$0.16&$\geq$196&0.000&0.047&0.953&0.000&C&Erigone\\
1864&73821 (1995 WY15)&2458055.26304&5:17&15.8&19.56&-0.06$\pm$0.02&-0.05$\pm$0.02&0.76$\pm$0.07&275$\pm$46&0.000&0.137&0.863&0.000&C&Erigone\\
1865&190312 (1997 TK27)&2457722.38400&1:47&16.7&19.41&-0.06$\pm$0.03&-0.09$\pm$0.04&$\geq$0.36&$\geq$107&0.000&0.038&0.962&0.000&C&Clarissa\\
1866&340934 (2007 EJ21)&2458164.41350&4:21&17.5&20.94&-0.06$\pm$0.04&-0.06$\pm$0.06&$\geq$0.28&$\geq$261&0.004&0.167&0.829&0.000&C&Clarissa\\
1867&158704 (2003 FK131)&2457691.37970&1:54&16.2&19.71&-0.03$\pm$0.03&-0.05$\pm$0.04&$\geq$0.28&$\geq$114&0.004&0.139&0.857&0.000&C&Sulamitis\\
1868&389845 (2012 QX51)&2458166.40297&2:42&17.1&20.93&0.08$\pm$0.07&0.09$\pm$0.09&$\geq$0.45&$\geq$162&0.682&0.121&0.075&0.122&S&Lucienne\\
1869&128338 (2004 FQ111)&2458163.46671&3:42&16.2&20.62&0.09$\pm$0.04&0.07$\pm$0.06&$\geq$0.40&$\geq$223&0.885&0.034&0.050&0.030&S&Euterpe\\
1870&12841 (1997 GD8)&2457724.28943&1:08&14.9&19.46&0.08$\pm$0.03&0.16$\pm$0.06&$\geq$0.52&$\geq$68&0.739&0.024&0.001&0.236&S&Euterpe\\
1871&12841 (1997 GD8)&2458163.46671&3:42&14.9&17.36&0.07$\pm$0.01&0.10$\pm$0.02&0.91$\pm$0.03&446$\pm$109&0.991&0.008&0.000&0.001&S&Euterpe\\
1872&173606 (2001 EU8)&2458051.27285&4:56&16.8&20.62&0.07$\pm$0.03&0.06$\pm$0.03&0.56$\pm$0.08&326$\pm$67&0.866&0.114&0.017&0.004&S&Euterpe\\
1873&228833 (2003 DV3)&2457724.38316&1:08&17.3&19.59&0.06$\pm$0.03&0.03$\pm$0.04&0.20$\pm$0.05&108$\pm$26&0.772&0.089&0.137&0.002&S&Euterpe\\
1874&278094 (2007 BS24)&2458163.46671&2:33&17.7&20.42&0.04$\pm$0.04&0.05$\pm$0.04&$\geq$0.47&$\geq$153&0.530&0.290&0.169&0.011&S&Euterpe\\
1875&79760 (1998 TG25)&2458164.41350&4:21&16.4&20.28&0.04$\pm$0.05&0.07$\pm$0.03&$\geq$0.14&$\geq$261&0.593&0.375&0.029&0.004&S&Euterpe\\
1876&199346 (2006 BP161)&2457800.27020&1:03&16.0&20.03&-0.05$\pm$0.07&-0.20$\pm$0.11&$\geq$0.17&$\geq$64&0.008&0.037&0.955&0.001&C&Klio\\
1877&200358 (2000 OO37)&2457802.38260&1:00&15.7&20.15&-0.12$\pm$0.07&-0.04$\pm$0.07&$\geq$0.19&$\geq$61&0.007&0.290&0.701&0.002&C&Klio\\
1878&165067 Pauls (2000 ED207)&2457690.33738&1:05&16.3&20.01&0.02$\pm$0.04&0.04$\pm$0.05&$\geq$0.17&$\geq$66&0.372&0.361&0.251&0.017&-&Juno\\
1879&94026 (2000 XF39)&2458047.25601&5:24&15.4&18.16&0.09$\pm$0.01&0.10$\pm$0.01&$\geq$0.15&$\geq$324&1.000&0.000&0.000&0.000&S&Juno\\
1880&118366 (1999 GK)&2458051.26860&5:02&15.5&19.75&0.04$\pm$0.01&0.05$\pm$0.02&0.21$\pm$0.05&167$\pm$19&0.731&0.254&0.015&0.000&S&Eunomia\\
1881&126562 (2002 CM105)&2458047.25601&5:24&15.7&19.98&0.07$\pm$0.02&0.08$\pm$0.02&$\geq$0.20&$\geq$324&0.945&0.054&0.000&0.001&S&Eunomia\\
1882&13076 (1991 VT3)&2457800.27020&1:03&13.2&18.44&0.10$\pm$0.03&0.18$\pm$0.04&$\geq$0.05&$\geq$64&0.854&0.003&0.000&0.143&S&Eunomia\\
1883&19155 Lifeson (1990 SX3)&2457798.46669&0:53&13.3&17.75&0.08$\pm$0.03&0.13$\pm$0.04&$\geq$0.11&$\geq$53&0.830&0.042&0.001&0.127&S&Eunomia\\
1884&204785 (2006 KT102)&2457692.38892&1:20&15.8&19.86&0.09$\pm$0.03&0.10$\pm$0.04&$\geq$0.28&$\geq$80&0.946&0.033&0.001&0.021&S&Eunomia\\
1885&20504 (1999 RH15)&2457766.28699&2:15&13.7&18.60&0.02$\pm$0.09&0.15$\pm$0.04&$\geq$0.22&$\geq$135&0.380&0.288&0.001&0.331&-&Eunomia\\
1886&22278 Protitch (1983 RT3)&2458167.40537&1:01&13.6&18.18&0.11$\pm$0.03&0.12$\pm$0.04&$\geq$0.08&$\geq$62&0.985&0.004&0.000&0.011&S&Eunomia\\
1887&227961 (2007 HO10)&2458050.25874&5:23&16.8&19.84&0.02$\pm$0.04&0.13$\pm$0.02&0.76$\pm$0.06&447$\pm$106&0.415&0.323&0.000&0.262&-&Eunomia\\
1888&235146 (2003 QE96)&2457691.54720&1:27&16.0&19.51&0.04$\pm$0.04&0.06$\pm$0.06&$\geq$0.13&$\geq$87&0.585&0.245&0.116&0.055&S&Eunomia\\
1889&243251 (2007 VY315)&2457730.42354&1:25&15.4&20.09&0.12$\pm$0.07&0.22$\pm$0.07&$\geq$0.46&$\geq$86&0.738&0.015&0.001&0.246&S&Eunomia\\
1890&27586 (2000 XH34)&2458167.40537&1:20&14.4&19.21&0.07$\pm$0.02&0.12$\pm$0.03&$\geq$0.14&$\geq$81&0.905&0.043&0.000&0.052&S&Eunomia\\
1891&280614 (2004 XY24)&2457687.42207&2:03&15.9&19.24&0.14$\pm$0.02&0.18$\pm$0.03&$\geq$0.21&$\geq$123&1.000&0.000&0.000&0.000&S&Eunomia\\
1892&348102 (2003 YE28)&2457690.42183&2:21&16.0&19.69&0.09$\pm$0.04&0.13$\pm$0.05&$\geq$0.25&$\geq$142&0.842&0.043&0.001&0.114&S&Eunomia\\
1893&40035 (1998 KO15)&2457724.34161&0:57&14.6&18.25&0.09$\pm$0.04&0.21$\pm$0.05&$\geq$0.10&$\geq$58&0.616&0.004&0.000&0.379&S&Eunomia\\
1894&40547 (1999 RH111)&2458166.40297&2:51&14.6&18.71&0.07$\pm$0.02&0.07$\pm$0.02&0.15$\pm$0.04&181$\pm$45&0.952&0.047&0.000&0.000&S&Eunomia\\
1895&40752 (1999 TO7)&2457724.34310&0:55&13.6&16.99&0.08$\pm$0.04&0.17$\pm$0.04&$\geq$0.41&$\geq$55&0.645&0.025&0.000&0.330&S&Eunomia\\
1896&56199 (1999 GG11)&2458051.26003&5:15&14.7&18.49&0.06$\pm$0.01&0.08$\pm$0.01&$\geq$0.28&$\geq$315&0.951&0.049&0.000&0.000&S&Eunomia\\
1897&75763 (2000 AV178)&2457800.27020&1:07&14.7&19.70&0.05$\pm$0.15&-0.02$\pm$0.12&$\geq$0.18&$\geq$68&0.390&0.160&0.412&0.039&-&Eunomia\\
1898&79933 (1999 CW70)&2457802.50174&0:55&14.7&19.24&0.07$\pm$0.05&0.10$\pm$0.07&$\geq$0.21&$\geq$55&0.733&0.100&0.039&0.128&S&Eunomia\\
1899&93978 (2000 XT9)&2458054.26480&5:23&14.5&18.00&0.09$\pm$0.01&0.10$\pm$0.01&$\geq$0.23&$\geq$324&1.000&0.000&0.000&0.000&S&Eunomia\\
1900&110389 (2001 TD6)&2457802.50174&0:55&15.6&20.01&-0.11$\pm$0.07&-0.16$\pm$0.11&$\geq$0.23&$\geq$55&0.004&0.076&0.917&0.002&C&Nemesis\\
1901&169730 (2002 NW46)&2457692.38892&1:20&15.9&19.54&-0.03$\pm$0.03&-0.04$\pm$0.04&$\geq$0.12&$\geq$80&0.003&0.155&0.842&0.000&C&Nemesis\\
1902&230121 (2001 DR83)&2458049.25597&5:24&16.2&20.34&-0.04$\pm$0.02&-0.09$\pm$0.03&0.70$\pm$0.07&270$\pm$43&0.000&0.006&0.994&0.000&C&Nemesis\\
1903&287091 (2002 RG82)&2458165.40164&5:19&16.1&20.73&-0.05$\pm$0.03&-0.08$\pm$0.04&$\geq$0.31&$\geq$320&0.000&0.033&0.967&0.000&C&Nemesis\\
1904&300580 (2007 TA371)&2458163.46671&3:42&16.6&20.99&-0.04$\pm$0.06&-0.04$\pm$0.07&$\geq$0.28&$\geq$223&0.053&0.244&0.702&0.001&C&Nemesis\\
1905&40727 (1999 SQ11)&2458047.25601&5:24&14.5&18.11&-0.05$\pm$0.01&-0.07$\pm$0.01&0.20$\pm$0.04&256$\pm$37&0.000&0.003&0.997&0.000&C&Nemesis\\
1906&108973 (2001 PV42)&2457802.42659&1:45&15.6&19.83&0.05$\pm$0.03&0.07$\pm$0.03&$\geq$1.07&$\geq$106&0.757&0.212&0.019&0.012&S&Adeona\\
1907&231696 (1998 HV127)&2458055.26737&4:52&15.9&20.37&-0.15$\pm$0.08&-0.15$\pm$0.07&$\geq$0.44&$\geq$293&0.001&0.015&0.985&0.000&C&Adeona\\
1908&26616 (2000 GG6)&2457798.51082&0:59&13.5&18.29&-0.18$\pm$0.10&-0.10$\pm$0.06&$\geq$0.38&$\geq$59&0.002&0.035&0.963&0.000&C&Adeona\\
1909&301585 (2010 BV38)&2458165.41480&5:00&16.5&20.95&-0.02$\pm$0.03&-0.01$\pm$0.04&$\geq$0.36&$\geq$301&0.052&0.362&0.585&0.000&C&Adeona\\
1910&75520 (1999 XN205)&2458163.46671&3:42&13.9&17.22&-0.07$\pm$0.01&-0.07$\pm$0.02&0.71$\pm$0.03&301$\pm$65&0.000&0.003&0.997&0.000&C&Adeona\\
1911&94067 (2000 YS31)&2458053.25946&4:21&15.4&18.12&-0.08$\pm$0.01&-0.08$\pm$0.02&$\geq$0.16&$\geq$262&0.000&0.001&0.999&0.000&C&Adeona\\
1912&107486 (2001 DL37)&2457691.55067&1:22&15.2&19.75&-0.02$\pm$0.15&0.06$\pm$0.07&$\geq$0.18&$\geq$82&0.346&0.439&0.171&0.044&-&Maria\\
1913&133389 (2003 SA160)&2457691.38961&1:40&15.6&19.55&0.06$\pm$0.03&0.01$\pm$0.04&$\geq$0.12&$\geq$100&0.701&0.044&0.255&0.000&S&Maria\\
1914&163950 (2003 UN22)&2457690.33738&1:57&15.3&19.74&0.10$\pm$0.04&0.12$\pm$0.04&$\geq$1.13&$\geq$118&0.931&0.021&0.001&0.047&S&Maria\\
1915&17058 Rocknroll (1999 GA5)&2458051.26003&5:15&13.9&17.75&0.07$\pm$0.01&0.14$\pm$0.01&$\geq$0.11&$\geq$315&0.982&0.000&0.000&0.018&S&Maria\\
1916&198020 (2004 RJ221)&2458167.40537&1:20&14.7&19.26&0.09$\pm$0.03&0.15$\pm$0.04&$\geq$0.49&$\geq$81&0.882&0.005&0.000&0.112&S&Maria\\
1917&207180 (2005 EU)&2457691.54720&1:27&15.9&19.52&0.05$\pm$0.04&0.08$\pm$0.05&$\geq$0.14&$\geq$87&0.669&0.194&0.068&0.069&S&Maria\\
1918&376437 (2012 HR28)&2458049.25597&5:24&16.9&20.93&0.08$\pm$0.04&0.03$\pm$0.05&$\geq$0.28&$\geq$325&0.838&0.048&0.113&0.002&S&Maria\\
1919&38403 (1999 RU197)&2457724.28943&1:08&13.4&18.27&0.09$\pm$0.03&0.16$\pm$0.03&0.22$\pm$0.05&136$\pm$26&0.856&0.003&0.000&0.141&S&Maria\\
1920&41030 (1999 UQ46)&2458165.40164&5:19&13.6&17.60&0.07$\pm$0.01&0.11$\pm$0.01&0.19$\pm$0.03&159$\pm$12&0.999&0.001&0.000&0.000&S&Maria\\
1921&45492 (2000 AD241)&2458168.40251&3:22&14.4&18.68&0.09$\pm$0.02&0.10$\pm$0.03&0.15$\pm$0.05&136$\pm$161&0.983&0.010&0.000&0.006&S&Maria\\
1922&64066 (2001 SJ268)&2458055.26304&4:17&15.3&19.14&0.07$\pm$0.02&0.13$\pm$0.02&$\geq$0.18&$\geq$257&0.931&0.012&0.000&0.057&S&Maria\\
1923&74351 (1998 VT54)&2457796.44027&0:58&13.6&18.01&0.07$\pm$0.04&0.11$\pm$0.05&$\geq$0.12&$\geq$59&0.766&0.106&0.012&0.116&S&Maria\\
1924&8369 Miyata (1991 GR)&2458054.26480&5:23&12.4&15.67&0.08$\pm$0.01&0.11$\pm$0.01&0.24$\pm$0.03&165$\pm$16&1.000&0.001&0.000&0.000&S&Maria\\
1925&85641 (1998 OR5)&2457800.44661&0:54&15.7&19.28&-0.01$\pm$0.14&0.04$\pm$0.22&$\geq$0.37&$\geq$54&0.247&0.181&0.371&0.200&-&Maria\\
1926&113526 (2002 TK19)&2457691.42249&0:52&15.2&19.33&-0.00$\pm$0.04&0.03$\pm$0.06&$\geq$0.12&$\geq$53&0.151&0.482&0.347&0.019&-&Padua\\
1927&11989 (1995 WN5)&2458048.25593&5:28&13.3&17.62&-0.03$\pm$0.03&0.02$\pm$0.01&$\geq$0.20&$\geq$329&0.042&0.717&0.241&0.000&X&Padua\\
1928&269134 (2007 TF89)&2458164.41350&4:21&16.3&20.77&-0.02$\pm$0.03&0.01$\pm$0.04&$\geq$0.25&$\geq$261&0.057&0.469&0.474&0.000&-&Padua\\
1929&322290 (2011 FV42)&2458050.25465&5:29&16.0&19.96&-0.03$\pm$0.02&-0.02$\pm$0.02&$\geq$0.30&$\geq$329&0.000&0.333&0.667&0.000&C&Padua\\
1930&352329 (2007 UW130)&2458166.40297&2:45&16.6&21.03&0.01$\pm$0.08&0.05$\pm$0.09&$\geq$0.35&$\geq$165&0.331&0.324&0.240&0.105&-&Padua\\
1931&40915 (1999 TT155)&2458053.25946&4:21&14.4&18.42&-0.03$\pm$0.01&0.01$\pm$0.02&$\geq$0.18&$\geq$262&0.001&0.698&0.301&0.000&X&Padua\\
1932&40952 (1999 TD231)&2458047.25601&5:24&15.2&19.17&-0.03$\pm$0.01&0.02$\pm$0.02&$\geq$0.13&$\geq$324&0.000&0.763&0.237&0.000&X&Padua\\
1933&70917 (1999 VN195)&2458050.25465&5:29&14.9&18.89&-0.02$\pm$0.01&-0.00$\pm$0.01&0.34$\pm$0.04&271$\pm$42&0.000&0.298&0.702&0.000&C&Padua\\
1934&89286 (2001 VH18)&2457798.47394&0:42&15.2&19.50&0.14$\pm$0.12&0.21$\pm$0.12&$\geq$0.37&$\geq$43&0.732&0.051&0.013&0.205&S&Padua\\
1935&123260 (2000 UR76)&2458051.26416&5:09&16.1&19.57&-0.07$\pm$0.01&-0.07$\pm$0.02&0.71$\pm$0.05&618$\pm$112&0.000&0.002&0.998&0.000&C&Misa\\
1936&133591 (2003 UA71)&2458165.40164&5:19&16.2&20.48&0.05$\pm$0.03&0.02$\pm$0.03&$\geq$0.21&$\geq$320&0.675&0.055&0.270&0.000&S&Misa\\
1937&3035 Chambers (A924 EJ)&2458165.40164&5:19&12.8&16.34&-0.05$\pm$0.01&-0.05$\pm$0.01&$\geq$0.12&$\geq$320&0.000&0.024&0.976&0.000&C&Misa\\
1938&99058 (2001 ET23)&2457691.37970&1:54&16.2&20.52&-0.08$\pm$0.10&-0.13$\pm$0.09&$\geq$0.35&$\geq$114&0.021&0.053&0.926&0.001&C&Misa\\
1939&104968 (2000 JX58)&2457722.38400&1:47&15.1&19.67&-0.11$\pm$0.03&-0.15$\pm$0.04&$\geq$0.23&$\geq$107&0.000&0.001&1.000&0.000&C&Dora\\
1940&113828 (2002 TC226)&2458167.40537&1:20&15.0&20.07&-0.05$\pm$0.04&-0.04$\pm$0.04&$\geq$0.17&$\geq$81&0.004&0.275&0.721&0.000&C&Dora\\
1941&170682 (2004 AM3)&2458163.46671&3:42&16.0&19.58&-0.08$\pm$0.02&-0.11$\pm$0.03&$\geq$0.15&$\geq$223&0.000&0.001&0.999&0.000&C&Dora\\
1942&257422 (2010 FR47)&2457690.33738&1:57&16.1&19.66&-0.08$\pm$0.03&-0.12$\pm$0.05&$\geq$0.23&$\geq$118&0.000&0.015&0.986&0.000&C&Dora\\
1943&28814 (2000 JA17)&2458163.46671&3:33&14.2&19.51&-0.09$\pm$0.02&-0.09$\pm$0.02&$\geq$0.44&$\geq$214&0.000&0.002&0.998&0.000&C&Dora\\
1944&288340 (2004 BZ97)&2458163.46671&3:42&16.4&19.89&-0.09$\pm$0.02&-0.11$\pm$0.03&$\geq$0.17&$\geq$223&0.000&0.005&0.995&0.000&C&Dora\\
1945&103910 (2000 DS59)&2457722.38400&1:47&16.0&20.25&0.06$\pm$0.04&0.10$\pm$0.07&$\geq$0.20&$\geq$107&0.670&0.134&0.044&0.152&S&Merxia\\
1946&134638 (1999 UD37)&2458051.26003&5:15&15.5&19.57&0.07$\pm$0.01&0.09$\pm$0.02&$\geq$0.15&$\geq$315&0.950&0.050&0.000&0.000&S&Merxia\\
1947&171628 (2000 DE25)&2458164.41350&4:21&15.3&19.23&0.04$\pm$0.01&-0.01$\pm$0.02&$\geq$0.11&$\geq$261&0.316&0.002&0.683&0.000&C&Merxia\\
1948&259833 (2004 CZ26)&2457722.38400&1:47&16.0&19.70&0.07$\pm$0.03&0.08$\pm$0.04&$\geq$0.16&$\geq$107&0.895&0.083&0.011&0.011&S&Merxia\\
1949&274702 (2008 UM83)&2458048.25593&5:28&16.1&19.87&0.03$\pm$0.04&0.04$\pm$0.02&$\geq$0.32&$\geq$329&0.537&0.389&0.074&0.000&S&Merxia\\
1950&288385 (2004 CB76)&2457691.46127&2:00&16.1&20.75&0.13$\pm$0.09&0.04$\pm$0.13&$\geq$0.41&$\geq$121&0.725&0.049&0.176&0.050&S&Merxia\\
1951&375993 (2009 XS16)&2458047.25601&5:24&16.4&20.81&0.05$\pm$0.07&-0.02$\pm$0.08&$\geq$0.57&$\geq$324&0.393&0.123&0.473&0.010&-&Merxia\\
1952&100625 (1997 UZ)&2458166.40297&2:48&15.2&19.92&0.02$\pm$0.03&-0.03$\pm$0.03&0.47$\pm$0.05&179$\pm$39&0.151&0.051&0.799&0.000&C&Agnia\\
1953&139839 (2001 RO41)&2458166.40297&2:48&15.8&20.17&0.02$\pm$0.04&-0.01$\pm$0.05&$\geq$0.23&$\geq$169&0.297&0.177&0.524&0.002&C&Agnia\\
1954&197179 (2003 UM296)&2458054.26480&5:17&16.2&20.11&0.07$\pm$0.04&0.03$\pm$0.04&$\geq$0.35&$\geq$317&0.793&0.063&0.144&0.001&S&Agnia\\
1955&211847 (2004 FK104)&2458164.41350&4:21&16.1&20.45&0.05$\pm$0.03&0.04$\pm$0.03&$\geq$0.44&$\geq$261&0.733&0.132&0.134&0.000&S&Agnia\\
1956&271110 (2003 RO11)&2458051.27285&4:56&16.5&20.53&0.04$\pm$0.03&0.03$\pm$0.03&0.74$\pm$0.09&389$\pm$81&0.595&0.200&0.205&0.001&S&Agnia\\
1957&281662 (2008 VX15)&2458048.25593&5:28&16.5&20.80&0.01$\pm$0.04&-0.01$\pm$0.03&$\geq$0.26&$\geq$329&0.197&0.147&0.656&0.000&C&Agnia\\
1958&283171 (2009 FR5)&2457690.33738&1:57&16.0&19.79&0.01$\pm$0.03&0.06$\pm$0.04&$\geq$0.41&$\geq$118&0.298&0.568&0.116&0.018&X&Agnia\\
1959&301443 (2009 DD82)&2457692.45553&0:46&16.6&19.96&0.01$\pm$0.06&-0.02$\pm$0.08&$\geq$0.24&$\geq$47&0.187&0.242&0.552&0.019&C&Agnia\\
1960&334867 (2003 UH150)&2458049.25597&5:21&16.6&20.55&0.05$\pm$0.03&0.10$\pm$0.03&$\geq$0.31&$\geq$322&0.723&0.221&0.001&0.055&S&Agnia\\
1961&353617 (2011 UW34)&2458166.40297&2:42&16.5&20.72&-0.02$\pm$0.11&-0.09$\pm$0.10&$\geq$0.41&$\geq$162&0.137&0.110&0.749&0.004&C&Agnia\\
1962&383973 (2008 TL88)&2458048.25593&5:22&16.9&21.02&0.01$\pm$0.04&0.03$\pm$0.04&$\geq$0.46&$\geq$323&0.286&0.419&0.294&0.001&-&Agnia\\
1963&69807 (1998 RE24)&2458055.26304&5:17&15.0&18.70&0.02$\pm$0.01&0.00$\pm$0.01&0.64$\pm$0.04&236$\pm$34&0.165&0.024&0.811&0.000&C&Agnia\\
1964&86725 (2000 GG32)&2457692.38892&1:20&15.7&19.36&-0.04$\pm$0.02&-0.04$\pm$0.03&$\geq$0.30&$\geq$80&0.000&0.180&0.820&0.000&C&Astrid\\
1965&127125 (2002 GP102)&2458048.25593&5:28&15.0&19.69&0.04$\pm$0.04&0.09$\pm$0.02&0.35$\pm$0.05&219$\pm$26&0.501&0.496&0.000&0.003&S&Gefion\\
1966&135069 Gagnereau (2001 PV28)&2458165.40164&5:19&15.2&20.18&0.10$\pm$0.02&0.10$\pm$0.02&$\geq$0.40&$\geq$320&0.998&0.002&0.000&0.000&S&Gefion\\
1967&165076 (2000 FX63)&2457692.38892&1:20&15.7&20.16&0.06$\pm$0.03&0.07$\pm$0.04&$\geq$0.12&$\geq$80&0.778&0.159&0.034&0.029&S&Gefion\\
1968&17005 (1999 CD63)&2457800.27020&1:07&13.2&19.06&0.06$\pm$0.04&0.11$\pm$0.05&$\geq$0.56&$\geq$68&0.682&0.162&0.020&0.137&S&Gefion\\
1969&172313 (2002 TM286)&2457691.37970&0:59&15.5&19.19&0.12$\pm$0.03&0.17$\pm$0.04&$\geq$0.15&$\geq$60&0.966&0.000&0.000&0.034&S&Gefion\\
1970&201534 (2003 QV61)&2458047.25601&5:24&15.5&19.17&0.07$\pm$0.01&0.08$\pm$0.02&$\geq$0.12&$\geq$324&0.974&0.026&0.000&0.000&S&Gefion\\
1971&281567 (2008 UR92)&2458048.25593&5:28&16.2&19.83&0.02$\pm$0.04&0.04$\pm$0.02&0.18$\pm$0.04&160$\pm$14&0.531&0.383&0.086&0.000&S&Gefion\\
1972&2911 Miahelena (1938 GJ)&2457766.49959&1:05&11.6&16.50&0.09$\pm$0.03&0.11$\pm$0.04&$\geq$0.50&$\geq$66&0.929&0.030&0.000&0.040&S&Gefion\\
1973&2911 Miahelena (1938 GJ)&2457768.50255&2:00&11.6&16.14&0.09$\pm$0.03&0.13$\pm$0.04&0.65$\pm$0.06&241$\pm$40&0.901&0.021&0.000&0.078&S&Gefion\\
1974&68204 (2001 BR80)&2458048.25593&5:28&15.0&19.77&0.06$\pm$0.04&0.11$\pm$0.02&0.23$\pm$0.05&223$\pm$32&0.738&0.241&0.000&0.021&S&Gefion\\
1975&128394 (2004 LG3)&2458053.25946&4:18&15.5&18.87&-0.04$\pm$0.02&-0.05$\pm$0.03&$\geq$0.33&$\geq$259&0.000&0.159&0.841&0.000&C&Konig\\
1976&221189 (2005 UN41)&2458053.25946&4:21&15.5&18.80&0.12$\pm$0.02&0.16$\pm$0.02&0.57$\pm$0.05&358$\pm$80&0.997&0.000&0.000&0.003&S&Konig\\
1977&135004 (2001 HZ45)&2457730.42038&1:30&15.5&19.75&0.07$\pm$0.04&0.08$\pm$0.05&$\geq$0.14&$\geq$90&0.831&0.112&0.029&0.029&S&Rafita\\
1978&163232 (2002 ED135)&2457722.38400&1:45&15.9&20.66&0.10$\pm$0.06&0.07$\pm$0.07&$\geq$0.27&$\geq$105&0.799&0.086&0.065&0.050&S&Rafita\\
1979&165540 (2001 DV19)&2457722.38400&1:47&15.7&19.42&0.04$\pm$0.02&0.06$\pm$0.04&$\geq$0.10&$\geq$107&0.580&0.337&0.073&0.010&S&Rafita\\
1980&201128 (2002 JX63)&2457724.38316&1:08&15.7&19.91&0.05$\pm$0.04&0.05$\pm$0.05&$\geq$0.19&$\geq$69&0.634&0.199&0.141&0.026&S&Rafita\\
1981&205112 (1999 UQ52)&2457730.42038&1:30&16.1&19.14&0.07$\pm$0.03&0.09$\pm$0.04&$\geq$0.14&$\geq$90&0.838&0.127&0.005&0.029&S&Rafita\\
1982&223247 (2003 FR51)&2458051.27285&4:56&16.4&21.09&0.02$\pm$0.07&0.04$\pm$0.06&0.56$\pm$0.12&230$\pm$32&0.387&0.404&0.189&0.020&-&Rafita\\
1983&260095 (2004 LL20)&2458049.25597&5:21&16.6&20.85&0.08$\pm$0.04&0.04$\pm$0.05&$\geq$0.35&$\geq$322&0.844&0.064&0.086&0.006&S&Rafita\\
1984&131245 Bakich (2001 FF1)&2458053.25946&4:21&15.5&19.38&0.13$\pm$0.03&0.12$\pm$0.03&$\geq$0.26&$\geq$262&0.998&0.000&0.000&0.002&S&Hoffmeister\\
1985&15602 (2000 GA108)&2458163.46671&3:42&13.4&17.25&-0.03$\pm$0.01&-0.05$\pm$0.02&$\geq$0.29&$\geq$223&0.000&0.022&0.978&0.000&C&Hoffmeister\\
1986&166636 (2002 SZ38)&2457690.33738&1:05&15.9&19.80&-0.02$\pm$0.04&-0.06$\pm$0.05&$\geq$0.11&$\geq$66&0.010&0.099&0.891&0.000&C&Hoffmeister\\
1987&232579 (2003 SM351)&2458048.25593&5:28&15.9&20.24&-0.06$\pm$0.04&-0.07$\pm$0.02&$\geq$0.44&$\geq$329&0.000&0.016&0.984&0.000&C&Hoffmeister\\
1988&242583 (2005 GA133)&2457690.33738&0:59&16.3&20.66&0.11$\pm$0.09&0.18$\pm$0.10&$\geq$0.14&$\geq$60&0.722&0.057&0.014&0.207&S&Hoffmeister\\
1989&299761 (2006 SM6)&2458166.40297&2:39&16.1&20.62&-0.02$\pm$0.06&-0.04$\pm$0.06&$\geq$0.40&$\geq$159&0.074&0.197&0.728&0.001&C&Hoffmeister\\
1990&300731 (2007 VR142)&2457691.37970&1:54&16.6&20.21&0.01$\pm$0.05&-0.06$\pm$0.06&$\geq$0.62&$\geq$114&0.107&0.089&0.804&0.001&C&Hoffmeister\\
1991&301518 (2009 FC18)&2458163.46671&3:42&16.2&20.39&-0.02$\pm$0.03&-0.05$\pm$0.04&$\geq$0.50&$\geq$223&0.017&0.113&0.871&0.000&C&Hoffmeister\\
1992&305893 (2009 FR24)&2457691.46127&2:00&16.0&19.93&-0.06$\pm$0.04&0.09$\pm$0.06&$\geq$0.25&$\geq$121&0.018&0.829&0.045&0.107&X&Hoffmeister\\
1993&306090 (2010 HP25)&2457722.38400&1:47&16.2&20.51&-0.04$\pm$0.06&-0.03$\pm$0.07&$\geq$0.87&$\geq$107&0.054&0.333&0.611&0.003&C&Hoffmeister\\
1994&388737 (2007 VS270)&2457690.33738&1:57&16.5&20.55&0.01$\pm$0.05&-0.01$\pm$0.07&$\geq$0.27&$\geq$118&0.203&0.236&0.551&0.009&C&Hoffmeister\\
1995&388989 (2008 UR78)&2458049.26046&5:15&16.8&20.70&-0.04$\pm$0.03&-0.05$\pm$0.04&$\geq$0.57&$\geq$315&0.004&0.151&0.845&0.000&C&Hoffmeister\\
1996&46076 (2001 EH4)&2458049.25597&5:24&15.2&19.24&-0.05$\pm$0.01&-0.06$\pm$0.02&1.00$\pm$0.04&469$\pm$107&0.000&0.024&0.976&0.000&C&Hoffmeister\\
1997&55671 (9587 P-L)&2457692.44645&1:00&14.9&18.52&-0.07$\pm$0.04&-0.07$\pm$0.06&$\geq$0.09&$\geq$60&0.001&0.187&0.812&0.000&C&Hoffmeister\\
1998&70907 (1999 VB186)&2458048.26028&5:22&15.4&19.50&-0.08$\pm$0.04&-0.07$\pm$0.02&$\geq$0.18&$\geq$323&0.000&0.001&0.999&0.000&C&Hoffmeister\\
1999&71279 (2000 AX45)&2458047.25601&5:24&14.8&18.88&-0.06$\pm$0.01&-0.08$\pm$0.02&0.43$\pm$0.03&492$\pm$114&0.000&0.001&0.999&0.000&C&Hoffmeister\\
2000&71279 (2000 AX45)&2458048.25593&5:28&14.8&18.97&-0.04$\pm$0.03&-0.05$\pm$0.01&0.39$\pm$0.04&474$\pm$115&0.000&0.023&0.977&0.000&C&Hoffmeister\\
2001&82564 (2001 OY79)&2458167.40537&1:20&15.2&19.20&-0.03$\pm$0.03&-0.06$\pm$0.04&$\geq$0.09&$\geq$81&0.001&0.061&0.938&0.000&C&Hoffmeister\\
2002&96286 (1996 AE13)&2458054.34498&3:28&15.4&18.99&-0.05$\pm$0.02&-0.07$\pm$0.03&$\geq$0.26&$\geq$208&0.000&0.040&0.960&0.000&C&Hoffmeister\\
2003&164726 (1998 QE107)&2457800.44661&0:54&15.4&19.72&0.13$\pm$0.10&0.00$\pm$0.14&$\geq$0.23&$\geq$54&0.649&0.048&0.265&0.038&S&Iannini\\
2004&347980 (2003 SQ91)&2457690.33738&1:57&17.1&20.16&0.02$\pm$0.07&0.07$\pm$0.07&$\geq$0.68&$\geq$118&0.403&0.385&0.110&0.102&-&Iannini\\
2005&98713 (2000 XH43)&2457691.37970&0:33&14.8&17.50&0.05$\pm$0.03&0.10$\pm$0.04&$\geq$0.09&$\geq$33&0.748&0.159&0.009&0.084&S&Kazuya\\
2006&244398 (2002 PL116)&2457722.38400&1:47&16.3&19.31&0.04$\pm$0.03&0.06$\pm$0.04&0.29$\pm$0.06&202$\pm$37&0.613&0.303&0.073&0.012&S&Ino\\
2007&48560 (1993 UX2)&2457730.42038&1:30&14.5&17.59&0.09$\pm$0.04&0.12$\pm$0.04&0.23$\pm$0.07&171$\pm$31&0.888&0.043&0.001&0.068&S&Ino\\
2008&77065 (2001 DU20)&2457687.38617&2:54&14.3&18.42&0.06$\pm$0.01&0.08$\pm$0.02&0.44$\pm$0.04&350$\pm$68&0.895&0.104&0.000&0.000&S&Ino\\
2009&219859 (2002 CX245)&2458047.25601&5:24&15.6&18.14&-0.04$\pm$0.01&-0.07$\pm$0.01&0.23$\pm$0.03&209$\pm$21&0.000&0.003&0.997&0.000&C&Mitidika\\
2010&98826 (2000 YF140)&2457692.44645&1:00&14.7&19.07&-0.01$\pm$0.05&0.07$\pm$0.06&$\geq$0.15&$\geq$60&0.197&0.615&0.100&0.088&X&Mitidika\\
2011&101374 (1998 UT9)&2457724.34310&0:55&15.8&19.77&0.15$\pm$0.06&0.17$\pm$0.08&$\geq$0.26&$\geq$55&0.926&0.007&0.002&0.065&S&Henan\\
2012&133104 (2003 OP8)&2458051.26860&5:02&15.5&19.77&0.06$\pm$0.02&0.09$\pm$0.02&$\geq$0.42&$\geq$303&0.863&0.135&0.000&0.002&S&Henan\\
2013&138188 (2000 EV115)&2458164.41350&4:21&16.5&20.59&0.07$\pm$0.03&0.07$\pm$0.04&$\geq$0.31&$\geq$261&0.847&0.121&0.018&0.014&S&Henan\\
2014&206554 (2003 UG241)&2458163.47274&3:34&16.3&20.39&0.07$\pm$0.03&0.11$\pm$0.04&$\geq$0.18&$\geq$214&0.820&0.094&0.002&0.084&S&Henan\\
2015&230920 (2004 TZ323)&2458051.26416&5:09&16.2&20.49&0.06$\pm$0.03&0.18$\pm$0.03&$\geq$0.30&$\geq$309&0.423&0.011&0.000&0.566&D&Henan\\
2016&271661 (2004 RH39)&2458050.25465&5:29&16.7&20.31&0.06$\pm$0.03&0.01$\pm$0.03&$\geq$0.30&$\geq$329&0.761&0.017&0.221&0.000&S&Henan\\
2017&333663 (2008 SZ240)&2458051.26416&5:09&16.6&20.54&0.03$\pm$0.03&0.07$\pm$0.03&$\geq$0.38&$\geq$309&0.464&0.499&0.027&0.010&-&Henan\\
2018&78279 (2002 PN38)&2458164.41350&4:21&15.9&20.50&0.07$\pm$0.03&0.13$\pm$0.03&$\geq$0.24&$\geq$261&0.859&0.043&0.000&0.098&S&Henan\\
2019&90723 (1991 TN10)&2458055.26304&5:14&16.1&19.73&0.06$\pm$0.03&0.09$\pm$0.03&0.28$\pm$0.06&348$\pm$76&0.825&0.161&0.000&0.014&S&Henan\\
2020&95287 (2002 CN84)&2458050.25465&5:29&15.9&19.41&0.08$\pm$0.01&0.08$\pm$0.02&$\geq$0.27&$\geq$329&0.989&0.011&0.000&0.000&S&Henan\\
2021&248002 (2004 EC16)&2458165.40164&5:19&16.2&19.81&-0.05$\pm$0.02&-0.05$\pm$0.02&$\geq$0.16&$\geq$320&0.000&0.102&0.898&0.000&C&Hanna\\
2022&242841 (2006 DO109)&2458163.46671&3:42&16.5&20.82&-0.02$\pm$0.04&0.01$\pm$0.05&$\geq$0.52&$\geq$223&0.098&0.475&0.423&0.004&-&Karma\\
2023&145195 (2005 JM30)&2458166.40297&2:48&15.8&20.24&0.11$\pm$0.04&0.21$\pm$0.04&$\geq$0.67&$\geq$169&0.841&0.001&0.000&0.158&S&Witt\\
2024&173016 (2006 PZ26)&2458168.40251&3:15&15.6&20.21&0.13$\pm$0.05&0.13$\pm$0.08&$\geq$0.25&$\geq$196&0.908&0.015&0.013&0.064&S&Witt\\
2025&191143 (2002 GS102)&2458054.26480&5:23&15.4&19.38&0.11$\pm$0.02&0.18$\pm$0.02&0.29$\pm$0.05&232$\pm$33&0.976&0.000&0.000&0.025&S&Witt\\
2026&209254 (2003 WQ149)&2457691.37970&1:54&16.3&19.98&0.11$\pm$0.04&0.22$\pm$0.05&$\geq$0.13&$\geq$114&0.827&0.000&0.000&0.173&S&Witt\\
2027&270561 (2002 GF188)&2458048.40044&2:00&16.1&20.11&0.07$\pm$0.03&0.11$\pm$0.03&$\geq$0.15&$\geq$121&0.868&0.086&0.000&0.045&S&Witt\\
2028&2732 Witt (1926 FG)&2457728.49321&0:53&11.8&15.88&0.11$\pm$0.04&0.13$\pm$0.08&$\geq$0.10&$\geq$53&0.885&0.014&0.014&0.086&S&Witt\\
2029&298126 (2002 RB251)&2457691.46127&2:00&16.4&20.49&0.10$\pm$0.06&0.14$\pm$0.08&$\geq$0.37&$\geq$121&0.780&0.060&0.017&0.143&S&Witt\\
2030&59122 (1998 XJ15)&2457722.38400&1:47&15.0&18.84&0.10$\pm$0.02&0.17$\pm$0.03&$\geq$0.20&$\geq$107&0.944&0.000&0.000&0.056&S&Witt\\
2031&63211 (2001 AU13)&2458050.25465&5:17&14.9&19.23&0.09$\pm$0.01&0.11$\pm$0.03&$\geq$0.14&$\geq$317&0.997&0.001&0.000&0.003&S&Witt\\
2032&68167 (2001 BV28)&2458048.26028&5:22&15.0&19.19&0.05$\pm$0.04&0.11$\pm$0.01&0.17$\pm$0.04&152$\pm$13&0.675&0.310&0.000&0.015&S&Witt\\
2033&381581 (2008 UD212)&2458049.25597&5:24&16.9&20.16&-0.06$\pm$0.03&-0.04$\pm$0.04&1.07$\pm$0.07&381$\pm$94&0.000&0.235&0.765&0.000&C&Xizang\\
2034&44433 (1998 TL30)&2458165.40164&5:19&15.1&19.71&0.04$\pm$0.01&0.10$\pm$0.02&0.25$\pm$0.05&275$\pm$44&0.672&0.296&0.000&0.032&S&Xizang\\
2035&50684 (2000 ER111)&2457690.33738&1:17&13.0&16.20&-0.06$\pm$0.02&-0.03$\pm$0.02&$\geq$0.05&$\geq$78&0.000&0.347&0.653&0.000&C&Watsonia\\
2036&119025 (2001 BG30)&2457691.46127&2:00&14.7&19.90&-0.05$\pm$0.04&-0.02$\pm$0.05&$\geq$0.29&$\geq$121&0.012&0.420&0.567&0.001&C&Hygiea\\
2037&121598 (1999 VO130)&2457692.38892&1:20&15.3&18.96&-0.05$\pm$0.02&-0.08$\pm$0.03&$\geq$0.12&$\geq$80&0.000&0.039&0.961&0.000&C&Hygiea\\
2038&12549 (1998 QO26)&2457724.28943&1:08&13.3&18.32&-0.08$\pm$0.02&-0.07$\pm$0.03&$\geq$0.08&$\geq$68&0.000&0.058&0.942&0.000&C&Hygiea\\
2039&128226 (2003 SB114)&2458167.40537&1:17&15.2&20.52&-0.07$\pm$0.04&-0.09$\pm$0.07&$\geq$0.13&$\geq$77&0.001&0.115&0.883&0.000&C&Hygiea\\
2040&135411 (2001 UE16)&2458047.25601&5:24&14.6&18.74&-0.07$\pm$0.01&-0.09$\pm$0.02&0.71$\pm$0.04&492$\pm$106&0.000&0.000&1.000&0.000&C&Hygiea\\
2041&141043 (2001 WT79)&2458049.25597&5:21&15.3&20.58&-0.06$\pm$0.03&-0.04$\pm$0.03&$\geq$0.64&$\geq$322&0.000&0.245&0.754&0.000&C&Hygiea\\
2042&15134 (2000 ED92)&2457798.46669&0:53&13.2&17.67&-0.02$\pm$0.03&-0.06$\pm$0.04&$\geq$0.07&$\geq$53&0.008&0.124&0.867&0.000&C&Hygiea\\
2043&152131 (2004 TW117)&2458165.40164&5:19&15.0&20.57&-0.04$\pm$0.03&-0.06$\pm$0.03&$\geq$0.55&$\geq$320&0.000&0.106&0.894&0.000&C&Hygiea\\
2044&154623 (2003 SU238)&2458164.41350&4:21&15.2&20.47&-0.05$\pm$0.03&-0.11$\pm$0.03&$\geq$0.34&$\geq$261&0.000&0.002&0.998&0.000&C&Hygiea\\
2045&174008 (2001 YW8)&2458049.25597&5:24&15.6&20.89&-0.09$\pm$0.04&-0.03$\pm$0.05&$\geq$0.88&$\geq$325&0.001&0.375&0.624&0.000&C&Hygiea\\
2046&174547 (2003 FF62)&2458049.25597&5:24&15.3&20.45&-0.07$\pm$0.04&-0.12$\pm$0.04&$\geq$0.54&$\geq$325&0.000&0.005&0.995&0.000&C&Hygiea\\
2047&174558 (2003 FB99)&2458049.25597&5:24&14.7&20.21&-0.05$\pm$0.02&-0.06$\pm$0.03&$\geq$0.27&$\geq$325&0.000&0.052&0.948&0.000&C&Hygiea\\
2048&175611 (2006 VF31)&2458051.26003&5:15&15.4&19.43&-0.07$\pm$0.01&-0.11$\pm$0.02&0.46$\pm$0.04&630$\pm$108&0.000&0.000&1.000&0.000&C&Hygiea\\
2049&184208 (2004 PR94)&2457691.46127&2:00&15.0&20.03&-0.11$\pm$0.09&0.04$\pm$0.07&$\geq$0.33&$\geq$121&0.056&0.628&0.286&0.031&X&Hygiea\\
2050&20546 (1999 RA105)&2457724.34310&0:29&13.2&18.45&-0.09$\pm$0.06&0.00$\pm$0.08&$\geq$0.24&$\geq$29&0.013&0.516&0.451&0.019&X&Hygiea\\
2051&214432 (2005 QA57)&2458051.26416&5:09&16.0&20.61&-0.05$\pm$0.03&-0.08$\pm$0.04&$\geq$0.33&$\geq$309&0.000&0.035&0.965&0.000&C&Hygiea\\
2052&224604 (2005 YR44)&2458167.40537&1:17&15.4&20.65&-0.03$\pm$0.04&-0.02$\pm$0.06&$\geq$0.16&$\geq$77&0.023&0.346&0.629&0.001&C&Hygiea\\
2053&237750 (2001 XP246)&2458049.25597&5:24&15.3&19.89&-0.07$\pm$0.02&-0.06$\pm$0.02&0.24$\pm$0.05&189$\pm$21&0.000&0.020&0.980&0.000&C&Hygiea\\
2054&256517 (2007 ER172)&2458166.40297&2:45&15.7&20.27&-0.03$\pm$0.04&-0.08$\pm$0.05&$\geq$0.27&$\geq$165&0.004&0.073&0.924&0.000&C&Hygiea\\
2055&290790 (2005 VE61)&2457691.46127&1:01&16.1&20.19&-0.04$\pm$0.07&0.01$\pm$0.08&$\geq$0.18&$\geq$61&0.108&0.442&0.417&0.032&-&Hygiea\\
2056&320021 (2007 DQ74)&2458164.41350&4:21&16.2&20.92&-0.04$\pm$0.04&-0.12$\pm$0.05&$\geq$0.88&$\geq$261&0.001&0.021&0.978&0.000&C&Hygiea\\
2057&343121 (2009 EW13)&2458047.25601&5:24&15.6&21.06&-0.09$\pm$0.06&-0.22$\pm$0.07&$\geq$0.48&$\geq$324&0.000&0.003&0.997&0.000&C&Hygiea\\
2058&385125 (2013 AH121)&2457691.50542&0:57&15.7&20.60&-0.09$\pm$0.10&-0.09$\pm$0.14&$\geq$0.46&$\geq$57&0.045&0.192&0.737&0.026&C&Hygiea\\
2059&386842 (2010 JQ117)&2458047.25601&5:24&15.9&20.79&-0.00$\pm$0.04&0.01$\pm$0.05&0.66$\pm$0.10&342$\pm$64&0.149&0.395&0.453&0.002&-&Hygiea\\
2060&40132 (1998 QL48)&2458167.40537&1:20&13.7&18.91&-0.06$\pm$0.02&-0.10$\pm$0.03&$\geq$0.42&$\geq$81&0.000&0.003&0.997&0.000&C&Hygiea\\
2061&45556 (2000 CM51)&2457798.46669&0:53&13.8&17.68&-0.08$\pm$0.03&-0.11$\pm$0.04&$\geq$0.04&$\geq$53&0.000&0.015&0.985&0.000&C&Hygiea\\
2062&64421 (2001 UD203)&2458054.27814&4:55&14.7&20.08&-0.06$\pm$0.04&-0.12$\pm$0.05&$\geq$0.40&$\geq$295&0.000&0.028&0.972&0.000&C&Hygiea\\
2063&64532 (2001 VB114)&2458054.26480&5:07&14.8&19.73&-0.08$\pm$0.03&-0.10$\pm$0.03&$\geq$0.26&$\geq$308&0.000&0.010&0.990&0.000&C&Hygiea\\
2064&70033 (1999 CO20)&2457802.50174&0:55&14.1&19.73&-0.04$\pm$0.06&-0.23$\pm$0.08&$\geq$0.32&$\geq$55&0.001&0.003&0.996&0.000&C&Hygiea\\
2065&85260 (1993 TC23)&2457690.33738&1:05&14.4&19.76&-0.04$\pm$0.04&-0.10$\pm$0.04&$\geq$0.11&$\geq$66&0.000&0.021&0.979&0.000&C&Hygiea\\
2066&86305 (1999 VN66)&2457692.38892&1:20&14.5&18.43&-0.00$\pm$0.02&0.03$\pm$0.03&$\geq$0.06&$\geq$80&0.085&0.544&0.372&0.000&X&Hygiea\\
2067&9043 (1991 EJ4)&2458166.40297&2:54&12.5&17.42&-0.03$\pm$0.01&-0.03$\pm$0.02&0.37$\pm$0.04&350$\pm$64&0.000&0.202&0.798&0.000&C&Hygiea\\
2068&91178 (1998 RV23)&2458166.40297&2:45&14.4&19.72&-0.06$\pm$0.03&-0.08$\pm$0.03&$\geq$0.20&$\geq$165&0.000&0.018&0.982&0.000&C&Hygiea\\
2069&92075 (1999 XS4)&2457692.44645&1:00&14.9&18.70&-0.07$\pm$0.04&-0.06$\pm$0.04&$\geq$0.10&$\geq$60&0.001&0.145&0.854&0.000&C&Hygiea\\
2070&92165 (1999 XW160)&2458167.40537&1:20&14.3&19.65&-0.06$\pm$0.02&-0.08$\pm$0.03&0.17$\pm$0.04&152$\pm$30&0.000&0.028&0.972&0.000&C&Hygiea\\
2071&92191 (1999 XO222)&2458164.41350&4:21&14.1&19.25&-0.07$\pm$0.01&-0.12$\pm$0.02&0.19$\pm$0.03&357$\pm$87&0.000&0.000&1.000&0.000&C&Hygiea\\
2072&100265 (1994 TH14)&2457724.34161&0:57&15.2&19.13&-0.06$\pm$0.05&-0.08$\pm$0.06&$\geq$0.15&$\geq$58&0.006&0.118&0.876&0.000&C&Themis\\
2073&111421 (2001 XD194)&2457692.44645&1:00&15.2&20.01&-0.02$\pm$0.06&0.06$\pm$0.07&$\geq$0.20&$\geq$60&0.139&0.609&0.178&0.075&X&Themis\\
2074&111802 (2002 CA248)&2457690.33738&1:57&14.7&19.11&-0.07$\pm$0.02&-0.09$\pm$0.03&$\geq$0.13&$\geq$118&0.000&0.021&0.979&0.000&C&Themis\\
2075&118915 (2000 VM25)&2458051.26003&5:15&15.3&19.49&-0.07$\pm$0.01&-0.08$\pm$0.02&0.47$\pm$0.04&531$\pm$120&0.000&0.000&1.000&0.000&C&Themis\\
2076&119820 (2002 AG175)&2457690.33738&1:57&15.4&20.13&-0.01$\pm$0.05&-0.05$\pm$0.05&$\geq$0.23&$\geq$118&0.059&0.139&0.802&0.000&C&Themis\\
2077&12033 Anselmo (1997 BD9)&2458051.26003&5:15&13.5&19.00&-0.07$\pm$0.01&-0.11$\pm$0.01&0.28$\pm$0.04&326$\pm$59&0.000&0.000&1.000&0.000&C&Themis\\
2078&12360 Unilandes (1993 SQ3)&2457692.38892&1:20&13.4&16.73&-0.07$\pm$0.02&-0.10$\pm$0.03&$\geq$0.09&$\geq$80&0.000&0.003&0.998&0.000&C&Themis\\
2079&126571 (2002 CN110)&2457692.39079&1:15&15.2&20.23&-0.10$\pm$0.05&-0.13$\pm$0.05&$\geq$0.44&$\geq$75&0.000&0.009&0.991&0.000&C&Themis\\
2080&129420 (3114 T-3)&2457724.28943&1:03&15.3&19.58&-0.07$\pm$0.04&-0.08$\pm$0.05&$\geq$0.15&$\geq$64&0.001&0.092&0.907&0.000&C&Themis\\
2081&135243 (2001 ST17)&2458050.25465&5:29&15.3&18.91&-0.06$\pm$0.01&-0.10$\pm$0.01&0.17$\pm$0.04&287$\pm$46&0.000&0.000&1.000&0.000&C&Themis\\
2082&14242 (2000 AE25)&2458163.46671&3:42&14.0&19.23&-0.05$\pm$0.02&-0.05$\pm$0.02&0.34$\pm$0.04&222$\pm$54&0.000&0.138&0.862&0.000&C&Themis\\
2083&148376 (2000 SX195)&2458054.26480&5:23&15.6&19.60&-0.08$\pm$0.02&-0.13$\pm$0.02&0.67$\pm$0.06&648$\pm$102&0.000&0.000&1.000&0.000&C&Themis\\
2084&155300 (2005 YG40)&2457724.39404&0:53&15.1&19.76&-0.95$\pm$0.13&-0.46$\pm$0.05&$\geq$0.46&$\geq$53&0.000&0.000&1.000&0.000&C&Themis\\
2085&159039 (2004 TO93)&2458163.46671&3:42&16.1&20.65&-0.06$\pm$0.04&-0.09$\pm$0.04&$\geq$0.21&$\geq$223&0.000&0.047&0.953&0.000&C&Themis\\
2086&178204 (2006 VK13)&2458055.28098&4:48&16.1&20.33&-0.07$\pm$0.04&-0.12$\pm$0.04&$\geq$0.29&$\geq$289&0.000&0.010&0.990&0.000&C&Themis\\
2087&187245 (2005 SV190)&2457690.33738&1:03&15.8&20.09&0.10$\pm$0.04&0.11$\pm$0.05&$\geq$0.22&$\geq$64&0.895&0.033&0.005&0.067&S&Themis\\
2088&19360 (1997 JS12)&2457692.44645&1:00&14.4&19.64&-0.09$\pm$0.04&-0.08$\pm$0.06&$\geq$0.10&$\geq$60&0.001&0.115&0.884&0.000&C&Themis\\
2089&219974 (2002 JM137)&2458164.41350&4:21&16.3&21.13&-0.09$\pm$0.05&-0.16$\pm$0.06&$\geq$0.36&$\geq$261&0.000&0.013&0.987&0.000&C&Themis\\
2090&22439 (1996 HL20)&2457692.38892&1:20&13.7&18.57&-0.07$\pm$0.02&-0.12$\pm$0.03&$\geq$0.04&$\geq$80&0.000&0.000&1.000&0.000&C&Themis\\
2091&23065 (1999 XF54)&2458164.41350&4:21&13.7&18.55&-0.03$\pm$0.01&-0.08$\pm$0.01&$\geq$0.10&$\geq$261&0.000&0.000&1.000&0.000&C&Themis\\
2092&248328 (2005 QL18)&2457690.37553&1:02&16.1&19.74&-0.10$\pm$0.07&0.01$\pm$0.11&$\geq$0.66&$\geq$63&0.029&0.439&0.464&0.068&-&Themis\\
2093&248402 (2005 SC97)&2457690.33738&1:57&15.7&19.60&-0.06$\pm$0.03&-0.09$\pm$0.04&$\geq$0.26&$\geq$118&0.000&0.031&0.969&0.000&C&Themis\\
2094&25196 (1998 SH134)&2458163.46671&3:42&13.8&18.47&-0.08$\pm$0.01&-0.13$\pm$0.02&0.34$\pm$0.03&222$\pm$45&0.000&0.000&1.000&0.000&C&Themis\\
2095&2534 Houzeau (1931 VD)&2457768.50564&1:55&11.3&17.13&-0.01$\pm$0.04&-0.03$\pm$0.04&$\geq$0.11&$\geq$116&0.096&0.203&0.702&0.000&C&Themis\\
2096&292618 (2006 UC3)&2458051.26003&5:15&16.1&20.03&-0.04$\pm$0.02&-0.04$\pm$0.02&0.44$\pm$0.06&266$\pm$45&0.000&0.105&0.895&0.000&C&Themis\\
2097&29583 (1998 FA60)&2458051.26003&5:15&13.5&18.16&-0.05$\pm$0.01&-0.08$\pm$0.01&$\geq$0.13&$\geq$315&0.000&0.000&1.000&0.000&C&Themis\\
2098&297140 (2010 TY127)&2458163.46671&3:42&16.2&21.30&-0.02$\pm$0.06&0.07$\pm$0.11&$\geq$0.46&$\geq$223&0.118&0.395&0.257&0.230&-&Themis\\
2099&308477 (2005 TE44)&2457691.37970&1:54&16.4&20.01&-0.08$\pm$0.04&-0.16$\pm$0.05&$\geq$0.51&$\geq$114&0.000&0.001&0.999&0.000&C&Themis\\
2100&315140 (2007 EO129)&2458163.46671&3:42&16.6&20.88&-0.04$\pm$0.04&-0.02$\pm$0.06&$\geq$0.35&$\geq$223&0.019&0.397&0.581&0.003&C&Themis\\
2101&3264 Bounty (1934 AF)&2457692.44645&0:40&12.3&16.99&-0.12$\pm$0.15&-0.03$\pm$0.07&$\geq$0.12&$\geq$40&0.105&0.238&0.653&0.004&C&Themis\\
2102&32904 (1994 PU24)&2458050.25465&5:29&14.1&18.21&-0.06$\pm$0.01&-0.11$\pm$0.01&$\geq$0.21&$\geq$329&0.000&0.000&1.000&0.000&C&Themis\\
2103&32949 (1996 AR3)&2458051.26003&5:15&14.2&18.22&-0.07$\pm$0.01&-0.11$\pm$0.01&0.12$\pm$0.04&235$\pm$29&0.000&0.000&1.000&0.000&C&Themis\\
2104&34183 (2000 QG44)&2458054.26480&5:23&14.4&18.37&-0.06$\pm$0.01&-0.06$\pm$0.01&0.24$\pm$0.04&354$\pm$98&0.000&0.010&0.990&0.000&C&Themis\\
2105&3543 Ningbo (1964 VA3)&2458164.41350&4:21&11.9&16.96&-0.02$\pm$0.01&-0.05$\pm$0.01&0.33$\pm$0.03&384$\pm$86&0.000&0.001&1.000&0.000&C&Themis\\
2106&37052 (2000 UO39)&2457690.33738&1:26&14.5&18.87&-0.06$\pm$0.02&-0.06$\pm$0.03&$\geq$0.33&$\geq$87&0.000&0.125&0.875&0.000&C&Themis\\
2107&3766 Junepatterson (1983 BF)&2457692.38892&1:20&12.0&16.50&-0.06$\pm$0.02&-0.08$\pm$0.03&$\geq$0.04&$\geq$80&0.000&0.010&0.990&0.000&C&Themis\\
2108&38243 (1999 PB4)&2457690.33738&1:57&14.5&18.00&-0.06$\pm$0.02&-0.06$\pm$0.03&$\geq$0.28&$\geq$118&0.000&0.064&0.936&0.000&C&Themis\\
2109&38502 (1999 TC171)&2457692.44645&1:00&14.2&18.23&-0.02$\pm$0.04&0.04$\pm$0.06&$\geq$0.04&$\geq$60&0.101&0.643&0.226&0.029&X&Themis\\
2110&40136 (1998 QS56)&2458164.41350&4:21&14.4&19.50&-0.06$\pm$0.02&-0.10$\pm$0.02&0.43$\pm$0.05&245$\pm$41&0.000&0.001&1.000&0.000&C&Themis\\
2111&40586 (1999 RZ140)&2458163.46671&3:42&14.5&19.36&-0.08$\pm$0.02&-0.11$\pm$0.03&$\geq$0.15&$\geq$223&0.000&0.001&1.000&0.000&C&Themis\\
2112&40872 (1999 TB121)&2457692.44645&1:00&14.2&18.54&-0.07$\pm$0.04&-0.05$\pm$0.05&$\geq$0.10&$\geq$60&0.001&0.245&0.754&0.000&C&Themis\\
2113&43019 (1999 VG3)&2457724.38316&1:08&13.9&18.01&-0.01$\pm$0.02&-0.07$\pm$0.03&$\geq$0.10&$\geq$69&0.001&0.016&0.983&0.000&C&Themis\\
2114&43126 (1999 XL64)&2457692.44645&0:40&13.9&18.32&-0.08$\pm$0.05&-0.10$\pm$0.05&$\geq$0.09&$\geq$40&0.001&0.047&0.953&0.000&C&Themis\\
2115&4366 Venikagan (1979 YV8)&2458054.26480&5:23&12.3&17.17&-0.06$\pm$0.01&-0.08$\pm$0.01&$\geq$0.06&$\geq$324&0.000&0.000&1.000&0.000&C&Themis\\
2116&52696 (1998 FC51)&2458051.26860&5:02&14.9&20.36&-0.07$\pm$0.02&-0.09$\pm$0.03&0.49$\pm$0.07&249$\pm$39&0.000&0.005&0.995&0.000&C&Themis\\
2117&59004 (1998 SO43)&2458164.41350&4:21&14.4&19.67&-0.05$\pm$0.02&-0.07$\pm$0.02&$\geq$0.18&$\geq$261&0.000&0.015&0.985&0.000&C&Themis\\
2118&60062 (1999 TE119)&2457692.44645&1:00&14.5&18.53&-0.06$\pm$0.04&0.01$\pm$0.05&$\geq$0.10&$\geq$60&0.012&0.609&0.377&0.003&X&Themis\\
2119&62432 (2000 SH188)&2458054.26480&5:23&13.9&18.49&-0.07$\pm$0.01&-0.08$\pm$0.01&0.53$\pm$0.04&648$\pm$147&0.000&0.000&1.000&0.000&C&Themis\\
2120&64533 (2001 VR116)&2458054.26480&5:07&15.2&19.71&-0.01$\pm$0.03&-0.05$\pm$0.04&0.81$\pm$0.09&616$\pm$115&0.009&0.070&0.921&0.000&C&Themis\\
2121&66690 (1999 TH63)&2457724.38316&1:08&14.1&19.03&-0.10$\pm$0.03&-0.12$\pm$0.03&$\geq$0.20&$\geq$69&0.000&0.002&0.998&0.000&C&Themis\\
2122&7454 Kevinrighter (1981 EW20)&2458054.26480&5:23&13.4&17.67&-0.05$\pm$0.01&-0.06$\pm$0.01&$\geq$0.05&$\geq$324&0.000&0.013&0.987&0.000&C&Themis\\
2123&7943 (1991 PQ12)&2457768.50255&2:00&12.7&17.96&-0.05$\pm$0.05&-0.10$\pm$0.06&$\geq$0.20&$\geq$120&0.008&0.070&0.921&0.000&C&Themis\\
2124&9646 (1995 BV)&2457724.28943&1:08&12.9&19.00&0.07$\pm$0.03&0.20$\pm$0.04&$\geq$0.15&$\geq$68&0.451&0.005&0.000&0.544&D&Themis\\
2125&9664 Brueghel (1996 HT14)&2457724.38316&1:08&13.3&18.51&-0.07$\pm$0.02&-0.14$\pm$0.03&$\geq$0.07&$\geq$69&0.000&0.000&1.000&0.000&C&Themis\\
2126&187612 (2007 AN6)&2457687.38022&3:03&15.0&20.16&-0.08$\pm$0.03&-0.02$\pm$0.04&$\geq$0.33&$\geq$183&0.000&0.475&0.525&0.000&C&Meliboea\\
2127&308006 (2004 RL137)&2457691.37970&0:50&15.5&20.40&-0.11$\pm$0.09&-0.13$\pm$0.13&$\geq$0.17&$\geq$51&0.012&0.138&0.840&0.009&C&Meliboea\\
2128&46064 (2001 DH92)&2457796.44027&0:58&13.6&18.65&0.06$\pm$0.07&0.06$\pm$0.08&$\geq$0.14&$\geq$59&0.585&0.181&0.152&0.082&S&Meliboea\\
2129&66167 (1998 VG28)&2457801.38674&1:43&13.5&18.75&-0.09$\pm$0.08&-0.00$\pm$0.05&$\geq$0.15&$\geq$104&0.051&0.447&0.500&0.002&-&Meliboea\\
2130&85169 (1989 SN2)&2458049.25597&5:24&14.5&18.43&-0.06$\pm$0.01&-0.08$\pm$0.01&0.23$\pm$0.03&611$\pm$126&0.000&0.000&1.000&0.000&C&Meliboea\\
2131&104188 (2000 EW99)&2458054.26480&5:23&15.2&18.97&0.06$\pm$0.01&0.08$\pm$0.02&$\geq$0.31&$\geq$324&0.912&0.087&0.000&0.000&S&Koronis\\
2132&104415 (2000 FG57)&2458050.25465&5:29&15.0&19.82&0.05$\pm$0.02&0.11$\pm$0.02&0.28$\pm$0.05&163$\pm$14&0.783&0.193&0.000&0.024&S&Koronis\\
2133&105239 (2000 PD21)&2457724.38316&1:08&15.3&19.41&0.03$\pm$0.03&0.04$\pm$0.04&$\geq$0.17&$\geq$69&0.523&0.283&0.192&0.002&S&Koronis\\
2134&10630 (1998 BV12)&2458163.46671&3:42&13.3&17.77&0.06$\pm$0.01&0.09$\pm$0.02&$\geq$0.06&$\geq$223&0.895&0.104&0.000&0.001&S&Koronis\\
2135&10916 Okina-Ouna (1997 YB17)&2458164.41350&4:21&13.2&17.68&0.06$\pm$0.01&0.06$\pm$0.01&$\geq$0.36&$\geq$261&0.981&0.019&0.000&0.000&S&Koronis\\
2136&110462 (2001 TC49)&2458164.41350&4:21&14.8&19.55&0.05$\pm$0.02&0.10$\pm$0.02&$\geq$0.12&$\geq$261&0.774&0.219&0.000&0.007&S&Koronis\\
2137&116500 (2004 BG22)&2458051.26860&5:02&15.2&19.26&0.08$\pm$0.01&0.11$\pm$0.02&$\geq$0.12&$\geq$303&0.999&0.001&0.000&0.000&S&Koronis\\
2138&140005 (2001 SR42)&2458164.41350&4:21&15.9&20.32&0.06$\pm$0.02&0.07$\pm$0.03&$\geq$0.24&$\geq$261&0.810&0.177&0.011&0.003&S&Koronis\\
2139&140695 (2001 UD71)&2458164.41350&4:21&16.3&20.90&0.11$\pm$0.04&0.05$\pm$0.05&$\geq$0.29&$\geq$261&0.946&0.021&0.030&0.003&S&Koronis\\
2140&140696 (2001 UV72)&2457692.44645&1:00&15.6&19.85&-0.03$\pm$0.05&0.02$\pm$0.06&$\geq$0.43&$\geq$60&0.075&0.564&0.352&0.009&X&Koronis\\
2141&140755 (2001 UY117)&2457692.38892&1:20&15.4&19.11&0.04$\pm$0.02&0.02$\pm$0.03&$\geq$0.17&$\geq$80&0.692&0.088&0.221&0.000&S&Koronis\\
2142&15460 Manca (1998 YD10)&2458050.25465&5:29&13.6&17.79&0.05$\pm$0.01&0.09$\pm$0.02&0.17$\pm$0.03&453$\pm$142&0.786&0.214&0.000&0.001&S&Koronis\\
2143&16033 (1999 FT32)&2458163.46671&3:42&12.9&17.84&0.08$\pm$0.01&0.12$\pm$0.02&0.52$\pm$0.03&244$\pm$52&0.999&0.000&0.000&0.001&S&Koronis\\
2144&16249 Cauchy (2000 HT14)&2457692.44645&1:00&14.3&18.33&0.03$\pm$0.03&0.07$\pm$0.05&$\geq$0.09&$\geq$60&0.448&0.396&0.108&0.048&-&Koronis\\
2145&170856 (2004 FB118)&2457690.33738&1:57&15.8&20.38&0.08$\pm$0.05&0.06$\pm$0.07&$\geq$0.39&$\geq$118&0.713&0.111&0.125&0.051&S&Koronis\\
2146&175668 (1994 AZ9)&2457691.37970&1:50&15.9&20.50&0.11$\pm$0.07&0.14$\pm$0.07&0.93$\pm$0.12&221$\pm$35&0.816&0.054&0.007&0.123&S&Koronis\\
2147&176472 (2001 XG149)&2458163.46671&3:42&15.6&20.22&0.05$\pm$0.03&0.10$\pm$0.03&0.46$\pm$0.07&446$\pm$97&0.679&0.258&0.002&0.061&S&Koronis\\
2148&178173 (2006 UG68)&2457690.33738&1:55&16.1&20.08&0.02$\pm$0.04&0.09$\pm$0.05&$\geq$0.22&$\geq$116&0.397&0.393&0.055&0.156&-&Koronis\\
2149&185914 (2000 SJ203)&2458164.41350&4:21&16.2&21.23&0.05$\pm$0.08&0.07$\pm$0.06&$\geq$0.43&$\geq$261&0.546&0.293&0.096&0.065&S&Koronis\\
2150&195660 (2002 NB63)&2458051.27285&4:56&16.5&20.73&-0.00$\pm$0.04&-0.03$\pm$0.04&1.07$\pm$0.10&316$\pm$64&0.077&0.165&0.757&0.000&C&Koronis\\
2151&206187 (2002 TB361)&2458051.27285&4:56&16.5&20.59&0.05$\pm$0.03&0.03$\pm$0.03&$\geq$0.34&$\geq$297&0.741&0.093&0.166&0.000&S&Koronis\\
2152&209374 (2004 EC22)&2457692.39079&1:17&15.9&20.01&0.04$\pm$0.03&0.06$\pm$0.04&$\geq$0.27&$\geq$77&0.606&0.303&0.073&0.018&S&Koronis\\
2153&211480 (2003 FC7)&2458164.41350&4:21&16.2&20.75&0.06$\pm$0.04&0.08$\pm$0.04&$\geq$0.27&$\geq$261&0.719&0.204&0.026&0.051&S&Koronis\\
2154&213342 (2001 SB251)&2457690.33738&1:57&15.9&19.91&0.03$\pm$0.03&0.09$\pm$0.04&$\geq$0.18&$\geq$118&0.411&0.449&0.033&0.107&-&Koronis\\
2155&235945 (2005 EV143)&2458054.26480&5:20&16.1&20.64&-0.05$\pm$0.07&0.07$\pm$0.06&$\geq$0.34&$\geq$321&0.135&0.676&0.122&0.067&X&Koronis\\
2156&251261 (2006 VG124)&2458163.46671&3:42&16.7&21.20&0.05$\pm$0.05&-0.01$\pm$0.06&$\geq$0.48&$\geq$223&0.412&0.128&0.455&0.005&-&Koronis\\
2157&25192 (1998 SU124)&2458051.26003&5:15&13.9&18.26&0.06$\pm$0.01&0.11$\pm$0.01&$\geq$0.09&$\geq$315&0.993&0.004&0.000&0.002&S&Koronis\\
2158&27449 Jamarkley (2000 GD14)&2458054.26480&5:20&14.8&19.23&0.05$\pm$0.02&0.08$\pm$0.02&0.17$\pm$0.04&173$\pm$19&0.669&0.329&0.002&0.000&S&Koronis\\
2159&29551 (1998 CH1)&2457692.44645&1:00&14.6&18.79&0.03$\pm$0.04&0.03$\pm$0.05&$\geq$0.08&$\geq$60&0.407&0.319&0.267&0.007&-&Koronis\\
2160&31237 (1998 CY4)&2457724.38316&1:08&14.3&18.88&0.13$\pm$0.02&0.10$\pm$0.03&0.20$\pm$0.04&137$\pm$22&1.000&0.000&0.000&0.000&S&Koronis\\
2161&32298 Kunalshroff (2000 QD12)&2458164.41350&4:21&14.6&18.75&0.07$\pm$0.01&0.12$\pm$0.02&$\geq$0.08&$\geq$261&0.996&0.001&0.000&0.004&S&Koronis\\
2162&341165 (2007 QO13)&2458050.29991&4:24&16.7&20.92&0.10$\pm$0.05&0.12$\pm$0.06&$\geq$0.33&$\geq$264&0.845&0.047&0.010&0.098&S&Koronis\\
2163&353535 (2011 SY166)&2457690.34053&1:53&16.8&20.64&0.01$\pm$0.10&-0.06$\pm$0.11&$\geq$0.33&$\geq$113&0.215&0.153&0.611&0.021&C&Koronis\\
2164&47782 (2000 EL18)&2458051.26860&5:02&14.7&19.27&0.05$\pm$0.01&0.09$\pm$0.01&$\geq$0.12&$\geq$303&0.824&0.176&0.000&0.000&S&Koronis\\
2165&50458 (2000 DC55)&2458054.26480&5:23&14.8&19.01&0.07$\pm$0.02&0.09$\pm$0.02&$\geq$0.26&$\geq$324&0.958&0.042&0.000&0.000&S&Koronis\\
2166&50745 (2000 ET165)&2458054.26480&5:23&14.1&18.69&0.07$\pm$0.01&0.11$\pm$0.02&0.53$\pm$0.04&222$\pm$27&0.976&0.020&0.000&0.004&S&Koronis\\
2167&50894 (2000 GA42)&2458055.26304&5:11&14.1&19.00&0.06$\pm$0.01&0.09$\pm$0.02&$\geq$0.13&$\geq$312&0.861&0.136&0.000&0.002&S&Koronis\\
2168&52312 (1991 VG9)&2457724.38316&1:08&14.8&19.43&0.06$\pm$0.03&0.04$\pm$0.04&$\geq$0.15&$\geq$69&0.766&0.135&0.096&0.003&S&Koronis\\
2169&5677 Aberdonia (1987 SQ1)&2457692.44645&1:00&12.6&16.35&0.05$\pm$0.04&0.10$\pm$0.04&$\geq$0.16&$\geq$60&0.675&0.221&0.015&0.089&S&Koronis\\
2170&60693 (2000 GX40)&2458054.26480&5:23&14.7&18.92&0.07$\pm$0.02&0.10$\pm$0.02&0.16$\pm$0.04&320$\pm$55&0.945&0.051&0.000&0.003&S&Koronis\\
2171&63908 (2001 SM20)&2457690.33738&1:57&14.7&18.78&0.05$\pm$0.02&0.07$\pm$0.03&$\geq$0.13&$\geq$118&0.737&0.255&0.006&0.003&S&Koronis\\
2172&68422 (2001 QJ296)&2457691.37970&1:54&14.4&18.22&0.07$\pm$0.02&0.11$\pm$0.02&0.68$\pm$0.05&229$\pm$38&0.923&0.051&0.000&0.026&S&Koronis\\
2173&68452 (2001 SA36)&2457690.33738&1:57&14.6&18.99&0.04$\pm$0.02&0.08$\pm$0.03&$\geq$0.13&$\geq$118&0.565&0.421&0.006&0.009&S&Koronis\\
2174&76223 (2000 EX69)&2458053.25946&4:21&14.9&19.49&0.09$\pm$0.06&0.14$\pm$0.04&$\geq$0.23&$\geq$262&0.745&0.086&0.001&0.168&S&Koronis\\
2175&78516 (2002 RH92)&2458053.25946&4:21&15.2&19.31&0.08$\pm$0.06&0.07$\pm$0.05&$\geq$0.28&$\geq$262&0.749&0.166&0.046&0.038&S&Koronis\\
2176&8183 (1992 UE3)&2457690.33738&1:57&13.3&17.43&0.06$\pm$0.01&0.11$\pm$0.02&$\geq$0.05&$\geq$118&0.930&0.042&0.000&0.028&S&Koronis\\
2177&83601 (2001 SO266)&2457724.28943&1:08&15.0&20.03&0.16$\pm$0.05&0.19$\pm$0.07&$\geq$0.40&$\geq$68&0.969&0.001&0.000&0.030&S&Koronis\\
2178&89210 (2001 UH108)&2458163.46671&3:42&15.7&20.23&0.02$\pm$0.02&0.03$\pm$0.03&$\geq$0.39&$\geq$223&0.397&0.268&0.335&0.000&-&Koronis\\
2179&89446 (2001 WW78)&2458164.41350&4:21&15.8&20.58&0.06$\pm$0.03&0.10$\pm$0.04&$\geq$0.37&$\geq$261&0.794&0.133&0.004&0.069&S&Koronis\\
2180&9357 Venezuela (1992 AT3)&2457768.50255&2:00&13.6&18.60&0.11$\pm$0.09&0.18$\pm$0.09&$\geq$0.37&$\geq$120&0.688&0.066&0.011&0.235&S&Koronis\\
2181&106195 (2000 UM15)&2457724.34904&0:46&14.7&19.44&0.09$\pm$0.08&0.17$\pm$0.10&$\geq$0.31&$\geq$47&0.650&0.076&0.026&0.248&S&Eos\\
2182&11412 (1999 JE19)&2458053.25946&4:21&12.7&17.11&0.02$\pm$0.01&0.05$\pm$0.01&0.33$\pm$0.03&187$\pm$25&0.360&0.576&0.064&0.000&X&Eos\\
2183&118404 (1999 RC93)&2457800.27321&0:59&14.6&20.15&0.02$\pm$0.10&0.19$\pm$0.13&$\geq$0.29&$\geq$59&0.331&0.165&0.047&0.456&-&Eos\\
2184&118404 (1999 RC93)&2458164.41350&4:21&14.6&19.67&0.02$\pm$0.02&0.04$\pm$0.02&$\geq$0.31&$\geq$261&0.544&0.290&0.166&0.000&S&Eos\\
2185&120389 (2005 QK79)&2457691.46735&1:51&15.4&20.06&0.04$\pm$0.05&0.09$\pm$0.06&$\geq$0.28&$\geq$112&0.480&0.318&0.050&0.151&-&Eos\\
2186&1234 Elyna (1931 UF)&2457798.46669&0:44&10.7&15.21&0.05$\pm$0.03&0.12$\pm$0.04&$\geq$0.09&$\geq$45&0.661&0.168&0.003&0.169&S&Eos\\
2187&127389 (2002 LW6)&2457802.39311&0:45&14.6&19.68&0.01$\pm$0.04&0.02$\pm$0.06&$\geq$0.14&$\geq$46&0.248&0.372&0.360&0.020&-&Eos\\
2188&151316 (2002 CE118)&2458165.40164&5:19&15.0&19.49&0.04$\pm$0.01&0.06$\pm$0.02&0.28$\pm$0.04&216$\pm$28&0.662&0.336&0.002&0.000&S&Eos\\
2189&159354 (2007 EL137)&2458164.41350&4:21&15.6&20.32&-0.07$\pm$0.02&-0.11$\pm$0.03&$\geq$0.18&$\geq$261&0.000&0.001&0.999&0.000&C&Eos\\
2190&17697 Evanchen (1997 EQ41)&2457800.27020&1:07&13.5&18.98&-0.00$\pm$0.11&0.07$\pm$0.06&$\geq$0.18&$\geq$68&0.368&0.496&0.082&0.054&-&Eos\\
2191&17862 (1998 KT28)&2457692.38892&1:20&13.1&17.03&0.05$\pm$0.02&0.10$\pm$0.03&$\geq$0.06&$\geq$80&0.752&0.217&0.000&0.031&S&Eos\\
2192&18674 (1998 FG69)&2457800.27020&1:03&12.7&18.29&0.07$\pm$0.03&0.15$\pm$0.04&$\geq$0.06&$\geq$64&0.737&0.024&0.000&0.239&S&Eos\\
2193&19485 (1998 HC122)&2457728.49022&0:57&12.9&18.10&0.08$\pm$0.05&0.20$\pm$0.06&$\geq$0.05&$\geq$58&0.588&0.019&0.000&0.393&S&Eos\\
2194&20515 (1999 RO34)&2457800.27020&1:03&13.0&18.53&0.05$\pm$0.03&0.11$\pm$0.04&$\geq$0.13&$\geq$64&0.625&0.223&0.007&0.145&S&Eos\\
2195&20807 (2000 SY220)&2457765.29937&0:43&13.2&18.57&0.01$\pm$0.05&0.07$\pm$0.06&$\geq$0.42&$\geq$44&0.297&0.461&0.157&0.086&-&Eos\\
2196&211863 (2004 GS31)&2458051.26860&5:02&15.2&20.32&0.03$\pm$0.02&0.04$\pm$0.03&$\geq$0.46&$\geq$303&0.552&0.313&0.135&0.000&S&Eos\\
2197&212594 (2006 SN208)&2458055.26304&5:17&15.1&19.57&-0.06$\pm$0.02&-0.04$\pm$0.02&$\geq$0.28&$\geq$318&0.000&0.245&0.755&0.000&C&Eos\\
2198&212650 (2006 UF91)&2457724.28943&1:05&15.6&20.43&0.03$\pm$0.07&0.04$\pm$0.09&$\geq$0.63&$\geq$66&0.362&0.262&0.275&0.101&-&Eos\\
2199&22428 (1996 DT)&2457802.50174&0:55&13.3&18.26&0.03$\pm$0.03&0.09$\pm$0.04&$\geq$0.32&$\geq$55&0.432&0.458&0.033&0.077&-&Eos\\
2200&22655 (1998 QC7)&2457768.50255&2:00&13.2&18.62&0.16$\pm$0.10&0.18$\pm$0.11&$\geq$0.30&$\geq$120&0.819&0.035&0.017&0.129&S&Eos\\
2201&250025 (2002 CE19)&2458164.41350&4:21&15.6&20.48&0.05$\pm$0.03&0.07$\pm$0.03&$\geq$0.21&$\geq$261&0.699&0.262&0.032&0.007&S&Eos\\
2202&250732 (2005 SO65)&2458164.41787&4:14&15.6&20.42&0.01$\pm$0.03&-0.01$\pm$0.03&$\geq$0.31&$\geq$255&0.170&0.141&0.689&0.000&C&Eos\\
2203&2530 Shipka (1978 NC3)&2457800.27321&1:01&12.1&18.01&0.02$\pm$0.03&0.03$\pm$0.04&$\geq$0.05&$\geq$61&0.326&0.379&0.290&0.004&-&Eos\\
2204&256475 (2007 DF57)&2458163.46671&3:42&15.9&21.26&0.08$\pm$0.06&-0.07$\pm$0.10&$\geq$0.33&$\geq$223&0.393&0.033&0.565&0.009&C&Eos\\
2205&279445 (2010 RE51)&2458167.40537&1:17&16.0&20.82&-0.06$\pm$0.05&-0.03$\pm$0.07&$\geq$0.24&$\geq$77&0.029&0.371&0.597&0.003&C&Eos\\
2206&285343 (1999 RR5)&2458163.48650&3:14&15.6&20.84&0.04$\pm$0.05&0.07$\pm$0.06&$\geq$0.27&$\geq$194&0.548&0.242&0.113&0.097&S&Eos\\
2207&290168 (2005 RL21)&2457724.34310&0:53&15.6&20.20&0.18$\pm$0.10&0.04$\pm$0.12&$\geq$0.68&$\geq$53&0.849&0.022&0.105&0.024&S&Eos\\
2208&307589 (2003 HY57)&2457691.46411&1:56&15.4&20.29&0.00$\pm$0.06&0.09$\pm$0.07&0.81$\pm$0.13&214$\pm$43&0.287&0.424&0.111&0.177&-&Eos\\
2209&30945 (1994 GW9)&2458049.25597&5:24&13.4&18.05&0.04$\pm$0.01&0.09$\pm$0.01&0.52$\pm$0.02&263$\pm$37&0.475&0.525&0.000&0.000&X&Eos\\
2210&358400 (2007 BD22)&2458166.40297&2:42&15.9&20.40&0.04$\pm$0.04&0.12$\pm$0.05&$\geq$0.33&$\geq$162&0.533&0.244&0.009&0.213&S&Eos\\
2211&362466 (2010 RG154)&2458163.46671&3:36&15.9&20.70&-0.04$\pm$0.05&-0.05$\pm$0.06&$\geq$0.45&$\geq$217&0.025&0.227&0.749&0.000&C&Eos\\
2212&38535 (1999 UO42)&2457802.38260&1:00&13.1&18.08&0.03$\pm$0.02&0.08$\pm$0.03&$\geq$0.04&$\geq$61&0.414&0.548&0.023&0.014&X&Eos\\
2213&40120 (1998 QT23)&2457802.50174&0:55&13.0&18.34&0.03$\pm$0.03&0.08$\pm$0.04&$\geq$0.07&$\geq$55&0.448&0.460&0.032&0.061&-&Eos\\
2214&41508 (2000 QY160)&2457692.45850&0:42&14.3&18.28&0.05$\pm$0.04&0.11$\pm$0.06&$\geq$0.17&$\geq$43&0.557&0.219&0.026&0.198&S&Eos\\
2215&60152 (1999 UG13)&2457800.27020&1:03&13.7&19.55&0.07$\pm$0.04&0.17$\pm$0.06&$\geq$0.15&$\geq$64&0.589&0.064&0.003&0.345&S&Eos\\
2216&60222 (1999 VB115)&2458164.41350&4:21&13.6&18.69&0.06$\pm$0.01&0.07$\pm$0.02&0.23$\pm$0.04&522$\pm$92&0.925&0.075&0.000&0.000&S&Eos\\
2217&62354 (2000 SQ143)&2457724.38316&1:08&14.6&19.30&0.01$\pm$0.03&0.04$\pm$0.05&0.25$\pm$0.04&98$\pm$26&0.244&0.452&0.291&0.012&-&Eos\\
2218&82967 (2001 QV132)&2458047.25601&5:24&14.1&19.14&0.06$\pm$0.01&0.09$\pm$0.02&$\geq$0.33&$\geq$324&0.924&0.076&0.000&0.001&S&Eos\\
2219&83411 (2001 SE38)&2458050.25465&5:17&14.6&19.60&0.03$\pm$0.02&0.08$\pm$0.02&$\geq$0.22&$\geq$317&0.267&0.732&0.001&0.000&X&Eos\\
2220&94207 (2001 BH27)&2457728.49022&0:57&14.8&19.45&0.12$\pm$0.07&0.24$\pm$0.08&$\geq$0.15&$\geq$58&0.726&0.013&0.000&0.262&S&Eos\\
2221&95456 (2002 CC301)&2458164.41350&4:21&14.8&20.06&0.06$\pm$0.02&0.11$\pm$0.02&0.54$\pm$0.05&434$\pm$91&0.826&0.145&0.000&0.029&S&Eos\\
2222&95640 (2002 GC80)&2457690.43605&1:58&14.6&19.39&0.08$\pm$0.04&0.14$\pm$0.05&$\geq$0.41&$\geq$119&0.754&0.062&0.002&0.182&S&Eos\\
2223&9681 Sherwoodrowland (4069 P-L)&2457798.52750&0:37&13.5&18.19&0.09$\pm$0.06&0.13$\pm$0.06&$\geq$0.44&$\geq$37&0.739&0.102&0.009&0.149&S&Eos\\
2224&123714 (2000 YH124)&2457724.38316&1:08&14.8&19.21&-0.03$\pm$0.03&-0.03$\pm$0.04&$\geq$0.11&$\geq$69&0.015&0.317&0.668&0.000&C&Emma\\
2225&73629 (4303 T-3)&2457802.50174&0:55&14.7&19.69&-0.11$\pm$0.06&-0.04$\pm$0.10&$\geq$0.21&$\geq$55&0.004&0.342&0.639&0.015&C&Emma\\
2226&75927 (2000 CE67)&2458047.25601&5:24&14.9&18.74&-0.02$\pm$0.01&0.00$\pm$0.02&0.21$\pm$0.04&649$\pm$121&0.000&0.361&0.639&0.000&C&Brasilia\\
2227&81173 (2000 EY167)&2458053.25946&4:21&14.5&19.37&0.01$\pm$0.03&0.02$\pm$0.03&$\geq$0.48&$\geq$262&0.226&0.390&0.383&0.001&-&Brasilia\\
2228&118418 (1999 TP18)&2457692.38892&1:20&14.7&18.89&-0.05$\pm$0.02&-0.06$\pm$0.03&$\geq$0.13&$\geq$80&0.000&0.116&0.884&0.000&C&Veritas\\
2229&257043 (2008 FH67)&2457692.38892&1:20&15.6&20.21&-0.10$\pm$0.04&-0.14$\pm$0.05&$\geq$0.17&$\geq$80&0.000&0.007&0.993&0.000&C&Veritas\\
2230&346234 (2008 AZ59)&2458047.25601&5:24&15.5&20.39&-0.07$\pm$0.02&-0.09$\pm$0.03&$\geq$0.43&$\geq$324&0.000&0.017&0.983&0.000&C&Veritas\\
2231&361072 (2006 AX46)&2457730.42354&1:25&15.6&20.05&-0.05$\pm$0.06&-0.05$\pm$0.08&$\geq$0.17&$\geq$86&0.036&0.242&0.717&0.004&C&Veritas\\
2232&54592 (2000 QA216)&2458050.25465&5:29&14.1&19.21&-0.07$\pm$0.01&-0.07$\pm$0.02&0.29$\pm$0.05&659$\pm$137&0.000&0.003&0.997&0.000&C&Veritas\\
2233&171234 (2005 JO165)&2458050.25465&5:20&15.5&20.01&-0.06$\pm$0.02&-0.08$\pm$0.02&0.45$\pm$0.06&465$\pm$104&0.000&0.015&0.985&0.000&C&Naema\\
2234&116789 (2004 EU38)&2458049.25597&4:14&14.9&20.48&0.07$\pm$0.02&0.12$\pm$0.03&0.25$\pm$0.07&192$\pm$33&0.905&0.032&0.000&0.063&S&Tirela\\
2235&26724 (2001 HU8)&2457801.39929&1:25&12.8&18.60&0.03$\pm$0.13&0.13$\pm$0.11&$\geq$0.23&$\geq$86&0.424&0.233&0.092&0.250&-&Tirela\\
2236&277487 (2005 WM73)&2457690.42183&2:17&15.4&19.32&0.13$\pm$0.04&0.19$\pm$0.04&$\geq$0.47&$\geq$137&0.905&0.002&0.000&0.093&S&Tirela\\
2237&39105 (2000 WY18)&2457690.42183&2:21&13.6&19.17&0.16$\pm$0.04&0.24$\pm$0.04&0.69$\pm$0.10&284$\pm$50&0.969&0.000&0.000&0.031&S&Tirela\\
2238&44443 (1998 UY19)&2457798.41862&1:06&12.1&17.04&0.11$\pm$0.03&0.24$\pm$0.05&$\geq$0.03&$\geq$67&0.808&0.000&0.000&0.192&S&Tirela\\
2239&249642 (1999 TU188)&2458167.40537&1:20&15.4&19.70&-0.07$\pm$0.03&-0.07$\pm$0.04&$\geq$0.12&$\geq$81&0.000&0.059&0.941&0.000&C&Lixiaohua\\
2240&291414 (2006 DG8)&2457798.46669&0:53&15.8&19.56&0.19$\pm$0.15&0.18$\pm$0.28&$\geq$0.40&$\geq$53&0.730&0.030&0.143&0.096&S&Lixiaohua\\
2241&243005 (2006 UC9)&2457691.37970&1:54&15.6&20.20&0.02$\pm$0.05&0.04$\pm$0.06&$\geq$0.23&$\geq$114&0.329&0.410&0.236&0.025&-&Telramund\\
2242&34531 (2000 SY212)&2457722.38400&1:47&14.3&19.09&0.06$\pm$0.02&0.08$\pm$0.03&$\geq$0.23&$\geq$107&0.872&0.115&0.006&0.008&S&Telramund\\
2243&103767 (2000 CK147)&2458048.25593&5:28&16.1&20.24&0.08$\pm$0.06&0.21$\pm$0.02&$\geq$0.22&$\geq$329&0.513&0.001&0.000&0.485&S&Charis\\
2244&216388 (2008 CU75)&2457722.38400&1:47&16.0&20.28&0.07$\pm$0.05&0.09$\pm$0.06&$\geq$0.27&$\geq$107&0.734&0.142&0.043&0.080&S&Charis\\
2245&304241 (2006 RS26)&2458165.40164&5:19&17.0&21.22&0.11$\pm$0.04&0.11$\pm$0.06&$\geq$0.37&$\geq$320&0.921&0.022&0.005&0.052&S&Charis\\
2246&306930 (2001 UA81)&2457692.45553&0:46&16.4&19.84&0.12$\pm$0.06&0.03$\pm$0.07&$\geq$0.41&$\geq$47&0.829&0.039&0.125&0.008&S&Lau\\
2247&157760 (2007 DD35)&2458163.46671&3:42&15.9&21.16&-0.09$\pm$0.05&-0.14$\pm$0.07&$\geq$0.49&$\geq$223&0.001&0.041&0.959&0.000&C&Beagle\\
2248&114567 (2003 BB63)&2458167.40537&0:21&14.7&19.22&-0.00$\pm$0.04&0.01$\pm$0.07&$\geq$0.03&$\geq$21&0.128&0.373&0.481&0.017&-&Fringilla\\
2249&35310 (1997 AX1)&2457798.50513&1:09&13.5&17.91&0.03$\pm$0.04&0.07$\pm$0.04&$\geq$0.09&$\geq$69&0.463&0.453&0.064&0.020&-&Fringilla\\
2250&164163 (2003 YS155)&2458053.25946&4:21&15.1&18.37&-0.03$\pm$0.01&-0.03$\pm$0.02&$\geq$0.10&$\geq$262&0.000&0.147&0.853&0.000&C&Yakovlev\\
2251&317119 (2001 TJ255)&2457722.38400&1:47&16.4&20.54&0.09$\pm$0.10&0.21$\pm$0.11&$\geq$0.26&$\geq$107&0.612&0.067&0.014&0.307&S&1999cg1\\
2252&135340 (2001 TF22)&2458050.25465&5:29&14.3&19.19&0.02$\pm$0.01&0.08$\pm$0.02&$\geq$0.23&$\geq$329&0.139&0.859&0.001&0.000&X&Aegle\\
2253&241731 (2000 VL58)&2457724.38316&1:08&14.8&18.48&0.01$\pm$0.02&0.11$\pm$0.03&$\geq$0.07&$\geq$69&0.175&0.696&0.004&0.126&X&Aegle\\
2254&95358 (2002 CV143)&2458165.40164&5:19&14.4&19.46&0.02$\pm$0.01&0.05$\pm$0.02&0.71$\pm$0.04&300$\pm$52&0.358&0.573&0.068&0.000&X&Aegle\\
2255&158928 (2004 RJ65)&2458165.40164&5:19&15.2&20.20&-0.07$\pm$0.02&-0.12$\pm$0.02&0.23$\pm$0.05&226$\pm$33&0.000&0.000&1.000&0.000&C&Ursula\\
2256&184180 (2004 NN33)&2457722.38400&1:47&15.0&19.68&-0.09$\pm$0.03&-0.09$\pm$0.04&$\geq$0.15&$\geq$107&0.000&0.052&0.948&0.000&C&Ursula\\
2257&187732 (2008 FM80)&2457690.38513&0:48&15.3&19.46&-0.04$\pm$0.05&-0.12$\pm$0.09&$\geq$0.12&$\geq$49&0.011&0.083&0.905&0.001&C&Ursula\\
2258&214719 (2006 TY9)&2458047.25601&5:24&15.0&20.12&-0.06$\pm$0.02&-0.05$\pm$0.03&$\geq$0.27&$\geq$324&0.000&0.173&0.827&0.000&C&Ursula\\
2259&288989 (2004 TC60)&2457690.42183&2:19&15.3&20.05&-0.02$\pm$0.08&0.01$\pm$0.08&$\geq$0.18&$\geq$139&0.172&0.369&0.426&0.033&-&Elfriede\\
2260&4119 Miles (1983 BE)&2457730.42354&1:25&11.7&16.16&0.05$\pm$0.04&0.10$\pm$0.05&$\geq$0.05&$\geq$86&0.643&0.188&0.020&0.149&S&Itha\\
2261&20058 (1993 OM8)&2458165.40602&5:13&13.7&18.94&-0.00$\pm$0.01&-0.02$\pm$0.02&$\geq$0.10&$\geq$313&0.002&0.040&0.958&0.000&C&Marconia\\
2262&154251 (2002 LB5)&2457796.44027&0:58&14.8&19.30&-0.05$\pm$0.12&-0.03$\pm$0.15&$\geq$0.25&$\geq$59&0.149&0.223&0.546&0.082&C&Juliana\\
2263&265207 (2004 BR109)&2458164.41350&4:21&16.3&20.18&0.10$\pm$0.02&0.09$\pm$0.02&0.35$\pm$0.06&234$\pm$41&0.997&0.003&0.000&0.000&S&Phocaea\\
2264&368278 (2002 JZ100)&2458047.25601&5:24&16.2&20.64&0.08$\pm$0.03&0.14$\pm$0.04&$\geq$0.28&$\geq$324&0.830&0.030&0.000&0.140&S&Phocaea\\
2265&48392 (1981 DV2)&2458050.25465&5:29&15.1&17.41&0.05$\pm$0.01&0.04$\pm$0.01&0.21$\pm$0.03&168$\pm$17&0.992&0.008&0.000&0.000&S&Phocaea\\
2266&195388 (2002 GK9)&2457690.33738&1:57&15.6&19.98&0.04$\pm$0.04&0.14$\pm$0.04&$\geq$0.22&$\geq$118&0.455&0.215&0.002&0.328&-&Gersuind\\
2267&33659 (1999 JM91)&2458048.25593&5:28&13.5&17.04&0.07$\pm$0.04&0.11$\pm$0.01&0.38$\pm$0.04&658$\pm$123&0.866&0.132&0.000&0.002&S&Gersuind\\
2268&92989 (2000 RR73)&2458054.26480&5:14&14.7&19.20&0.06$\pm$0.02&0.10$\pm$0.02&$\geq$0.25&$\geq$314&0.878&0.116&0.000&0.005&S&Gersuind\\
2269&138742 (2000 SR223)&2458054.26480&5:23&14.5&19.55&-0.04$\pm$0.03&-0.05$\pm$0.03&0.73$\pm$0.08&448$\pm$103&0.000&0.144&0.856&0.000&C&Euphrosyne\\
2270&218089 (2002 HY13)&2458167.43535&0:37&14.7&19.20&-0.04$\pm$0.08&-0.06$\pm$0.04&$\geq$0.24&$\geq$37&0.044&0.073&0.883&0.000&C&Euphrosyne\\
2271&83805 (2001 TM225)&2458055.26304&5:11&14.1&19.42&-0.04$\pm$0.02&-0.05$\pm$0.02&0.57$\pm$0.06&296$\pm$52&0.000&0.093&0.907&0.000&C&Euphrosyne\\
2272&86171 (1999 RO211)&2457691.37970&1:54&13.6&18.12&-0.05$\pm$0.02&-0.06$\pm$0.02&$\geq$0.11&$\geq$114&0.000&0.063&0.937&0.000&C&Euphrosyne\\
2273&92249 (2000 AN170)&2457728.49022&0:57&13.7&18.21&-0.05$\pm$0.04&-0.09$\pm$0.07&$\geq$0.16&$\geq$58&0.004&0.130&0.866&0.001&C&Alauda\\
2274&95596 (2002 FL16)&2457687.38022&3:03&14.4&19.37&-0.06$\pm$0.02&-0.10$\pm$0.02&$\geq$0.31&$\geq$183&0.000&0.001&0.999&0.000&C&Alauda\\
2275&96296 (1996 OK1)&2457798.46669&0:49&14.2&19.13&0.03$\pm$0.11&0.11$\pm$0.11&$\geq$0.51&$\geq$49&0.412&0.253&0.117&0.219&-&Alauda\\
2276&99023 (2001 DV88)&2457802.39311&0:45&14.5&19.15&-0.04$\pm$0.03&-0.06$\pm$0.04&$\geq$0.17&$\geq$46&0.001&0.106&0.893&0.000&C&Alauda\\

